Growing axons: greedy learning of neural networks with application to function approximation

We propose a new method for learning deep neural network models that is based on a greedy learning approach: we add one basis function at a time, and a new basis function is generated as a non-linear activation function applied to a linear combination of the previous basis functions. Such a method (growing deep neural network by one neuron at a time) allows us to compute much more accurate approximants for several model problems in function approximation.

==> basis_diff_0_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.316019in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{3.873912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=3.800046in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.033\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{4.473139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.399273in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.072366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.998500in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.031\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.671593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=5.597727in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385549in,y=4.699182in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_0(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{3.656974in}}{\pgfqpoint{2.074781in}{2.084414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{4.699182in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.699182in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.699182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.656974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.316019in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{3.833407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=3.759540in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.266294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=4.192428in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.699182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=4.625316in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.132069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.058203in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.564957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.491091in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648882in,y=4.699182in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_1(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{3.656974in}}{\pgfqpoint{2.074781in}{2.084414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{3.751721in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646643in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.656974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{3.656974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=3.559752in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.316019in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{3.832541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=3.758674in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.265861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=4.191995in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.699182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=4.625316in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.132502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.058636in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.565823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.491957in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912215in,y=4.699182in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{3.656974in}}{\pgfqpoint{2.074781in}{2.084414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{5.646643in}}%
\pgfpathlineto{\pgfqpoint{8.703055in}{3.751721in}}%
\pgfpathlineto{\pgfqpoint{8.704943in}{3.751721in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.646643in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.646643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.656974in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.656974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.836081in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.836081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{0.909726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539020in,y=0.835860in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.709900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694576in,y=1.636034in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{2.510074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694576in,y=2.436208in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483464in,y=1.793874in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_3(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{0.751667in}}{\pgfqpoint{2.074781in}{2.084414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{1.626965in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{1.632629in}{0.861410in}}%
\pgfpathlineto{\pgfqpoint{2.176388in}{2.448792in}}%
\pgfpathlineto{\pgfqpoint{2.178276in}{2.448791in}}%
\pgfpathlineto{\pgfqpoint{2.727699in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.741335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{2.836081in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.836081in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.836081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.138510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802353in,y=1.064644in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.870355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=1.796489in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.602201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=2.528334in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746798in,y=1.793874in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_4(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{0.751667in}}{\pgfqpoint{2.074781in}{2.084414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{1.548765in}}%
\pgfpathlineto{\pgfqpoint{4.890298in}{2.517700in}}%
\pgfpathlineto{\pgfqpoint{4.901626in}{2.425999in}}%
\pgfpathlineto{\pgfqpoint{5.092320in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{5.124416in}{1.021034in}}%
\pgfpathlineto{\pgfqpoint{5.439721in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{5.441609in}{2.741334in}}%
\pgfpathlineto{\pgfqpoint{5.789011in}{0.846414in}}%
\pgfpathlineto{\pgfqpoint{5.991032in}{2.517700in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{1.548765in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{1.548765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{2.836081in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.836081in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.836081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.189961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.065686in,y=1.116094in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.736251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=1.662385in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.282541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=2.208675in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.828831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=2.754965in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010131in,y=1.793874in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_5(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{0.751667in}}{\pgfqpoint{2.074781in}{2.084414in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{7.947834in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{8.153631in}{2.230087in}}%
\pgfpathlineto{\pgfqpoint{8.157407in}{2.220396in}}%
\pgfpathlineto{\pgfqpoint{8.351877in}{1.620999in}}%
\pgfpathlineto{\pgfqpoint{8.355653in}{1.675636in}}%
\pgfpathlineto{\pgfqpoint{8.361317in}{1.675359in}}%
\pgfpathlineto{\pgfqpoint{8.455720in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{8.704943in}{1.796589in}}%
\pgfpathlineto{\pgfqpoint{8.956054in}{1.662437in}}%
\pgfpathlineto{\pgfqpoint{9.052344in}{1.675635in}}%
\pgfpathlineto{\pgfqpoint{9.056120in}{1.620998in}}%
\pgfpathlineto{\pgfqpoint{9.254366in}{2.230086in}}%
\pgfpathlineto{\pgfqpoint{9.460164in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{9.482820in}{1.075003in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{2.741335in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{2.741335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{2.836081in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.836081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> basis_diff_0_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{3.864677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=3.790811in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.033\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{4.466868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.393001in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.069058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.995192in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.031\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.671248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=5.597382in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385549in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_0(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.694028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{3.823971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=3.750105in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.259000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=4.185133in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.694028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=4.620162in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.129056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.055190in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.564084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.490218in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648882in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_1(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{3.823105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=3.749239in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.258567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=4.184701in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.694029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=4.620163in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.129491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.055625in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.564953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.491087in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912215in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{8.703055in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{8.704943in}{3.741890in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.646170in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.646170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{0.925337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=0.851471in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.346921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=1.273055in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.768505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596660in,y=1.694638in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{2.190088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596660in,y=2.116222in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{2.611672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596660in,y=2.537806in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385549in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_3(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{1.674166in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.176388in}{2.629730in}}%
\pgfpathlineto{\pgfqpoint{2.178276in}{2.629714in}}%
\pgfpathlineto{\pgfqpoint{2.680498in}{0.846889in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.751172in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.751172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.181549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802353in,y=1.107683in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.806855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=1.732989in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.432160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=2.358294in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746798in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_4(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{2.751128in}}%
\pgfpathlineto{\pgfqpoint{4.741142in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{4.746806in}{0.884893in}}%
\pgfpathlineto{\pgfqpoint{4.937499in}{2.303435in}}%
\pgfpathlineto{\pgfqpoint{5.337766in}{1.538324in}}%
\pgfpathlineto{\pgfqpoint{5.341542in}{1.554635in}}%
\pgfpathlineto{\pgfqpoint{5.439721in}{2.099654in}}%
\pgfpathlineto{\pgfqpoint{5.441609in}{2.099629in}}%
\pgfpathlineto{\pgfqpoint{5.543564in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{5.943831in}{2.303387in}}%
\pgfpathlineto{\pgfqpoint{6.140189in}{0.846924in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{2.751174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{0.807432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.065686in,y=0.733566in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.308971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.065686in,y=1.235105in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.810510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=1.736644in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.312049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=2.238183in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.813588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=2.739722in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010131in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_5(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{2.748378in}}%
\pgfpathlineto{\pgfqpoint{7.900632in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{8.004475in}{2.352001in}}%
\pgfpathlineto{\pgfqpoint{8.006363in}{2.347167in}}%
\pgfpathlineto{\pgfqpoint{8.157407in}{1.530116in}}%
\pgfpathlineto{\pgfqpoint{8.159295in}{1.535665in}}%
\pgfpathlineto{\pgfqpoint{8.200833in}{2.101607in}}%
\pgfpathlineto{\pgfqpoint{8.338660in}{1.574214in}}%
\pgfpathlineto{\pgfqpoint{8.601100in}{2.105465in}}%
\pgfpathlineto{\pgfqpoint{8.604876in}{2.082414in}}%
\pgfpathlineto{\pgfqpoint{8.691726in}{1.412698in}}%
\pgfpathlineto{\pgfqpoint{8.703055in}{1.520039in}}%
\pgfpathlineto{\pgfqpoint{8.704943in}{1.519999in}}%
\pgfpathlineto{\pgfqpoint{8.716271in}{1.412692in}}%
\pgfpathlineto{\pgfqpoint{8.806897in}{2.105140in}}%
\pgfpathlineto{\pgfqpoint{9.069337in}{1.573085in}}%
\pgfpathlineto{\pgfqpoint{9.090105in}{1.652487in}}%
\pgfpathlineto{\pgfqpoint{9.207165in}{2.102969in}}%
\pgfpathlineto{\pgfqpoint{9.250590in}{1.528436in}}%
\pgfpathlineto{\pgfqpoint{9.403522in}{2.349719in}}%
\pgfpathlineto{\pgfqpoint{9.507365in}{0.849272in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{2.751174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> basis_exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{3.864677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=3.790811in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.033\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{4.466868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.393001in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.069058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.995192in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.031\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.671248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=5.597382in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385549in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_0(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.694028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{3.823971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=3.750105in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.259000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=4.185133in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.694028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=4.620162in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.129056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.055190in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.564084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.490218in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648882in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_1(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{3.823443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=3.749577in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.255514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=4.181648in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.687586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=4.613719in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.119657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.045791in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.551728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.477862in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912215in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{8.689838in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{8.693614in}{3.747693in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.618654in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.618654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.006130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539020in,y=0.932264in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.810481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694576in,y=1.736614in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{2.614831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694576in,y=2.540965in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483464in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_3(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{1.723255in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.163172in}{2.675307in}}%
\pgfpathlineto{\pgfqpoint{2.166948in}{2.666132in}}%
\pgfpathlineto{\pgfqpoint{2.680498in}{1.019533in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.632978in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.632978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{0.993397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802353in,y=0.919531in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.693188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=1.619322in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.392979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=2.319113in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746798in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_4(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{4.807224in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{4.986589in}{2.030515in}}%
\pgfpathlineto{\pgfqpoint{5.199939in}{1.012967in}}%
\pgfpathlineto{\pgfqpoint{5.205603in}{1.043250in}}%
\pgfpathlineto{\pgfqpoint{5.426505in}{2.347121in}}%
\pgfpathlineto{\pgfqpoint{5.430281in}{2.330669in}}%
\pgfpathlineto{\pgfqpoint{5.653071in}{1.094050in}}%
\pgfpathlineto{\pgfqpoint{5.943831in}{2.589666in}}%
\pgfpathlineto{\pgfqpoint{6.279904in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{1.545416in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{1.545416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.118586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.065686in,y=1.044720in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.782292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=1.708426in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.445999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=2.372133in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010131in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_5(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{7.964826in}{0.877752in}}%
\pgfpathlineto{\pgfqpoint{8.070557in}{2.231197in}}%
\pgfpathlineto{\pgfqpoint{8.161184in}{1.192891in}}%
\pgfpathlineto{\pgfqpoint{8.163072in}{1.190281in}}%
\pgfpathlineto{\pgfqpoint{8.249922in}{2.381826in}}%
\pgfpathlineto{\pgfqpoint{8.351877in}{1.299471in}}%
\pgfpathlineto{\pgfqpoint{8.463272in}{2.513078in}}%
\pgfpathlineto{\pgfqpoint{8.467048in}{2.483731in}}%
\pgfpathlineto{\pgfqpoint{8.599212in}{1.247409in}}%
\pgfpathlineto{\pgfqpoint{8.601100in}{1.248408in}}%
\pgfpathlineto{\pgfqpoint{8.689838in}{2.001443in}}%
\pgfpathlineto{\pgfqpoint{8.693614in}{1.971928in}}%
\pgfpathlineto{\pgfqpoint{8.772912in}{1.205434in}}%
\pgfpathlineto{\pgfqpoint{8.916404in}{2.603575in}}%
\pgfpathlineto{\pgfqpoint{9.056120in}{1.148125in}}%
\pgfpathlineto{\pgfqpoint{9.207165in}{2.595576in}}%
\pgfpathlineto{\pgfqpoint{9.360097in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{9.397858in}{1.168375in}}%
\pgfpathlineto{\pgfqpoint{9.543238in}{2.396869in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{1.451359in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{1.451359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> basis_func_ya.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{9.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{0.894432in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984748in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984748in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887910in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887910in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791073in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791073in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887910in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894432in}{3.741881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449066in,y=3.668015in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894432in}{4.217955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449066in,y=4.144088in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894432in}{4.694028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449066in,y=4.620162in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894432in}{5.170101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449066in,y=5.096235in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894432in}{5.646174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.449066in,y=5.572308in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393510in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_1\)(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894432in}{3.646667in}}{\pgfqpoint{1.986957in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984748in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{5.646174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{0.894432in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894432in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{3.824432in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914748in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914748in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817910in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.817910in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721073in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.721073in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.817910in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824432in}{3.741881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476981in,y=3.668015in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824432in}{4.503598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476981in,y=4.429732in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824432in}{5.265316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.476981in,y=5.191450in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421426in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2\)(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.824432in}{3.646667in}}{\pgfqpoint{1.986957in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914748in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{4.817006in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{4.820622in}{3.747600in}}%
\pgfpathlineto{\pgfqpoint{5.721073in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{5.721073in}{5.646174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.824432in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824432in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{6.754432in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.844748in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.844748in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.747910in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.747910in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.651073in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.651073in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.747910in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754432in}{3.741881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309066in,y=3.668015in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754432in}{4.218432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309066in,y=4.144565in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754432in}{4.694982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309066in,y=4.621116in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754432in}{5.171532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309066in,y=5.097666in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754432in}{5.648082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309066in,y=5.574216in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.253510in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_3\)(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.754432in}{3.646667in}}{\pgfqpoint{1.986957in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844748in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{7.747006in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{7.748814in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{8.651073in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{8.651073in}{3.741881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.754432in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754432in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754432in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{0.894432in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984748in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.984748in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.887910in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887910in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.791073in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.791073in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.887910in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894432in}{0.846881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546981in,y=0.773015in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894432in}{1.610127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546981in,y=1.536260in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894432in}{2.373372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546981in,y=2.299506in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.491426in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_4\)(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.894432in}{0.751667in}}{\pgfqpoint{1.986957in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984748in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{1.434973in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{1.436781in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{1.887006in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{1.888814in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{2.340847in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.791073in}{0.846881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{0.894432in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894432in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{2.881389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{3.824432in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914748in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.914748in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817910in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.817910in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.721073in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.721073in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.817910in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824432in}{0.846881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379066in,y=0.773015in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824432in}{1.323432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379066in,y=1.249565in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824432in}{1.799982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379066in,y=1.726116in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824432in}{2.276532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379066in,y=2.202666in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824432in}{2.753082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.379066in,y=2.679216in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.323510in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_5\)(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.824432in}{0.751667in}}{\pgfqpoint{1.986957in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914748in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{4.366781in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{4.817006in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{4.818814in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{5.269039in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{5.270847in}{2.747358in}}%
\pgfpathlineto{\pgfqpoint{5.721073in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{5.721073in}{0.846881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.824432in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824432in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{5.811389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{6.754432in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.844748in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.844748in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.747910in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.747910in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.651073in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.651073in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.747910in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754432in}{0.846881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.406981in,y=0.773015in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754432in}{1.610127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.406981in,y=1.536260in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.754432in}{2.373372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.406981in,y=2.299506in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.351426in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_6\)(x)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.754432in}{0.751667in}}{\pgfqpoint{1.986957in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.844748in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{7.068956in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{7.070764in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{7.296781in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{7.522798in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{7.973023in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{7.976639in}{0.871711in}}%
\pgfpathlineto{\pgfqpoint{8.199039in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{8.200847in}{2.743535in}}%
\pgfpathlineto{\pgfqpoint{8.425056in}{0.848791in}}%
\pgfpathlineto{\pgfqpoint{8.428672in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{8.651073in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{8.651073in}{0.846881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.754432in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754432in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754432in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{8.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> basis_sin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.713847in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.713847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.291940in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{3.849473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=3.775607in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.033\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{4.447705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.373839in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.045936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.972070in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.031\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.644168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=5.570302in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385549in,y=4.673372in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_0(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{3.632896in}}{\pgfqpoint{2.074781in}{2.080951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{4.673372in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.673372in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.673372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.632896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{5.713847in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.713847in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.713847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.291940in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{3.809035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=3.735169in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.241203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=4.167337in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.673372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=4.599505in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.105540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.031674in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.537708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.463842in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648882in,y=4.673372in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_1(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{3.632896in}}{\pgfqpoint{2.074781in}{2.080951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{3.727485in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.619259in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.619259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.632896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{5.713847in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.713847in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.713847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{3.632896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=3.535674in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.291940in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{3.698440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.065686in,y=3.624573in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.370163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=4.296296in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.041886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=4.968019in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.713609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=5.639742in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010131in,y=4.673372in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{3.632896in}}{\pgfqpoint{2.074781in}{2.080951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{5.619259in}}%
\pgfpathlineto{\pgfqpoint{8.244258in}{3.727485in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{4.801638in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{4.801638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.632896in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.632896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{5.713847in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.713847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.832618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{0.933998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539020in,y=0.860132in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.650864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694576in,y=1.576998in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{2.367731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694576in,y=2.293865in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483464in,y=1.792142in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_3(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{0.751667in}}{\pgfqpoint{2.074781in}{2.080951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{1.730736in}}%
\pgfpathlineto{\pgfqpoint{1.392846in}{1.314889in}}%
\pgfpathlineto{\pgfqpoint{1.717591in}{2.738029in}}%
\pgfpathlineto{\pgfqpoint{2.029120in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.187428in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.187428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.832618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.014594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802353in,y=0.940727in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.528879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802353in,y=1.455013in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.043164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=1.969298in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.557449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=2.483583in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746798in,y=1.792142in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_4(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{0.751667in}}{\pgfqpoint{2.074781in}{2.080951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{2.738029in}}%
\pgfpathlineto{\pgfqpoint{4.639187in}{1.624647in}}%
\pgfpathlineto{\pgfqpoint{4.644851in}{1.637614in}}%
\pgfpathlineto{\pgfqpoint{4.656180in}{1.666598in}}%
\pgfpathlineto{\pgfqpoint{4.669396in}{1.543136in}}%
\pgfpathlineto{\pgfqpoint{4.671284in}{1.545920in}}%
\pgfpathlineto{\pgfqpoint{4.980925in}{2.670944in}}%
\pgfpathlineto{\pgfqpoint{5.165954in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{5.292453in}{2.359429in}}%
\pgfpathlineto{\pgfqpoint{6.368643in}{1.882500in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{1.914553in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{1.914553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.832618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.288460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.065686in,y=1.214594in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.907604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=1.833738in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.526748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=2.452882in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010131in,y=1.792142in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_5(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{0.751667in}}{\pgfqpoint{2.074781in}{2.080951in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{2.667383in}}%
\pgfpathlineto{\pgfqpoint{7.826998in}{1.634566in}}%
\pgfpathlineto{\pgfqpoint{7.902520in}{1.857629in}}%
\pgfpathlineto{\pgfqpoint{7.917625in}{1.720220in}}%
\pgfpathlineto{\pgfqpoint{7.919513in}{1.702822in}}%
\pgfpathlineto{\pgfqpoint{7.932729in}{1.898284in}}%
\pgfpathlineto{\pgfqpoint{7.934617in}{1.902361in}}%
\pgfpathlineto{\pgfqpoint{8.236706in}{1.793209in}}%
\pgfpathlineto{\pgfqpoint{8.244258in}{1.831360in}}%
\pgfpathlineto{\pgfqpoint{8.246146in}{1.796673in}}%
\pgfpathlineto{\pgfqpoint{8.429287in}{2.397335in}}%
\pgfpathlineto{\pgfqpoint{8.499145in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{8.501033in}{0.874217in}}%
\pgfpathlineto{\pgfqpoint{8.555786in}{2.738029in}}%
\pgfpathlineto{\pgfqpoint{9.103322in}{1.132450in}}%
\pgfpathlineto{\pgfqpoint{9.631976in}{2.623041in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{2.620386in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{2.620386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{2.832618in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.832618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> basis_sqrt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{3.864677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=3.790811in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.033\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{4.466868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.393001in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.069058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.995192in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.031\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.671248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=5.597382in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385549in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_0(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.694028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{3.823971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=3.750105in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.259000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=4.185133in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.694028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=4.620162in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.129056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.055190in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.564084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.490218in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648882in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_1(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{3.820350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=3.746484in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.242167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=4.168301in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.663984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=4.590118in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.085801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.011935in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.507618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.433752in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912215in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{8.644525in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{8.659629in}{3.768424in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.530051in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.530051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.154238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.539020in,y=1.080372in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.793925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694576in,y=1.720059in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{2.433612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694576in,y=2.359746in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483464in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_3(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{1.710039in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.117858in}{2.336670in}}%
\pgfpathlineto{\pgfqpoint{2.127299in}{2.325611in}}%
\pgfpathlineto{\pgfqpoint{2.854199in}{1.435577in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.242911in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.242911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{0.770678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802353in,y=0.696812in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.272926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.802353in,y=1.199059in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.775173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=1.701307in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.277421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=2.203554in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.779668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.957909in,y=2.705802in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746798in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_4(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{4.771351in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{4.973372in}{2.212305in}}%
\pgfpathlineto{\pgfqpoint{5.290565in}{1.498141in}}%
\pgfpathlineto{\pgfqpoint{5.294341in}{1.518465in}}%
\pgfpathlineto{\pgfqpoint{5.381192in}{2.077532in}}%
\pgfpathlineto{\pgfqpoint{5.388744in}{2.059209in}}%
\pgfpathlineto{\pgfqpoint{5.592653in}{1.539789in}}%
\pgfpathlineto{\pgfqpoint{6.117532in}{2.150509in}}%
\pgfpathlineto{\pgfqpoint{6.340322in}{1.290900in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{1.503117in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{1.503117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{0.936839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.065686in,y=0.862972in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.358996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.065686in,y=1.285130in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.781154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=1.707287in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.203311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=2.129445in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.625469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.221242in,y=2.551602in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.010131in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_5(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{7.917625in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{7.919513in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{8.034684in}{2.329679in}}%
\pgfpathlineto{\pgfqpoint{8.221601in}{1.505152in}}%
\pgfpathlineto{\pgfqpoint{8.236706in}{1.661665in}}%
\pgfpathlineto{\pgfqpoint{8.276355in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{8.278243in}{1.527525in}}%
\pgfpathlineto{\pgfqpoint{8.553898in}{2.122173in}}%
\pgfpathlineto{\pgfqpoint{8.557675in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{8.631309in}{1.451376in}}%
\pgfpathlineto{\pgfqpoint{8.635085in}{1.487323in}}%
\pgfpathlineto{\pgfqpoint{8.644525in}{1.593937in}}%
\pgfpathlineto{\pgfqpoint{8.652077in}{1.567623in}}%
\pgfpathlineto{\pgfqpoint{8.682286in}{1.456219in}}%
\pgfpathlineto{\pgfqpoint{8.855987in}{2.014658in}}%
\pgfpathlineto{\pgfqpoint{9.152411in}{1.589377in}}%
\pgfpathlineto{\pgfqpoint{9.154299in}{1.590748in}}%
\pgfpathlineto{\pgfqpoint{9.380865in}{2.179206in}}%
\pgfpathlineto{\pgfqpoint{9.499813in}{1.527298in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.547646in}}%
\pgfpathlineto{\pgfqpoint{9.603655in}{1.757964in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{1.378848in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{1.378848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> basis_sum_squares.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{9.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{9.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{9.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.595556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971354in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950261in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994327in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994327in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038393in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038393in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994327in,y=6.192007in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447255in,y=6.459097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{7.048611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447255in,y=6.974745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{7.564259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=7.490393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{8.079907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=8.006041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{8.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=8.521689in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391699in,y=7.564259in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{6.532963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{6.876728in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{8.251790in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{8.251790in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{6.876728in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{6.876728in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{6.876728in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{6.532963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{6.876728in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{6.876728in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{6.876728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{7.220494in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{7.564259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{8.251790in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{8.251790in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{7.908025in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{8.251790in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{8.251790in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{8.251790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=6.459097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{6.876728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=6.802862in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{7.220494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=7.146628in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{7.564259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=7.490393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{7.908025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=7.834159in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{8.251790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=8.177924in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{8.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=8.521689in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272031in,y=8.637222in,right,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \times10^{-15}-1{\times}10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{6.876728in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{8.251790in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{8.251790in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{6.876728in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.595556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027907in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{5.011052in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323198in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{5.315477in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639582in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{5.619902in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.934873in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{5.924327in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.230165in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{6.228752in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546548in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{6.533177in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.841840in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{6.837602in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880261in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924327in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.924327in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968393in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.968393in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.924327in,y=6.192007in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377255in,y=6.459097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{7.048611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377255in,y=6.974745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{7.564259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=7.490393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{8.079907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=8.006041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{8.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=8.521689in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321699in,y=7.564259in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{6.532963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{6.532963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{7.048611in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{7.048611in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{6.790787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{7.048611in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{7.048611in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{7.306435in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{7.306435in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{7.048611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{7.306435in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{7.306435in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{7.306435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{7.822083in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{7.822083in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{7.564259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{7.822083in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{7.822083in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.079907in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.079907in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{7.822083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{8.079907in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.079907in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.079907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.337731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=6.459097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{6.790787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=6.716921in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{7.048611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=6.974745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{7.306435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=7.232569in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{7.564259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=7.490393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{7.822083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=7.748217in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{8.079907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=8.006041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{8.337731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=8.263865in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{8.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=8.521689in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.595556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.657969in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.637134in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.616300in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.595466in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.574632in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.553797in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.662154in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.949648in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.928814in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.907980in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.887146in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.866311in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.845477in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.824643in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.803808in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.782974in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.762140in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.741306in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.720471in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.699637in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.678803in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.662154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.962856in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.262162in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.241328in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.220494in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.199660in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.178825in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.157991in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.137157in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.116322in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.095488in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.074654in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.053820in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.032985in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.012151in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.991317in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.970483in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{6.962856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.263558in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.553842in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.533008in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.512174in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.491339in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.470505in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.449671in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.428837in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.408002in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.387168in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.366334in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.345499in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.324665in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.303831in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.282997in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.263558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.845522in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.824688in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.803853in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.783019in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.762185in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.741351in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.720516in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.699682in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.678848in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.658013in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.637179in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.616345in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.595511in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.574676in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.564259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.864961in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.158036in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.137202in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.116367in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.095533in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.074699in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.053865in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.033030in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.012196in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.991362in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.970527in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.949693in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.928859in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.908025in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.887190in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.866356in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{7.864961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.165663in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.449716in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.428881in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.408047in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.387213in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.366379in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.345544in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.324710in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.303876in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.283042in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.262207in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.241373in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.220539in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.199704in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.178870in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.165663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{6.532963in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.466364in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.574721in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.553887in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.533053in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.512218in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.491384in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.470550in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.466364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.810261in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.854327in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.854327in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.898393in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.898393in,y=6.435741in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.854327in,y=6.192007in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307255in,y=6.459097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{7.048611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307255in,y=6.974745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{7.564259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=7.490393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{8.079907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=8.006041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{8.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=8.521689in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.251699in,y=7.564259in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{6.532963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{8.595556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{6.532963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{7.048611in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{7.048611in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{6.790787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{7.048611in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{7.048611in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{7.306435in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{7.306435in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{7.048611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{7.306435in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{7.306435in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{7.306435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{7.564259in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{7.822083in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{7.822083in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{7.564259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{7.822083in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{7.822083in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.079907in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.079907in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{7.822083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{8.079907in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.079907in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.079907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{6.532963in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.337731in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{6.532963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=6.459097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{6.790787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=6.716921in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{7.048611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=6.974745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{7.306435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=7.232569in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{7.564259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=7.490393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{7.822083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=7.748217in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{8.079907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=8.006041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{8.337731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=8.263865in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{8.595556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=8.521689in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{6.532963in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.595556in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{8.337731in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{6.790787in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{6.532963in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.704907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941597in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.065055in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.065073in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.065073in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.065073in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.923599in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.923599in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.923599in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772859in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.923582in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.923583in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.923584in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.923585in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.923587in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.923588in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.923589in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.923590in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.923591in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.923592in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.923593in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.923594in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.923595in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.923596in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.923597in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.923598in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.923599in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.923599in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.923599in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068150in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.217245in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.217245in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.217263in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.065073in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.065073in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.065073in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.065072in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.065071in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.065070in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.065069in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.065068in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.065066in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.065065in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.065064in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.065062in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.065061in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.065060in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.065059in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.065058in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.065057in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.065056in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.065055in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625213in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.771392in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.771393in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.771394in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.771395in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.771397in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.771398in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.771399in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.771400in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.771401in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.771402in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.771403in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.771404in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.771406in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.771407in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.771409in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.619220in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236888in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.217263in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.217262in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.217261in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.217260in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.217259in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.217258in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.217257in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.217256in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.217255in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.217254in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.217253in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.217252in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.217251in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.217250in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.217248in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.217247in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.217246in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.217245in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.217245in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477567in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.619204in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.619205in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.619206in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.619207in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.619208in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.619209in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.619210in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.619212in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.619213in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.619214in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.619215in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.619216in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.619217in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.619218in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.619219in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.619220in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384534in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.521642in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.521642in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.521642in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.369452in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.369451in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.369450in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.369449in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.369448in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.369447in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.369445in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.369444in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.369442in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.369441in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.369440in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.369439in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.369438in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.369437in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.369436in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329922in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.467014in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.467015in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.467016in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.467018in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.467019in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.467020in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.467021in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.467022in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.467023in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.467024in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.467025in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.467027in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.467028in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.467030in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532179in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.673814in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.673814in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.673832in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.521642in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.521642in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.521642in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.521641in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.521640in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.521639in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.521638in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.521636in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.521635in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.521633in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.521632in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.521631in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.521630in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.521629in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.521628in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.521627in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.521626in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.521625in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182276in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.314823in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.314825in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.314827in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.314828in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.314829in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.314830in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.314832in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.314833in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.314834in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.314835in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.314836in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.314837in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.314838in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.314839in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.314840in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.162651in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.162633in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.162633in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679825in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.673832in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.673831in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.673830in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.673829in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.673828in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.673827in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.673826in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.673825in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.673824in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.673822in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.673820in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.673819in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.673818in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.673817in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.673816in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.673815in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.673814in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.673814in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013538in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.162633in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.162633in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.162634in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.162635in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.162636in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.162637in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.162638in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.162639in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.162640in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.162641in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.162644in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.162647in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.162648in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.162649in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.162650in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.162651in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.010461in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{1.010461in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.010461in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.010443in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827471in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.978211in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.978211in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.978211in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.826021in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.826020in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.826019in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.826018in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.826017in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.826016in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.826015in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.826014in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.826013in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.826012in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.826011in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.826010in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.826009in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.826008in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.826007in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.826006in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.826005in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.826004in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971354in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.010443in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{1.010444in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{1.010447in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{1.010448in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{1.010449in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{1.010450in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{1.010451in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{1.010452in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{1.010453in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{1.010454in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{1.010455in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{1.010457in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{1.010458in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{1.010459in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{1.010461in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{1.010461in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{1.010461in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996209in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.978211in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{2.978211in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{2.978211in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{2.978210in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{2.978209in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{2.978207in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{2.978206in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{2.978205in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{2.978204in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{2.978202in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{2.978200in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{2.978199in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{2.978198in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{2.978197in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{2.978196in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{2.978195in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{2.978194in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950261in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994327in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994327in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038393in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038393in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994327in,y=3.301359in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447255in,y=3.568449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{4.157963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447255in,y=4.084097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{4.673611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=4.599745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{5.189259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=5.115393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{5.704907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=5.631041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391699in,y=4.673611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{3.642315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{3.642315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{3.900139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{4.157963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{4.415787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{4.673611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{4.931435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.189259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.447083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=3.568449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{3.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=3.826273in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{4.157963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=4.084097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{4.415787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=4.341921in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{4.673611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=4.599745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{4.931435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=4.857569in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{5.189259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=5.115393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{5.447083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=5.373217in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{5.704907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=5.631041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.704907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{4.603793in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.603791in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.603790in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.603788in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.603787in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.603785in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.603784in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.603782in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.603781in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.603779in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.603778in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.603776in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.603775in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.603773in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.603772in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.603770in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.603769in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.603767in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.603766in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.603764in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.603763in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.603761in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.603760in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.603758in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.603757in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.603755in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.603754in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.603752in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.603750in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.603749in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.603747in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.603746in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.603744in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.603743in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.603741in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.603740in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.603738in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.603737in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.603735in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.603734in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.603732in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.603731in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.603729in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.603728in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.603726in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.603725in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.603719in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.743468in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.743470in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.743471in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.743473in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.743474in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.743476in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.743477in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.743479in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.743480in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.743482in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.743483in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.743485in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.743486in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.743488in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.743490in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.743491in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.743493in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.743494in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.743496in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.743497in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.743499in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.743500in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.743502in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.743503in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.743505in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.743506in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.743508in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.743509in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.743511in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.743512in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.743514in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.743515in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.743517in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.743518in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.743520in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.743521in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.743523in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.743524in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.743526in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.743527in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.743529in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.743530in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.743532in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.743533in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.743535in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{4.743536in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.743538in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.603794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{4.453465in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.453463in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.453462in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.453460in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.453459in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.453457in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.453456in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.453454in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.453452in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.453451in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.453449in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.453448in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.453446in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.453445in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.453443in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.453442in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.453440in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.453439in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.453437in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.453436in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.453433in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.453431in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.453430in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.453428in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.453427in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.453425in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.453424in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.453422in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.453421in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.453419in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.453418in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.453416in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.453415in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.453413in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.453412in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.453410in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.453409in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.453407in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.453406in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.453404in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.453402in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.453401in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.453399in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.453398in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.453396in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.603721in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.603719in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.603720in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.603722in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.603723in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.603725in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.603726in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.603728in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.603729in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.603731in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.603732in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.603734in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.603735in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.603737in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.603738in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.603740in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.603741in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.603743in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.603744in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.603746in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.603747in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.603749in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.603750in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.603752in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.603754in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.603755in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.603757in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.603758in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.603760in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.603761in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.603763in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.603764in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.603766in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.603767in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.603769in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.603770in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.603772in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.603773in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.603775in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.603776in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.603778in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.603779in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.603781in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.603782in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.603784in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.603785in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.603787in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.603788in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.603790in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.603791in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{4.603793in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.603794in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.453466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{4.743536in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.743535in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.743533in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.743532in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.743530in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.743529in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.743527in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.743526in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.743524in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.743523in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.743521in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.743520in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.743518in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.743517in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.743515in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.743514in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.743512in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.743511in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.743509in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.743508in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.743506in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.743505in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.743503in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.743502in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.743500in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.743499in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.743497in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.743496in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.743494in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.743493in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.743491in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.743490in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.743488in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.743486in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.743485in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.743483in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.743482in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.743480in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.743479in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.743477in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.743476in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.743474in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.743473in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.743471in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.743470in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.743468in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.743463in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.743464in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.743465in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.743466in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.743467in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.893791in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.893791in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.893797in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.893798in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.893800in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.893801in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.893803in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.893804in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.893806in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.893807in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.893809in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.893810in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.893812in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.893813in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.893815in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.893816in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.893818in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.893819in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.893821in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.893822in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.893824in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.893825in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.893827in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.893828in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.893830in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.893831in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.893833in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.893834in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.893836in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.893838in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.893839in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.893841in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.893842in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.893844in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.893845in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.893847in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.893848in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.893850in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.893851in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.893853in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.893854in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.893856in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.893857in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.893859in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.893860in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.893862in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.893863in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{4.893865in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.893866in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.743538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{4.303136in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.303135in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.303133in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.303132in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.303130in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.303129in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.303127in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.303126in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.303124in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.303123in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.303121in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.303120in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.303118in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.303117in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.303115in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.303114in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.303112in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.303111in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.303109in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.303107in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.303106in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.303104in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.303103in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.303101in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.303100in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.303098in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.303097in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.303094in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.303092in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.303091in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.303089in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.303088in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.303086in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.303085in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.303083in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.303082in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.303080in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.303079in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.303077in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.303076in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.303074in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.303073in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.303071in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.303070in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.303068in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.303067in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.303067in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.303067in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.303067in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.453394in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.453391in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.453392in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.453393in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.453395in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.453396in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.453398in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.453399in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.453401in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.453402in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.453404in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.453406in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.453407in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.453409in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.453410in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.453412in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.453413in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.453415in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.453416in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.453418in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.453419in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.453421in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.453422in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.453424in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.453425in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.453427in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.453428in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.453430in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.453431in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.453433in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.453434in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.453436in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.453437in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.453439in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.453440in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.453442in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.453443in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.453445in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.453446in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.453448in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.453449in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.453451in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.453452in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.453454in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.453456in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.453457in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.453459in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.453460in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.453462in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.453463in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{4.453465in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.453466in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.303138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{4.893865in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.893863in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.893862in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.893860in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.893859in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.893857in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.893856in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.893854in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.893853in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.893851in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.893850in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.893848in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.893847in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.893845in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.893844in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.893842in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.893841in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.893839in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.893838in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.893836in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.893834in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.893833in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.893831in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.893830in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.893828in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.893827in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.893825in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.893824in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.893822in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.893821in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.893819in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.893818in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.893816in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.893815in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.893813in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.893812in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.893810in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.893809in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.893807in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.893806in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.893804in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.893803in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.893801in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.893800in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.893798in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.893797in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.893791in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.893791in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.893792in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.893793in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.893794in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.893795in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.044125in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.044126in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.044128in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.044129in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.044131in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.044132in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.044134in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.044136in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.044137in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.044139in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.044140in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.044142in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.044143in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.044145in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.044146in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.044148in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.044149in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.044151in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.044152in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.044154in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.044155in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.044157in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.044158in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.044160in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.044161in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.044163in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.044164in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.044166in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.044167in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.044169in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.044170in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.044172in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.044173in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.044175in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.044176in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.044178in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.044179in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.044181in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.044182in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.044184in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.044186in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.044187in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.044189in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.044190in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.044192in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{5.044193in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.044195in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.893866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{4.152808in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.152806in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.152805in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.152803in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.152802in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.152800in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.152799in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.152797in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.152796in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.152794in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.152793in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.152791in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.152790in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.152788in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.152787in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.152785in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.152784in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.152782in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.152781in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.152779in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.152778in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.152776in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.152775in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.152773in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.152772in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.152770in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.152769in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.152767in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.152766in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.152764in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.152763in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.152761in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.152759in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.152758in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.152756in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.152755in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.152753in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.152752in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.152750in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.152749in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.152747in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.152746in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.152744in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.152743in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.152741in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.152740in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.303067in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.303067in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.303067in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.303066in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.303063in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.303064in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.303065in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.303067in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.303068in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.303070in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.303071in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.303073in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.303074in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.303076in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.303077in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.303079in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.303080in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.303082in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.303083in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.303085in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.303086in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.303088in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.303089in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.303091in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.303092in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.303094in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.303095in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.303097in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.303098in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.303100in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.303101in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.303103in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.303104in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.303106in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.303107in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.303109in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.303111in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.303112in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.303114in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.303115in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.303117in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.303118in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.303120in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.303121in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.303123in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.303124in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.303126in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.303127in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.303129in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.303130in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.303132in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.303133in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.303135in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{4.303136in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.303138in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.152809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{5.044193in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.044192in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.044190in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.044189in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.044187in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.044186in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.044184in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.044182in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.044181in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.044179in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.044178in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.044176in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.044175in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.044173in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.044172in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.044170in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.044169in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.044167in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.044166in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.044164in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.044163in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.044161in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.044160in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.044158in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.044157in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.044155in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.044154in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.044152in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.044151in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.044149in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.044148in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.044146in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.044145in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.044143in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.044142in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.044140in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.044139in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.044137in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.044136in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.044134in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.044132in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.044131in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.044129in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.044128in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.044126in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.044125in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.044120in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.044121in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.044122in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.044123in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.194453in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.194455in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.194456in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.194458in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.194459in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.194461in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.194462in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.194464in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.194465in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.194467in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.194468in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.194470in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.194471in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.194473in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.194474in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.194476in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.194477in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.194479in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.194480in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.194482in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.194484in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.194485in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.194487in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.194488in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.194490in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.194491in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.194493in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.194494in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.194496in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.194497in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.194499in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.194500in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.194502in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.194503in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.194505in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.194506in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.194508in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.194509in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.194511in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.194512in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.194514in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.194515in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.194517in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.194518in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.194520in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{5.194521in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.194523in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.044195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{4.002480in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.002478in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.002477in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.002475in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.002474in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.002472in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.002471in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.002469in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.002468in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.002465in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.002463in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.002461in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.002460in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.002458in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.002457in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.002455in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.002454in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.002452in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.002451in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.002449in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.002448in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.002446in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.002445in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.002443in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.002442in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.002440in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.002439in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.002437in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.002436in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.002434in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.002433in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.002431in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.002430in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.002428in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.002427in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.002425in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.002424in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.002422in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.002421in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.002419in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.002418in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.002416in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.002415in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.002413in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.002411in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.152736in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.152735in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.152738in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.152740in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.152741in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.152743in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.152744in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.152746in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.152747in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.152749in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.152750in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.152752in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.152753in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.152755in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.152756in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.152758in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.152759in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.152761in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.152763in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.152764in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.152766in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.152767in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.152769in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.152770in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.152772in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.152773in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.152775in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.152776in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.152778in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.152779in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.152781in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.152782in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.152784in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.152785in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.152787in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.152788in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.152790in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.152791in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.152793in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.152794in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.152796in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.152797in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.152799in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.152800in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.152802in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.152803in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.152805in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.152806in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{4.152808in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.152809in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.002481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{5.194521in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.194520in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.194518in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.194517in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.194515in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.194514in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.194512in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.194511in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.194509in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.194508in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.194506in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.194505in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.194503in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.194502in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.194500in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.194499in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.194497in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.194496in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.194494in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.194493in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.194491in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.194490in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.194488in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.194487in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.194485in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.194484in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.194482in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.194480in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.194479in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.194477in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.194476in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.194474in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.194473in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.194471in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.194470in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.194468in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.194467in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.194465in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.194464in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.194462in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.194461in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.194459in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.194458in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.194456in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.194455in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.194453in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.194448in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.194449in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.194450in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.194451in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.194452in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.344782in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.344783in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.344785in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.344786in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.344788in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.344789in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.344791in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.344792in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.344794in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.344795in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.344797in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.344798in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.344800in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.344801in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.344803in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.344804in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.344806in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.344807in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.344809in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.344810in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.344812in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.344813in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.344815in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.344816in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.344818in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.344819in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.344821in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.344822in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.344824in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.344825in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.344827in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.344828in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.344830in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.344832in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.344833in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.344835in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.344836in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.344838in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.344839in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.344841in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.344842in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.344844in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.344845in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.344847in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.344848in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{5.344850in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.344851in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.194523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{3.852151in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{3.852150in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{3.852148in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{3.852147in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{3.852145in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{3.852144in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{3.852142in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{3.852141in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{3.852139in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{3.852138in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{3.852136in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{3.852135in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{3.852133in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{3.852132in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{3.852130in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{3.852129in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{3.852127in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{3.852126in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{3.852124in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{3.852123in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{3.852121in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{3.852120in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{3.852118in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{3.852116in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{3.852115in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{3.852113in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{3.852112in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{3.852110in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{3.852109in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{3.852107in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{3.852106in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{3.852104in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{3.852103in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{3.852101in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{3.852100in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{3.852098in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{3.852097in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{3.852095in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{3.852094in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{3.852092in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{3.852091in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{3.852089in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{3.852088in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{3.852086in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{3.852085in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{3.852083in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{4.002409in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{4.002406in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{4.002407in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{4.002410in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{4.002411in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{4.002413in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{4.002415in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{4.002416in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{4.002418in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{4.002419in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{4.002421in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{4.002422in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{4.002424in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{4.002425in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{4.002427in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{4.002428in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{4.002430in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{4.002431in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{4.002433in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{4.002434in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{4.002436in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{4.002437in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{4.002439in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{4.002440in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{4.002442in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{4.002443in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{4.002445in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{4.002446in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{4.002448in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{4.002449in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{4.002451in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{4.002452in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{4.002454in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{4.002455in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{4.002457in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{4.002458in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{4.002460in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{4.002461in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{4.002463in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{4.002465in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{4.002468in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{4.002469in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{4.002471in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{4.002472in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{4.002474in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{4.002475in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{4.002477in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{4.002478in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{4.002480in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{4.002481in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.852153in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{5.344850in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.344848in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.344847in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.344845in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.344844in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.344842in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.344841in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.344839in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.344838in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.344836in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.344835in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.344833in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.344832in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.344830in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.344828in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.344827in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.344825in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.344824in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.344822in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.344821in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.344819in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.344818in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.344816in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.344815in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.344813in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.344812in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.344810in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.344809in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.344807in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.344806in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.344804in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.344803in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.344801in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.344800in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.344798in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.344797in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.344795in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.344794in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.344792in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.344791in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.344789in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.344788in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.344786in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.344785in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.344783in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.344782in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.344776in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.344777in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.344778in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.344779in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.344780in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.495110in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.495111in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.495113in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.495114in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.495116in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.495117in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.495119in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.495120in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.495122in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.495123in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.495125in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.495128in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.495130in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.495131in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.495133in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.495134in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.495136in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.495137in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.495139in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.495140in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.495142in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.495143in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.495145in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.495146in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.495148in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.495149in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.495151in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.495152in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.495154in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.495155in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.495157in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.495158in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.495160in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.495161in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.495163in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.495164in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.495166in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.495167in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.495169in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.495170in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.495172in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.495173in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.495175in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.495176in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{5.495178in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.495180in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.344851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{3.701823in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{3.701822in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{3.701820in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{3.701818in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{3.701817in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{3.701815in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{3.701814in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{3.701812in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{3.701811in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{3.701809in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{3.701808in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{3.701806in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{3.701805in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{3.701803in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{3.701802in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{3.701800in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{3.701799in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{3.701797in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{3.701796in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{3.701794in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{3.701793in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{3.701791in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{3.701790in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{3.701788in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{3.701787in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{3.701785in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{3.701784in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{3.701782in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{3.701781in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{3.701779in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{3.701778in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{3.701776in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{3.701775in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{3.701773in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{3.701770in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{3.701768in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{3.701767in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{3.701765in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{3.701764in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{3.701762in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{3.701761in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{3.701759in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{3.701758in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{3.701756in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{3.701755in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{3.852081in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{3.852078in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{3.852079in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{3.852080in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{3.852082in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{3.852083in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{3.852085in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{3.852086in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{3.852088in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{3.852089in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{3.852091in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{3.852092in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{3.852094in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{3.852095in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{3.852097in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{3.852098in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{3.852100in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{3.852101in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{3.852103in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{3.852104in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{3.852106in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{3.852107in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{3.852109in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{3.852110in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{3.852112in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{3.852113in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{3.852115in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{3.852116in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{3.852118in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{3.852120in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{3.852121in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{3.852123in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{3.852124in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{3.852126in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{3.852127in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{3.852129in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{3.852130in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{3.852132in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{3.852133in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{3.852135in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{3.852136in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{3.852138in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{3.852139in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{3.852141in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{3.852142in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{3.852144in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{3.852145in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{3.852147in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{3.852148in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{3.852150in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{3.852151in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.852153in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.701825in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{5.495178in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.495176in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.495175in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.495173in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.495172in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.495170in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.495169in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.495167in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.495166in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.495164in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.495163in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.495161in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.495160in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.495158in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.495157in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.495155in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.495154in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.495152in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.495151in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.495149in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.495148in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.495146in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.495145in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.495143in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.495142in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.495140in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.495139in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.495137in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.495136in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.495134in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.495133in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.495131in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.495130in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.495128in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.495126in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.495125in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.495123in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.495122in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.495120in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.495119in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.495117in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.495116in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.495114in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.495113in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.495111in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.495110in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.495105in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.495106in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.495107in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.495108in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.645437in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.645437in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.645437in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.645437in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.645438in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.645440in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.645441in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.645443in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.645444in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.645446in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.645447in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.645449in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.645450in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.645452in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.645453in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.645455in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.645456in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.645458in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.645459in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.645461in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.645462in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.645464in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.645465in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.645467in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.645468in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.645470in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.645471in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.645473in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.645474in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.645476in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.645478in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.645479in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.645481in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.645482in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.645484in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.645485in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.645487in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.645488in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.645490in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.645491in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.645493in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.645494in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.645496in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.645497in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.645499in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.645500in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.645502in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.645503in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.645505in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{5.645506in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.645508in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.495180in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{3.701751in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{3.701750in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{3.701752in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{3.701753in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{3.701755in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{3.701756in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{3.701758in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{3.701759in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{3.701761in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{3.701762in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{3.701764in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{3.701765in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{3.701767in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{3.701768in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{3.701770in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{3.701772in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{3.701773in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{3.701775in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{3.701776in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{3.701778in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{3.701779in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{3.701781in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{3.701782in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{3.701784in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{3.701785in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{3.701787in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{3.701788in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{3.701790in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{3.701791in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{3.701793in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{3.701794in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{3.701796in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{3.701797in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{3.701799in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{3.701800in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{3.701802in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{3.701803in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{3.701805in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{3.701806in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{3.701808in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{3.701809in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{3.701811in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{3.701812in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{3.701814in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{3.701815in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{3.701817in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{3.701818in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{3.701820in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{3.701822in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{3.701823in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.701825in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{5.645506in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.645505in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.645503in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.645502in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.645500in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.645499in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.645497in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.645496in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.645494in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.645493in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.645491in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.645490in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.645488in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.645487in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.645485in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.645484in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.645482in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.645481in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.645479in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.645478in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.645476in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.645474in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.645473in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.645471in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.645470in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.645468in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.645467in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.645465in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.645464in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.645462in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.645461in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.645459in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.645458in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.645456in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.645455in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.645453in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.645452in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.645450in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.645449in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.645447in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.645446in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.645444in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.645443in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.645441in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.645440in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.645438in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.645437in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.645433in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.645434in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.645435in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.645436in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.645437in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.645437in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.645437in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.645508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880261in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924327in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.924327in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968393in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.968393in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.924327in,y=3.301359in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377255in,y=3.568449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{4.157963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377255in,y=4.084097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{4.673611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=4.599745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{5.189259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=5.115393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{5.704907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=5.631041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321699in,y=4.673611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{3.642315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{3.642315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{3.900139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{4.157963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{4.415787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{4.673611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{4.931435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.189259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.447083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=3.568449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{3.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=3.826273in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{4.157963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=4.084097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{4.415787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=4.341921in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{4.673611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=4.599745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{4.931435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=4.857569in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{5.189259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=5.115393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.010\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{5.447083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=5.373217in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{5.704907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=5.631041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.020\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.704907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.863231in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{3.652495in}}%
\pgfpathlineto{\pgfqpoint{8.884325in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{3.673327in}}%
\pgfpathlineto{\pgfqpoint{8.905419in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{3.694160in}}%
\pgfpathlineto{\pgfqpoint{8.926514in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{3.714992in}}%
\pgfpathlineto{\pgfqpoint{8.947608in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{3.735824in}}%
\pgfpathlineto{\pgfqpoint{8.968702in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{3.756656in}}%
\pgfpathlineto{\pgfqpoint{8.989796in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{3.777489in}}%
\pgfpathlineto{\pgfqpoint{9.010891in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{3.798321in}}%
\pgfpathlineto{\pgfqpoint{9.031985in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{3.819153in}}%
\pgfpathlineto{\pgfqpoint{9.053079in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{3.839985in}}%
\pgfpathlineto{\pgfqpoint{9.074174in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{3.860818in}}%
\pgfpathlineto{\pgfqpoint{9.095268in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{3.881650in}}%
\pgfpathlineto{\pgfqpoint{9.116362in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{3.902482in}}%
\pgfpathlineto{\pgfqpoint{9.137457in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{3.923314in}}%
\pgfpathlineto{\pgfqpoint{9.158551in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{3.944146in}}%
\pgfpathlineto{\pgfqpoint{9.179645in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{3.964979in}}%
\pgfpathlineto{\pgfqpoint{9.200739in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{3.985811in}}%
\pgfpathlineto{\pgfqpoint{9.221834in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.006643in}}%
\pgfpathlineto{\pgfqpoint{9.242928in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.027475in}}%
\pgfpathlineto{\pgfqpoint{9.264022in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.048308in}}%
\pgfpathlineto{\pgfqpoint{9.285117in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.069140in}}%
\pgfpathlineto{\pgfqpoint{9.306211in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.089972in}}%
\pgfpathlineto{\pgfqpoint{9.327305in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.110804in}}%
\pgfpathlineto{\pgfqpoint{9.348399in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.131637in}}%
\pgfpathlineto{\pgfqpoint{9.369494in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.152469in}}%
\pgfpathlineto{\pgfqpoint{9.390588in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.173301in}}%
\pgfpathlineto{\pgfqpoint{9.411682in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.194133in}}%
\pgfpathlineto{\pgfqpoint{9.432777in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.214966in}}%
\pgfpathlineto{\pgfqpoint{9.453871in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.235798in}}%
\pgfpathlineto{\pgfqpoint{9.474965in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.256630in}}%
\pgfpathlineto{\pgfqpoint{9.496060in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.277462in}}%
\pgfpathlineto{\pgfqpoint{9.517154in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.298295in}}%
\pgfpathlineto{\pgfqpoint{9.538248in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{9.559342in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.339959in}}%
\pgfpathlineto{\pgfqpoint{9.580437in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.360791in}}%
\pgfpathlineto{\pgfqpoint{9.601531in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.381623in}}%
\pgfpathlineto{\pgfqpoint{9.622625in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.402456in}}%
\pgfpathlineto{\pgfqpoint{9.643720in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.423288in}}%
\pgfpathlineto{\pgfqpoint{9.664814in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.444120in}}%
\pgfpathlineto{\pgfqpoint{9.685908in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.464952in}}%
\pgfpathlineto{\pgfqpoint{9.707002in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.485785in}}%
\pgfpathlineto{\pgfqpoint{9.728097in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.506617in}}%
\pgfpathlineto{\pgfqpoint{9.749191in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.527449in}}%
\pgfpathlineto{\pgfqpoint{9.770285in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.548281in}}%
\pgfpathlineto{\pgfqpoint{9.791380in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.569114in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.589946in}}%
\pgfpathlineto{\pgfqpoint{9.833568in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.610778in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.610776in}}%
\pgfpathlineto{\pgfqpoint{9.875084in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.589942in}}%
\pgfpathlineto{\pgfqpoint{9.896176in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.569109in}}%
\pgfpathlineto{\pgfqpoint{9.917269in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.548275in}}%
\pgfpathlineto{\pgfqpoint{9.938361in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.527441in}}%
\pgfpathlineto{\pgfqpoint{9.959454in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.506607in}}%
\pgfpathlineto{\pgfqpoint{9.980546in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.485773in}}%
\pgfpathlineto{\pgfqpoint{10.001639in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.464939in}}%
\pgfpathlineto{\pgfqpoint{10.022732in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.444105in}}%
\pgfpathlineto{\pgfqpoint{10.043824in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.423271in}}%
\pgfpathlineto{\pgfqpoint{10.064917in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.402437in}}%
\pgfpathlineto{\pgfqpoint{10.086009in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.381603in}}%
\pgfpathlineto{\pgfqpoint{10.107102in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.360769in}}%
\pgfpathlineto{\pgfqpoint{10.128194in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.339935in}}%
\pgfpathlineto{\pgfqpoint{10.149287in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.319101in}}%
\pgfpathlineto{\pgfqpoint{10.170380in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.298267in}}%
\pgfpathlineto{\pgfqpoint{10.191472in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.277433in}}%
\pgfpathlineto{\pgfqpoint{10.212565in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.256599in}}%
\pgfpathlineto{\pgfqpoint{10.233657in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.235765in}}%
\pgfpathlineto{\pgfqpoint{10.254750in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.214931in}}%
\pgfpathlineto{\pgfqpoint{10.275842in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.194097in}}%
\pgfpathlineto{\pgfqpoint{10.296935in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.173264in}}%
\pgfpathlineto{\pgfqpoint{10.318028in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.152430in}}%
\pgfpathlineto{\pgfqpoint{10.339120in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.131596in}}%
\pgfpathlineto{\pgfqpoint{10.360213in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.110762in}}%
\pgfpathlineto{\pgfqpoint{10.381305in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.089928in}}%
\pgfpathlineto{\pgfqpoint{10.402398in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.069094in}}%
\pgfpathlineto{\pgfqpoint{10.423490in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.048260in}}%
\pgfpathlineto{\pgfqpoint{10.444583in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.027426in}}%
\pgfpathlineto{\pgfqpoint{10.465676in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.006592in}}%
\pgfpathlineto{\pgfqpoint{10.486768in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{3.985758in}}%
\pgfpathlineto{\pgfqpoint{10.507861in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{3.964924in}}%
\pgfpathlineto{\pgfqpoint{10.528953in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{3.944090in}}%
\pgfpathlineto{\pgfqpoint{10.550046in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{3.923256in}}%
\pgfpathlineto{\pgfqpoint{10.571138in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{3.902422in}}%
\pgfpathlineto{\pgfqpoint{10.592231in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{3.881588in}}%
\pgfpathlineto{\pgfqpoint{10.613323in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{3.860754in}}%
\pgfpathlineto{\pgfqpoint{10.634416in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{3.839920in}}%
\pgfpathlineto{\pgfqpoint{10.655509in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{10.676601in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{3.798253in}}%
\pgfpathlineto{\pgfqpoint{10.697694in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{3.777419in}}%
\pgfpathlineto{\pgfqpoint{10.718786in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{3.756585in}}%
\pgfpathlineto{\pgfqpoint{10.739879in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{3.735751in}}%
\pgfpathlineto{\pgfqpoint{10.760971in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{3.714917in}}%
\pgfpathlineto{\pgfqpoint{10.782064in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{3.694083in}}%
\pgfpathlineto{\pgfqpoint{10.803157in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{3.673249in}}%
\pgfpathlineto{\pgfqpoint{10.824249in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{3.652415in}}%
\pgfpathlineto{\pgfqpoint{10.845342in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.694717in}}%
\pgfpathlineto{\pgfqpoint{10.888167in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{3.715550in}}%
\pgfpathlineto{\pgfqpoint{10.867074in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{3.736384in}}%
\pgfpathlineto{\pgfqpoint{10.845981in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{3.757218in}}%
\pgfpathlineto{\pgfqpoint{10.824889in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{3.778052in}}%
\pgfpathlineto{\pgfqpoint{10.803796in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{3.798886in}}%
\pgfpathlineto{\pgfqpoint{10.782703in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{3.819720in}}%
\pgfpathlineto{\pgfqpoint{10.761611in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{3.840553in}}%
\pgfpathlineto{\pgfqpoint{10.740518in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{3.861387in}}%
\pgfpathlineto{\pgfqpoint{10.719425in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{3.882221in}}%
\pgfpathlineto{\pgfqpoint{10.698333in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{3.903055in}}%
\pgfpathlineto{\pgfqpoint{10.677240in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{3.923889in}}%
\pgfpathlineto{\pgfqpoint{10.656147in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{3.944723in}}%
\pgfpathlineto{\pgfqpoint{10.635055in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{3.965556in}}%
\pgfpathlineto{\pgfqpoint{10.613962in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{3.986390in}}%
\pgfpathlineto{\pgfqpoint{10.592869in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.007224in}}%
\pgfpathlineto{\pgfqpoint{10.571777in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.028058in}}%
\pgfpathlineto{\pgfqpoint{10.550684in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.048892in}}%
\pgfpathlineto{\pgfqpoint{10.529591in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.069725in}}%
\pgfpathlineto{\pgfqpoint{10.508498in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.090559in}}%
\pgfpathlineto{\pgfqpoint{10.487406in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.111393in}}%
\pgfpathlineto{\pgfqpoint{10.466313in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.132227in}}%
\pgfpathlineto{\pgfqpoint{10.445220in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{10.424128in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.173895in}}%
\pgfpathlineto{\pgfqpoint{10.403035in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.194728in}}%
\pgfpathlineto{\pgfqpoint{10.381942in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.215562in}}%
\pgfpathlineto{\pgfqpoint{10.360850in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.236396in}}%
\pgfpathlineto{\pgfqpoint{10.339757in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.257230in}}%
\pgfpathlineto{\pgfqpoint{10.318664in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.278064in}}%
\pgfpathlineto{\pgfqpoint{10.297572in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.298898in}}%
\pgfpathlineto{\pgfqpoint{10.276479in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.319731in}}%
\pgfpathlineto{\pgfqpoint{10.255386in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.340565in}}%
\pgfpathlineto{\pgfqpoint{10.234293in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.361399in}}%
\pgfpathlineto{\pgfqpoint{10.213201in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.382233in}}%
\pgfpathlineto{\pgfqpoint{10.192108in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.403067in}}%
\pgfpathlineto{\pgfqpoint{10.171015in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.423901in}}%
\pgfpathlineto{\pgfqpoint{10.149923in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.444734in}}%
\pgfpathlineto{\pgfqpoint{10.128830in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.465568in}}%
\pgfpathlineto{\pgfqpoint{10.107737in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.486402in}}%
\pgfpathlineto{\pgfqpoint{10.086645in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.507236in}}%
\pgfpathlineto{\pgfqpoint{10.065552in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.528070in}}%
\pgfpathlineto{\pgfqpoint{10.044459in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.548903in}}%
\pgfpathlineto{\pgfqpoint{10.023367in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.569737in}}%
\pgfpathlineto{\pgfqpoint{10.002274in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.590571in}}%
\pgfpathlineto{\pgfqpoint{9.981181in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.611405in}}%
\pgfpathlineto{\pgfqpoint{9.960089in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.632239in}}%
\pgfpathlineto{\pgfqpoint{9.938996in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.653073in}}%
\pgfpathlineto{\pgfqpoint{9.917903in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.917943in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.694111in}}%
\pgfpathlineto{\pgfqpoint{9.939034in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.714946in}}%
\pgfpathlineto{\pgfqpoint{9.960126in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.735781in}}%
\pgfpathlineto{\pgfqpoint{9.981218in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.756615in}}%
\pgfpathlineto{\pgfqpoint{10.002310in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.777450in}}%
\pgfpathlineto{\pgfqpoint{10.023401in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.798285in}}%
\pgfpathlineto{\pgfqpoint{10.044493in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.819120in}}%
\pgfpathlineto{\pgfqpoint{10.065585in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.839954in}}%
\pgfpathlineto{\pgfqpoint{10.086677in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.860789in}}%
\pgfpathlineto{\pgfqpoint{10.107768in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.881624in}}%
\pgfpathlineto{\pgfqpoint{10.128860in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.902459in}}%
\pgfpathlineto{\pgfqpoint{10.149952in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.923294in}}%
\pgfpathlineto{\pgfqpoint{10.171043in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.944128in}}%
\pgfpathlineto{\pgfqpoint{10.192135in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.964963in}}%
\pgfpathlineto{\pgfqpoint{10.213227in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.985798in}}%
\pgfpathlineto{\pgfqpoint{10.234319in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.006633in}}%
\pgfpathlineto{\pgfqpoint{10.255410in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.027467in}}%
\pgfpathlineto{\pgfqpoint{10.276502in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.048302in}}%
\pgfpathlineto{\pgfqpoint{10.297594in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.069137in}}%
\pgfpathlineto{\pgfqpoint{10.318686in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.089972in}}%
\pgfpathlineto{\pgfqpoint{10.339777in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.110806in}}%
\pgfpathlineto{\pgfqpoint{10.360869in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.131641in}}%
\pgfpathlineto{\pgfqpoint{10.381961in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.152476in}}%
\pgfpathlineto{\pgfqpoint{10.403053in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.173311in}}%
\pgfpathlineto{\pgfqpoint{10.424144in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.194145in}}%
\pgfpathlineto{\pgfqpoint{10.445236in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.214980in}}%
\pgfpathlineto{\pgfqpoint{10.466328in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.235815in}}%
\pgfpathlineto{\pgfqpoint{10.487420in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.256650in}}%
\pgfpathlineto{\pgfqpoint{10.508511in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.277484in}}%
\pgfpathlineto{\pgfqpoint{10.529603in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.298319in}}%
\pgfpathlineto{\pgfqpoint{10.550695in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.319154in}}%
\pgfpathlineto{\pgfqpoint{10.571787in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.339989in}}%
\pgfpathlineto{\pgfqpoint{10.592878in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.360823in}}%
\pgfpathlineto{\pgfqpoint{10.613970in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.381658in}}%
\pgfpathlineto{\pgfqpoint{10.635062in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.402493in}}%
\pgfpathlineto{\pgfqpoint{10.656154in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.423328in}}%
\pgfpathlineto{\pgfqpoint{10.677245in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.444162in}}%
\pgfpathlineto{\pgfqpoint{10.698337in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.464997in}}%
\pgfpathlineto{\pgfqpoint{10.719429in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.485832in}}%
\pgfpathlineto{\pgfqpoint{10.740521in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{10.761612in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.527501in}}%
\pgfpathlineto{\pgfqpoint{10.782704in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.548336in}}%
\pgfpathlineto{\pgfqpoint{10.803796in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.569171in}}%
\pgfpathlineto{\pgfqpoint{10.824888in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.590006in}}%
\pgfpathlineto{\pgfqpoint{10.845979in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.610841in}}%
\pgfpathlineto{\pgfqpoint{10.867071in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.631675in}}%
\pgfpathlineto{\pgfqpoint{10.888163in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.652510in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.845347in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.694802in}}%
\pgfpathlineto{\pgfqpoint{10.824255in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.673968in}}%
\pgfpathlineto{\pgfqpoint{10.803163in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.653133in}}%
\pgfpathlineto{\pgfqpoint{10.782071in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.632298in}}%
\pgfpathlineto{\pgfqpoint{10.760979in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.611464in}}%
\pgfpathlineto{\pgfqpoint{10.739887in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.590629in}}%
\pgfpathlineto{\pgfqpoint{10.718795in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.569794in}}%
\pgfpathlineto{\pgfqpoint{10.697704in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.548960in}}%
\pgfpathlineto{\pgfqpoint{10.676612in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.528125in}}%
\pgfpathlineto{\pgfqpoint{10.655520in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.507290in}}%
\pgfpathlineto{\pgfqpoint{10.634428in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.486456in}}%
\pgfpathlineto{\pgfqpoint{10.613336in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.465621in}}%
\pgfpathlineto{\pgfqpoint{10.592244in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.444786in}}%
\pgfpathlineto{\pgfqpoint{10.571153in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.423952in}}%
\pgfpathlineto{\pgfqpoint{10.550061in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.403117in}}%
\pgfpathlineto{\pgfqpoint{10.528969in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.382282in}}%
\pgfpathlineto{\pgfqpoint{10.507877in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.361448in}}%
\pgfpathlineto{\pgfqpoint{10.486785in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.340613in}}%
\pgfpathlineto{\pgfqpoint{10.465693in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.319778in}}%
\pgfpathlineto{\pgfqpoint{10.444602in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.298944in}}%
\pgfpathlineto{\pgfqpoint{10.423510in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.278109in}}%
\pgfpathlineto{\pgfqpoint{10.402418in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.257274in}}%
\pgfpathlineto{\pgfqpoint{10.381326in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.236440in}}%
\pgfpathlineto{\pgfqpoint{10.360234in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.215605in}}%
\pgfpathlineto{\pgfqpoint{10.339142in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.194770in}}%
\pgfpathlineto{\pgfqpoint{10.318050in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.173936in}}%
\pgfpathlineto{\pgfqpoint{10.296959in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.153101in}}%
\pgfpathlineto{\pgfqpoint{10.275867in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.132266in}}%
\pgfpathlineto{\pgfqpoint{10.254775in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.111432in}}%
\pgfpathlineto{\pgfqpoint{10.233683in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.090597in}}%
\pgfpathlineto{\pgfqpoint{10.212591in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.069762in}}%
\pgfpathlineto{\pgfqpoint{10.191499in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.048928in}}%
\pgfpathlineto{\pgfqpoint{10.170408in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.028093in}}%
\pgfpathlineto{\pgfqpoint{10.149316in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.007258in}}%
\pgfpathlineto{\pgfqpoint{10.128224in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.986424in}}%
\pgfpathlineto{\pgfqpoint{10.107132in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.965589in}}%
\pgfpathlineto{\pgfqpoint{10.086040in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.944754in}}%
\pgfpathlineto{\pgfqpoint{10.064948in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.923920in}}%
\pgfpathlineto{\pgfqpoint{10.043857in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.903085in}}%
\pgfpathlineto{\pgfqpoint{10.022765in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.882250in}}%
\pgfpathlineto{\pgfqpoint{10.001673in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.861416in}}%
\pgfpathlineto{\pgfqpoint{9.980581in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.840581in}}%
\pgfpathlineto{\pgfqpoint{9.959489in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.819746in}}%
\pgfpathlineto{\pgfqpoint{9.938397in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.798912in}}%
\pgfpathlineto{\pgfqpoint{9.917305in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.778077in}}%
\pgfpathlineto{\pgfqpoint{9.896214in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.757242in}}%
\pgfpathlineto{\pgfqpoint{9.875122in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.736408in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.736410in}}%
\pgfpathlineto{\pgfqpoint{9.833535in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.757246in}}%
\pgfpathlineto{\pgfqpoint{9.812445in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.778083in}}%
\pgfpathlineto{\pgfqpoint{9.791356in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.798919in}}%
\pgfpathlineto{\pgfqpoint{9.770266in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.819756in}}%
\pgfpathlineto{\pgfqpoint{9.749176in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.840592in}}%
\pgfpathlineto{\pgfqpoint{9.728086in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.861429in}}%
\pgfpathlineto{\pgfqpoint{9.706996in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.882265in}}%
\pgfpathlineto{\pgfqpoint{9.685906in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.903102in}}%
\pgfpathlineto{\pgfqpoint{9.664816in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.923938in}}%
\pgfpathlineto{\pgfqpoint{9.643726in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.944775in}}%
\pgfpathlineto{\pgfqpoint{9.622636in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.965611in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.986448in}}%
\pgfpathlineto{\pgfqpoint{9.580456in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.007284in}}%
\pgfpathlineto{\pgfqpoint{9.559366in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.028121in}}%
\pgfpathlineto{\pgfqpoint{9.538276in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.048957in}}%
\pgfpathlineto{\pgfqpoint{9.517186in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.069794in}}%
\pgfpathlineto{\pgfqpoint{9.496096in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.090630in}}%
\pgfpathlineto{\pgfqpoint{9.475006in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.111467in}}%
\pgfpathlineto{\pgfqpoint{9.453916in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.132304in}}%
\pgfpathlineto{\pgfqpoint{9.432826in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.153140in}}%
\pgfpathlineto{\pgfqpoint{9.411736in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.173977in}}%
\pgfpathlineto{\pgfqpoint{9.390646in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.194813in}}%
\pgfpathlineto{\pgfqpoint{9.369556in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.215650in}}%
\pgfpathlineto{\pgfqpoint{9.348466in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.236486in}}%
\pgfpathlineto{\pgfqpoint{9.327376in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.257323in}}%
\pgfpathlineto{\pgfqpoint{9.306286in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.278159in}}%
\pgfpathlineto{\pgfqpoint{9.285197in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.298996in}}%
\pgfpathlineto{\pgfqpoint{9.264107in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.319832in}}%
\pgfpathlineto{\pgfqpoint{9.243017in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.340669in}}%
\pgfpathlineto{\pgfqpoint{9.221927in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.361505in}}%
\pgfpathlineto{\pgfqpoint{9.200837in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.382342in}}%
\pgfpathlineto{\pgfqpoint{9.179747in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.403178in}}%
\pgfpathlineto{\pgfqpoint{9.158657in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.424015in}}%
\pgfpathlineto{\pgfqpoint{9.137567in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.444851in}}%
\pgfpathlineto{\pgfqpoint{9.116477in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.465688in}}%
\pgfpathlineto{\pgfqpoint{9.095387in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.486524in}}%
\pgfpathlineto{\pgfqpoint{9.074297in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.507361in}}%
\pgfpathlineto{\pgfqpoint{9.053207in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.528197in}}%
\pgfpathlineto{\pgfqpoint{9.032117in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.549034in}}%
\pgfpathlineto{\pgfqpoint{9.011027in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.569871in}}%
\pgfpathlineto{\pgfqpoint{8.989937in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.590707in}}%
\pgfpathlineto{\pgfqpoint{8.968847in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.611544in}}%
\pgfpathlineto{\pgfqpoint{8.947757in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.632380in}}%
\pgfpathlineto{\pgfqpoint{8.926667in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.653217in}}%
\pgfpathlineto{\pgfqpoint{8.905577in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.674053in}}%
\pgfpathlineto{\pgfqpoint{8.884487in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.694890in}}%
\pgfpathlineto{\pgfqpoint{8.863397in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.652597in}}%
\pgfpathlineto{\pgfqpoint{8.820579in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.631760in}}%
\pgfpathlineto{\pgfqpoint{8.841669in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.610924in}}%
\pgfpathlineto{\pgfqpoint{8.862759in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.590087in}}%
\pgfpathlineto{\pgfqpoint{8.883849in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.569251in}}%
\pgfpathlineto{\pgfqpoint{8.904939in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.548414in}}%
\pgfpathlineto{\pgfqpoint{8.926028in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.527578in}}%
\pgfpathlineto{\pgfqpoint{8.947118in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.506741in}}%
\pgfpathlineto{\pgfqpoint{8.968208in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.485905in}}%
\pgfpathlineto{\pgfqpoint{8.989298in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.465068in}}%
\pgfpathlineto{\pgfqpoint{9.010388in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.444232in}}%
\pgfpathlineto{\pgfqpoint{9.031478in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.423395in}}%
\pgfpathlineto{\pgfqpoint{9.052568in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.402559in}}%
\pgfpathlineto{\pgfqpoint{9.073658in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.381722in}}%
\pgfpathlineto{\pgfqpoint{9.094748in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.360885in}}%
\pgfpathlineto{\pgfqpoint{9.115838in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.340049in}}%
\pgfpathlineto{\pgfqpoint{9.136928in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.319212in}}%
\pgfpathlineto{\pgfqpoint{9.158018in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.298376in}}%
\pgfpathlineto{\pgfqpoint{9.179108in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.277539in}}%
\pgfpathlineto{\pgfqpoint{9.200198in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.256703in}}%
\pgfpathlineto{\pgfqpoint{9.221288in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.235866in}}%
\pgfpathlineto{\pgfqpoint{9.242378in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.215030in}}%
\pgfpathlineto{\pgfqpoint{9.263468in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.194193in}}%
\pgfpathlineto{\pgfqpoint{9.284558in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.173357in}}%
\pgfpathlineto{\pgfqpoint{9.305648in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.152520in}}%
\pgfpathlineto{\pgfqpoint{9.326738in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.131684in}}%
\pgfpathlineto{\pgfqpoint{9.347827in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.110847in}}%
\pgfpathlineto{\pgfqpoint{9.368917in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.090011in}}%
\pgfpathlineto{\pgfqpoint{9.390007in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.069174in}}%
\pgfpathlineto{\pgfqpoint{9.411097in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.048338in}}%
\pgfpathlineto{\pgfqpoint{9.432187in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.027501in}}%
\pgfpathlineto{\pgfqpoint{9.453277in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.006664in}}%
\pgfpathlineto{\pgfqpoint{9.474367in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.985828in}}%
\pgfpathlineto{\pgfqpoint{9.495457in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.964991in}}%
\pgfpathlineto{\pgfqpoint{9.516547in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.944155in}}%
\pgfpathlineto{\pgfqpoint{9.537637in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.923318in}}%
\pgfpathlineto{\pgfqpoint{9.558727in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.902482in}}%
\pgfpathlineto{\pgfqpoint{9.579817in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.881645in}}%
\pgfpathlineto{\pgfqpoint{9.600907in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.860809in}}%
\pgfpathlineto{\pgfqpoint{9.621997in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.839972in}}%
\pgfpathlineto{\pgfqpoint{9.643087in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.819136in}}%
\pgfpathlineto{\pgfqpoint{9.664177in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.798299in}}%
\pgfpathlineto{\pgfqpoint{9.685267in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.777463in}}%
\pgfpathlineto{\pgfqpoint{9.706357in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.756626in}}%
\pgfpathlineto{\pgfqpoint{9.727447in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.735790in}}%
\pgfpathlineto{\pgfqpoint{9.748537in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.714953in}}%
\pgfpathlineto{\pgfqpoint{9.769626in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.694116in}}%
\pgfpathlineto{\pgfqpoint{9.790716in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.790747in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.653078in}}%
\pgfpathlineto{\pgfqpoint{9.769652in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.632246in}}%
\pgfpathlineto{\pgfqpoint{9.748558in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.611414in}}%
\pgfpathlineto{\pgfqpoint{9.727463in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.590582in}}%
\pgfpathlineto{\pgfqpoint{9.706369in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.569750in}}%
\pgfpathlineto{\pgfqpoint{9.685274in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.548918in}}%
\pgfpathlineto{\pgfqpoint{9.664180in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.528086in}}%
\pgfpathlineto{\pgfqpoint{9.643085in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.507254in}}%
\pgfpathlineto{\pgfqpoint{9.621991in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.486422in}}%
\pgfpathlineto{\pgfqpoint{9.600896in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.465590in}}%
\pgfpathlineto{\pgfqpoint{9.579802in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.444758in}}%
\pgfpathlineto{\pgfqpoint{9.558707in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.423926in}}%
\pgfpathlineto{\pgfqpoint{9.537613in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.403094in}}%
\pgfpathlineto{\pgfqpoint{9.516518in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.382262in}}%
\pgfpathlineto{\pgfqpoint{9.495424in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.361430in}}%
\pgfpathlineto{\pgfqpoint{9.474329in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.340598in}}%
\pgfpathlineto{\pgfqpoint{9.453235in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.319766in}}%
\pgfpathlineto{\pgfqpoint{9.432140in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.298934in}}%
\pgfpathlineto{\pgfqpoint{9.411046in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.278101in}}%
\pgfpathlineto{\pgfqpoint{9.389951in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.257269in}}%
\pgfpathlineto{\pgfqpoint{9.368857in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.236437in}}%
\pgfpathlineto{\pgfqpoint{9.347762in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.215605in}}%
\pgfpathlineto{\pgfqpoint{9.326668in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.194773in}}%
\pgfpathlineto{\pgfqpoint{9.305573in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.173941in}}%
\pgfpathlineto{\pgfqpoint{9.284479in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.153109in}}%
\pgfpathlineto{\pgfqpoint{9.263384in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.132277in}}%
\pgfpathlineto{\pgfqpoint{9.242290in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.111445in}}%
\pgfpathlineto{\pgfqpoint{9.221195in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.090613in}}%
\pgfpathlineto{\pgfqpoint{9.200101in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.069781in}}%
\pgfpathlineto{\pgfqpoint{9.179006in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.048949in}}%
\pgfpathlineto{\pgfqpoint{9.157911in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.028117in}}%
\pgfpathlineto{\pgfqpoint{9.136817in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.007285in}}%
\pgfpathlineto{\pgfqpoint{9.115722in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{3.986453in}}%
\pgfpathlineto{\pgfqpoint{9.094628in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{3.965621in}}%
\pgfpathlineto{\pgfqpoint{9.073533in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{3.944789in}}%
\pgfpathlineto{\pgfqpoint{9.052439in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{3.923957in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{3.903125in}}%
\pgfpathlineto{\pgfqpoint{9.010250in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{3.882293in}}%
\pgfpathlineto{\pgfqpoint{8.989155in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{3.861461in}}%
\pgfpathlineto{\pgfqpoint{8.968061in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{3.840629in}}%
\pgfpathlineto{\pgfqpoint{8.946966in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{3.819797in}}%
\pgfpathlineto{\pgfqpoint{8.925872in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{3.798965in}}%
\pgfpathlineto{\pgfqpoint{8.904777in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{3.778133in}}%
\pgfpathlineto{\pgfqpoint{8.883683in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{3.757301in}}%
\pgfpathlineto{\pgfqpoint{8.862588in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{3.736469in}}%
\pgfpathlineto{\pgfqpoint{8.841494in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{3.715637in}}%
\pgfpathlineto{\pgfqpoint{8.820399in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.694805in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.873538in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.012415in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{3.650975in}}%
\pgfpathlineto{\pgfqpoint{9.033509in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{3.671808in}}%
\pgfpathlineto{\pgfqpoint{9.054604in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{3.692640in}}%
\pgfpathlineto{\pgfqpoint{9.075698in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{3.713472in}}%
\pgfpathlineto{\pgfqpoint{9.096792in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{3.734304in}}%
\pgfpathlineto{\pgfqpoint{9.117887in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{3.755137in}}%
\pgfpathlineto{\pgfqpoint{9.138981in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{3.775969in}}%
\pgfpathlineto{\pgfqpoint{9.160075in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{3.796801in}}%
\pgfpathlineto{\pgfqpoint{9.181169in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{3.817633in}}%
\pgfpathlineto{\pgfqpoint{9.202264in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{3.838466in}}%
\pgfpathlineto{\pgfqpoint{9.223358in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{3.859298in}}%
\pgfpathlineto{\pgfqpoint{9.244452in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{3.880130in}}%
\pgfpathlineto{\pgfqpoint{9.265547in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{3.900962in}}%
\pgfpathlineto{\pgfqpoint{9.286641in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{3.921795in}}%
\pgfpathlineto{\pgfqpoint{9.307735in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{3.942627in}}%
\pgfpathlineto{\pgfqpoint{9.328829in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{3.963459in}}%
\pgfpathlineto{\pgfqpoint{9.349924in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{3.984291in}}%
\pgfpathlineto{\pgfqpoint{9.371018in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.005123in}}%
\pgfpathlineto{\pgfqpoint{9.392112in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.025956in}}%
\pgfpathlineto{\pgfqpoint{9.413207in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.046788in}}%
\pgfpathlineto{\pgfqpoint{9.434301in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.067620in}}%
\pgfpathlineto{\pgfqpoint{9.455395in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.088452in}}%
\pgfpathlineto{\pgfqpoint{9.476490in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.109285in}}%
\pgfpathlineto{\pgfqpoint{9.497584in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.130117in}}%
\pgfpathlineto{\pgfqpoint{9.518678in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.150949in}}%
\pgfpathlineto{\pgfqpoint{9.539772in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.171781in}}%
\pgfpathlineto{\pgfqpoint{9.560867in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.192614in}}%
\pgfpathlineto{\pgfqpoint{9.581961in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.213446in}}%
\pgfpathlineto{\pgfqpoint{9.603055in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.234278in}}%
\pgfpathlineto{\pgfqpoint{9.624150in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.255110in}}%
\pgfpathlineto{\pgfqpoint{9.645244in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.275943in}}%
\pgfpathlineto{\pgfqpoint{9.666338in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.296775in}}%
\pgfpathlineto{\pgfqpoint{9.687432in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.317607in}}%
\pgfpathlineto{\pgfqpoint{9.708527in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.338439in}}%
\pgfpathlineto{\pgfqpoint{9.729621in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.359272in}}%
\pgfpathlineto{\pgfqpoint{9.750715in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.380104in}}%
\pgfpathlineto{\pgfqpoint{9.771810in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.400936in}}%
\pgfpathlineto{\pgfqpoint{9.792904in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.421768in}}%
\pgfpathlineto{\pgfqpoint{9.813998in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.442601in}}%
\pgfpathlineto{\pgfqpoint{9.835093in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.463433in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.463429in}}%
\pgfpathlineto{\pgfqpoint{9.873557in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.442595in}}%
\pgfpathlineto{\pgfqpoint{9.894650in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.421761in}}%
\pgfpathlineto{\pgfqpoint{9.915742in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.400927in}}%
\pgfpathlineto{\pgfqpoint{9.936835in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.380093in}}%
\pgfpathlineto{\pgfqpoint{9.957927in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.359259in}}%
\pgfpathlineto{\pgfqpoint{9.979020in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.338425in}}%
\pgfpathlineto{\pgfqpoint{10.000112in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.317591in}}%
\pgfpathlineto{\pgfqpoint{10.021205in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.296757in}}%
\pgfpathlineto{\pgfqpoint{10.042298in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.275923in}}%
\pgfpathlineto{\pgfqpoint{10.063390in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.255089in}}%
\pgfpathlineto{\pgfqpoint{10.084483in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.234255in}}%
\pgfpathlineto{\pgfqpoint{10.105575in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.213421in}}%
\pgfpathlineto{\pgfqpoint{10.126668in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.192587in}}%
\pgfpathlineto{\pgfqpoint{10.147760in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.171753in}}%
\pgfpathlineto{\pgfqpoint{10.168853in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.150919in}}%
\pgfpathlineto{\pgfqpoint{10.189945in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.130085in}}%
\pgfpathlineto{\pgfqpoint{10.211038in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.109251in}}%
\pgfpathlineto{\pgfqpoint{10.232131in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.088418in}}%
\pgfpathlineto{\pgfqpoint{10.253223in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.067584in}}%
\pgfpathlineto{\pgfqpoint{10.274316in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.046750in}}%
\pgfpathlineto{\pgfqpoint{10.295408in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.025916in}}%
\pgfpathlineto{\pgfqpoint{10.316501in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.005082in}}%
\pgfpathlineto{\pgfqpoint{10.337593in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{3.984248in}}%
\pgfpathlineto{\pgfqpoint{10.358686in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{3.963414in}}%
\pgfpathlineto{\pgfqpoint{10.379779in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{3.942580in}}%
\pgfpathlineto{\pgfqpoint{10.400871in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{3.921746in}}%
\pgfpathlineto{\pgfqpoint{10.421964in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{3.900912in}}%
\pgfpathlineto{\pgfqpoint{10.443056in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{3.880078in}}%
\pgfpathlineto{\pgfqpoint{10.464149in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{3.859244in}}%
\pgfpathlineto{\pgfqpoint{10.485241in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{3.838410in}}%
\pgfpathlineto{\pgfqpoint{10.506334in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{3.817576in}}%
\pgfpathlineto{\pgfqpoint{10.527427in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{3.796742in}}%
\pgfpathlineto{\pgfqpoint{10.548519in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{3.775908in}}%
\pgfpathlineto{\pgfqpoint{10.569612in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{3.755074in}}%
\pgfpathlineto{\pgfqpoint{10.590704in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{3.734240in}}%
\pgfpathlineto{\pgfqpoint{10.611797in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{3.713407in}}%
\pgfpathlineto{\pgfqpoint{10.632889in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{3.692573in}}%
\pgfpathlineto{\pgfqpoint{10.653982in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{3.671739in}}%
\pgfpathlineto{\pgfqpoint{10.675075in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{10.696167in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.845342in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{3.652415in}}%
\pgfpathlineto{\pgfqpoint{10.824249in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{3.673249in}}%
\pgfpathlineto{\pgfqpoint{10.803157in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{3.694083in}}%
\pgfpathlineto{\pgfqpoint{10.782064in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{3.714917in}}%
\pgfpathlineto{\pgfqpoint{10.760971in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{3.735751in}}%
\pgfpathlineto{\pgfqpoint{10.739879in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{3.756585in}}%
\pgfpathlineto{\pgfqpoint{10.718786in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{3.777419in}}%
\pgfpathlineto{\pgfqpoint{10.697694in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{3.798253in}}%
\pgfpathlineto{\pgfqpoint{10.676601in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{3.819086in}}%
\pgfpathlineto{\pgfqpoint{10.655509in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{3.839920in}}%
\pgfpathlineto{\pgfqpoint{10.634416in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{3.860754in}}%
\pgfpathlineto{\pgfqpoint{10.613323in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{3.881588in}}%
\pgfpathlineto{\pgfqpoint{10.592231in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{3.902422in}}%
\pgfpathlineto{\pgfqpoint{10.571138in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{3.923256in}}%
\pgfpathlineto{\pgfqpoint{10.550046in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{3.944090in}}%
\pgfpathlineto{\pgfqpoint{10.528953in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{3.964924in}}%
\pgfpathlineto{\pgfqpoint{10.507861in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{3.985758in}}%
\pgfpathlineto{\pgfqpoint{10.486768in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.006592in}}%
\pgfpathlineto{\pgfqpoint{10.465676in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.027426in}}%
\pgfpathlineto{\pgfqpoint{10.444583in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.048260in}}%
\pgfpathlineto{\pgfqpoint{10.423490in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.069094in}}%
\pgfpathlineto{\pgfqpoint{10.402398in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.089928in}}%
\pgfpathlineto{\pgfqpoint{10.381305in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.110762in}}%
\pgfpathlineto{\pgfqpoint{10.360213in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.131596in}}%
\pgfpathlineto{\pgfqpoint{10.339120in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.152430in}}%
\pgfpathlineto{\pgfqpoint{10.318028in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.173264in}}%
\pgfpathlineto{\pgfqpoint{10.296935in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.194097in}}%
\pgfpathlineto{\pgfqpoint{10.275842in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.214931in}}%
\pgfpathlineto{\pgfqpoint{10.254750in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.235765in}}%
\pgfpathlineto{\pgfqpoint{10.233657in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.256599in}}%
\pgfpathlineto{\pgfqpoint{10.212565in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.277433in}}%
\pgfpathlineto{\pgfqpoint{10.191472in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.298267in}}%
\pgfpathlineto{\pgfqpoint{10.170380in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.319101in}}%
\pgfpathlineto{\pgfqpoint{10.149287in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.339935in}}%
\pgfpathlineto{\pgfqpoint{10.128194in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.360769in}}%
\pgfpathlineto{\pgfqpoint{10.107102in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.381603in}}%
\pgfpathlineto{\pgfqpoint{10.086009in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.402437in}}%
\pgfpathlineto{\pgfqpoint{10.064917in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.423271in}}%
\pgfpathlineto{\pgfqpoint{10.043824in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.444105in}}%
\pgfpathlineto{\pgfqpoint{10.022732in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.464939in}}%
\pgfpathlineto{\pgfqpoint{10.001639in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.485773in}}%
\pgfpathlineto{\pgfqpoint{9.980546in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.506607in}}%
\pgfpathlineto{\pgfqpoint{9.959454in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.527441in}}%
\pgfpathlineto{\pgfqpoint{9.938361in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.548275in}}%
\pgfpathlineto{\pgfqpoint{9.917269in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.569109in}}%
\pgfpathlineto{\pgfqpoint{9.896176in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.589942in}}%
\pgfpathlineto{\pgfqpoint{9.875084in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.610776in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.610778in}}%
\pgfpathlineto{\pgfqpoint{9.833568in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.589946in}}%
\pgfpathlineto{\pgfqpoint{9.812474in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.569114in}}%
\pgfpathlineto{\pgfqpoint{9.791380in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.548281in}}%
\pgfpathlineto{\pgfqpoint{9.770285in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.527449in}}%
\pgfpathlineto{\pgfqpoint{9.749191in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.506617in}}%
\pgfpathlineto{\pgfqpoint{9.728097in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.485785in}}%
\pgfpathlineto{\pgfqpoint{9.707002in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.464952in}}%
\pgfpathlineto{\pgfqpoint{9.685908in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.444120in}}%
\pgfpathlineto{\pgfqpoint{9.664814in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.423288in}}%
\pgfpathlineto{\pgfqpoint{9.643720in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.402456in}}%
\pgfpathlineto{\pgfqpoint{9.622625in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.381623in}}%
\pgfpathlineto{\pgfqpoint{9.601531in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.360791in}}%
\pgfpathlineto{\pgfqpoint{9.580437in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.339959in}}%
\pgfpathlineto{\pgfqpoint{9.559342in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.319127in}}%
\pgfpathlineto{\pgfqpoint{9.538248in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.298295in}}%
\pgfpathlineto{\pgfqpoint{9.517154in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.277462in}}%
\pgfpathlineto{\pgfqpoint{9.496060in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.256630in}}%
\pgfpathlineto{\pgfqpoint{9.474965in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.235798in}}%
\pgfpathlineto{\pgfqpoint{9.453871in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.214966in}}%
\pgfpathlineto{\pgfqpoint{9.432777in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.194133in}}%
\pgfpathlineto{\pgfqpoint{9.411682in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.173301in}}%
\pgfpathlineto{\pgfqpoint{9.390588in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.152469in}}%
\pgfpathlineto{\pgfqpoint{9.369494in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.131637in}}%
\pgfpathlineto{\pgfqpoint{9.348399in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.110804in}}%
\pgfpathlineto{\pgfqpoint{9.327305in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.089972in}}%
\pgfpathlineto{\pgfqpoint{9.306211in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.069140in}}%
\pgfpathlineto{\pgfqpoint{9.285117in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.048308in}}%
\pgfpathlineto{\pgfqpoint{9.264022in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.027475in}}%
\pgfpathlineto{\pgfqpoint{9.242928in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.006643in}}%
\pgfpathlineto{\pgfqpoint{9.221834in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{3.985811in}}%
\pgfpathlineto{\pgfqpoint{9.200739in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{3.964979in}}%
\pgfpathlineto{\pgfqpoint{9.179645in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{3.944146in}}%
\pgfpathlineto{\pgfqpoint{9.158551in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{3.923314in}}%
\pgfpathlineto{\pgfqpoint{9.137457in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{3.902482in}}%
\pgfpathlineto{\pgfqpoint{9.116362in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{3.881650in}}%
\pgfpathlineto{\pgfqpoint{9.095268in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{3.860818in}}%
\pgfpathlineto{\pgfqpoint{9.074174in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{3.839985in}}%
\pgfpathlineto{\pgfqpoint{9.053079in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{3.819153in}}%
\pgfpathlineto{\pgfqpoint{9.031985in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{3.798321in}}%
\pgfpathlineto{\pgfqpoint{9.010891in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{3.777489in}}%
\pgfpathlineto{\pgfqpoint{8.989796in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{3.756656in}}%
\pgfpathlineto{\pgfqpoint{8.968702in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{3.735824in}}%
\pgfpathlineto{\pgfqpoint{8.947608in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{3.714992in}}%
\pgfpathlineto{\pgfqpoint{8.926514in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{3.694160in}}%
\pgfpathlineto{\pgfqpoint{8.905419in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{3.673327in}}%
\pgfpathlineto{\pgfqpoint{8.884325in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{3.652495in}}%
\pgfpathlineto{\pgfqpoint{8.863231in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.820399in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{3.715637in}}%
\pgfpathlineto{\pgfqpoint{8.841494in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{3.736469in}}%
\pgfpathlineto{\pgfqpoint{8.862588in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{3.757301in}}%
\pgfpathlineto{\pgfqpoint{8.883683in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{3.778133in}}%
\pgfpathlineto{\pgfqpoint{8.904777in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{3.798965in}}%
\pgfpathlineto{\pgfqpoint{8.925872in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{3.819797in}}%
\pgfpathlineto{\pgfqpoint{8.946966in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{3.840629in}}%
\pgfpathlineto{\pgfqpoint{8.968061in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{3.861461in}}%
\pgfpathlineto{\pgfqpoint{8.989155in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{3.882293in}}%
\pgfpathlineto{\pgfqpoint{9.010250in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{3.903125in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{3.923957in}}%
\pgfpathlineto{\pgfqpoint{9.052439in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{3.944789in}}%
\pgfpathlineto{\pgfqpoint{9.073533in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{3.965621in}}%
\pgfpathlineto{\pgfqpoint{9.094628in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{3.986453in}}%
\pgfpathlineto{\pgfqpoint{9.115722in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.007285in}}%
\pgfpathlineto{\pgfqpoint{9.136817in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.028117in}}%
\pgfpathlineto{\pgfqpoint{9.157911in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.048949in}}%
\pgfpathlineto{\pgfqpoint{9.179006in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.069781in}}%
\pgfpathlineto{\pgfqpoint{9.200101in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.090613in}}%
\pgfpathlineto{\pgfqpoint{9.221195in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.111445in}}%
\pgfpathlineto{\pgfqpoint{9.242290in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.132277in}}%
\pgfpathlineto{\pgfqpoint{9.263384in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.153109in}}%
\pgfpathlineto{\pgfqpoint{9.284479in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.173941in}}%
\pgfpathlineto{\pgfqpoint{9.305573in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.194773in}}%
\pgfpathlineto{\pgfqpoint{9.326668in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.215605in}}%
\pgfpathlineto{\pgfqpoint{9.347762in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.236437in}}%
\pgfpathlineto{\pgfqpoint{9.368857in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.257269in}}%
\pgfpathlineto{\pgfqpoint{9.389951in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.278101in}}%
\pgfpathlineto{\pgfqpoint{9.411046in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.298934in}}%
\pgfpathlineto{\pgfqpoint{9.432140in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.319766in}}%
\pgfpathlineto{\pgfqpoint{9.453235in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.340598in}}%
\pgfpathlineto{\pgfqpoint{9.474329in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.361430in}}%
\pgfpathlineto{\pgfqpoint{9.495424in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.382262in}}%
\pgfpathlineto{\pgfqpoint{9.516518in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.403094in}}%
\pgfpathlineto{\pgfqpoint{9.537613in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.423926in}}%
\pgfpathlineto{\pgfqpoint{9.558707in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.444758in}}%
\pgfpathlineto{\pgfqpoint{9.579802in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.465590in}}%
\pgfpathlineto{\pgfqpoint{9.600896in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.486422in}}%
\pgfpathlineto{\pgfqpoint{9.621991in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.507254in}}%
\pgfpathlineto{\pgfqpoint{9.643085in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.528086in}}%
\pgfpathlineto{\pgfqpoint{9.664180in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.548918in}}%
\pgfpathlineto{\pgfqpoint{9.685274in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.569750in}}%
\pgfpathlineto{\pgfqpoint{9.706369in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.590582in}}%
\pgfpathlineto{\pgfqpoint{9.727463in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.611414in}}%
\pgfpathlineto{\pgfqpoint{9.748558in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.632246in}}%
\pgfpathlineto{\pgfqpoint{9.769652in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.653078in}}%
\pgfpathlineto{\pgfqpoint{9.790747in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.790716in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.694116in}}%
\pgfpathlineto{\pgfqpoint{9.769626in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.714953in}}%
\pgfpathlineto{\pgfqpoint{9.748537in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.735790in}}%
\pgfpathlineto{\pgfqpoint{9.727447in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.756626in}}%
\pgfpathlineto{\pgfqpoint{9.706357in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.777463in}}%
\pgfpathlineto{\pgfqpoint{9.685267in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.798299in}}%
\pgfpathlineto{\pgfqpoint{9.664177in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.819136in}}%
\pgfpathlineto{\pgfqpoint{9.643087in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.839972in}}%
\pgfpathlineto{\pgfqpoint{9.621997in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.860809in}}%
\pgfpathlineto{\pgfqpoint{9.600907in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.881645in}}%
\pgfpathlineto{\pgfqpoint{9.579817in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.902482in}}%
\pgfpathlineto{\pgfqpoint{9.558727in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.923318in}}%
\pgfpathlineto{\pgfqpoint{9.537637in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.944155in}}%
\pgfpathlineto{\pgfqpoint{9.516547in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.964991in}}%
\pgfpathlineto{\pgfqpoint{9.495457in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.985828in}}%
\pgfpathlineto{\pgfqpoint{9.474367in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.006664in}}%
\pgfpathlineto{\pgfqpoint{9.453277in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.027501in}}%
\pgfpathlineto{\pgfqpoint{9.432187in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.048338in}}%
\pgfpathlineto{\pgfqpoint{9.411097in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.069174in}}%
\pgfpathlineto{\pgfqpoint{9.390007in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.090011in}}%
\pgfpathlineto{\pgfqpoint{9.368917in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.110847in}}%
\pgfpathlineto{\pgfqpoint{9.347827in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.131684in}}%
\pgfpathlineto{\pgfqpoint{9.326738in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.152520in}}%
\pgfpathlineto{\pgfqpoint{9.305648in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.173357in}}%
\pgfpathlineto{\pgfqpoint{9.284558in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.194193in}}%
\pgfpathlineto{\pgfqpoint{9.263468in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.215030in}}%
\pgfpathlineto{\pgfqpoint{9.242378in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.235866in}}%
\pgfpathlineto{\pgfqpoint{9.221288in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.256703in}}%
\pgfpathlineto{\pgfqpoint{9.200198in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.277539in}}%
\pgfpathlineto{\pgfqpoint{9.179108in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.298376in}}%
\pgfpathlineto{\pgfqpoint{9.158018in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.319212in}}%
\pgfpathlineto{\pgfqpoint{9.136928in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.340049in}}%
\pgfpathlineto{\pgfqpoint{9.115838in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.360885in}}%
\pgfpathlineto{\pgfqpoint{9.094748in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.381722in}}%
\pgfpathlineto{\pgfqpoint{9.073658in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.402559in}}%
\pgfpathlineto{\pgfqpoint{9.052568in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.423395in}}%
\pgfpathlineto{\pgfqpoint{9.031478in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.444232in}}%
\pgfpathlineto{\pgfqpoint{9.010388in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.465068in}}%
\pgfpathlineto{\pgfqpoint{8.989298in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.485905in}}%
\pgfpathlineto{\pgfqpoint{8.968208in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.506741in}}%
\pgfpathlineto{\pgfqpoint{8.947118in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.527578in}}%
\pgfpathlineto{\pgfqpoint{8.926028in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.548414in}}%
\pgfpathlineto{\pgfqpoint{8.904939in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.569251in}}%
\pgfpathlineto{\pgfqpoint{8.883849in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.590087in}}%
\pgfpathlineto{\pgfqpoint{8.862759in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.610924in}}%
\pgfpathlineto{\pgfqpoint{8.841669in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.631760in}}%
\pgfpathlineto{\pgfqpoint{8.820579in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.652597in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.505242in}}%
\pgfpathlineto{\pgfqpoint{8.819045in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.484406in}}%
\pgfpathlineto{\pgfqpoint{8.840135in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.463569in}}%
\pgfpathlineto{\pgfqpoint{8.861225in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.442732in}}%
\pgfpathlineto{\pgfqpoint{8.882315in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.421896in}}%
\pgfpathlineto{\pgfqpoint{8.903405in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.401059in}}%
\pgfpathlineto{\pgfqpoint{8.924495in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.380223in}}%
\pgfpathlineto{\pgfqpoint{8.945585in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.359386in}}%
\pgfpathlineto{\pgfqpoint{8.966675in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.338550in}}%
\pgfpathlineto{\pgfqpoint{8.987765in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.317713in}}%
\pgfpathlineto{\pgfqpoint{9.008855in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.296877in}}%
\pgfpathlineto{\pgfqpoint{9.029945in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.276040in}}%
\pgfpathlineto{\pgfqpoint{9.051035in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.255204in}}%
\pgfpathlineto{\pgfqpoint{9.072125in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.234367in}}%
\pgfpathlineto{\pgfqpoint{9.093215in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.213531in}}%
\pgfpathlineto{\pgfqpoint{9.114304in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.192694in}}%
\pgfpathlineto{\pgfqpoint{9.135394in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.171858in}}%
\pgfpathlineto{\pgfqpoint{9.156484in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.151021in}}%
\pgfpathlineto{\pgfqpoint{9.177574in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.130185in}}%
\pgfpathlineto{\pgfqpoint{9.198664in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.109348in}}%
\pgfpathlineto{\pgfqpoint{9.219754in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.088511in}}%
\pgfpathlineto{\pgfqpoint{9.240844in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.067675in}}%
\pgfpathlineto{\pgfqpoint{9.261934in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.046838in}}%
\pgfpathlineto{\pgfqpoint{9.283024in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.026002in}}%
\pgfpathlineto{\pgfqpoint{9.304114in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.005165in}}%
\pgfpathlineto{\pgfqpoint{9.325204in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.984329in}}%
\pgfpathlineto{\pgfqpoint{9.346294in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.963492in}}%
\pgfpathlineto{\pgfqpoint{9.367384in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.942656in}}%
\pgfpathlineto{\pgfqpoint{9.388474in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.921819in}}%
\pgfpathlineto{\pgfqpoint{9.409564in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.900983in}}%
\pgfpathlineto{\pgfqpoint{9.430654in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.880146in}}%
\pgfpathlineto{\pgfqpoint{9.451744in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.859310in}}%
\pgfpathlineto{\pgfqpoint{9.472834in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.838473in}}%
\pgfpathlineto{\pgfqpoint{9.493924in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.817637in}}%
\pgfpathlineto{\pgfqpoint{9.515014in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.796800in}}%
\pgfpathlineto{\pgfqpoint{9.536104in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.775964in}}%
\pgfpathlineto{\pgfqpoint{9.557193in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.755127in}}%
\pgfpathlineto{\pgfqpoint{9.578283in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.734290in}}%
\pgfpathlineto{\pgfqpoint{9.599373in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.713454in}}%
\pgfpathlineto{\pgfqpoint{9.620463in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.692617in}}%
\pgfpathlineto{\pgfqpoint{9.641553in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.641562in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.654598in}}%
\pgfpathlineto{\pgfqpoint{9.620467in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.633766in}}%
\pgfpathlineto{\pgfqpoint{9.599373in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.612934in}}%
\pgfpathlineto{\pgfqpoint{9.578278in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.592102in}}%
\pgfpathlineto{\pgfqpoint{9.557184in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.571270in}}%
\pgfpathlineto{\pgfqpoint{9.536089in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.550438in}}%
\pgfpathlineto{\pgfqpoint{9.514995in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.529606in}}%
\pgfpathlineto{\pgfqpoint{9.493900in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.508774in}}%
\pgfpathlineto{\pgfqpoint{9.472806in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.487942in}}%
\pgfpathlineto{\pgfqpoint{9.451711in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.467110in}}%
\pgfpathlineto{\pgfqpoint{9.430617in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.446278in}}%
\pgfpathlineto{\pgfqpoint{9.409522in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.425446in}}%
\pgfpathlineto{\pgfqpoint{9.388428in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.404614in}}%
\pgfpathlineto{\pgfqpoint{9.367333in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.383782in}}%
\pgfpathlineto{\pgfqpoint{9.346239in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.362950in}}%
\pgfpathlineto{\pgfqpoint{9.325144in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.342118in}}%
\pgfpathlineto{\pgfqpoint{9.304050in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.321286in}}%
\pgfpathlineto{\pgfqpoint{9.282955in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.300454in}}%
\pgfpathlineto{\pgfqpoint{9.261861in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.279622in}}%
\pgfpathlineto{\pgfqpoint{9.240766in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.258790in}}%
\pgfpathlineto{\pgfqpoint{9.219672in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.237958in}}%
\pgfpathlineto{\pgfqpoint{9.198577in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.217126in}}%
\pgfpathlineto{\pgfqpoint{9.177483in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.196294in}}%
\pgfpathlineto{\pgfqpoint{9.156388in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.175462in}}%
\pgfpathlineto{\pgfqpoint{9.135294in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.154630in}}%
\pgfpathlineto{\pgfqpoint{9.114199in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.133797in}}%
\pgfpathlineto{\pgfqpoint{9.093105in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.112965in}}%
\pgfpathlineto{\pgfqpoint{9.072010in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.092133in}}%
\pgfpathlineto{\pgfqpoint{9.050916in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.071301in}}%
\pgfpathlineto{\pgfqpoint{9.029821in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.050469in}}%
\pgfpathlineto{\pgfqpoint{9.008727in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.029637in}}%
\pgfpathlineto{\pgfqpoint{8.987632in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.008805in}}%
\pgfpathlineto{\pgfqpoint{8.966538in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{3.987973in}}%
\pgfpathlineto{\pgfqpoint{8.945443in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{3.967141in}}%
\pgfpathlineto{\pgfqpoint{8.924349in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{3.946309in}}%
\pgfpathlineto{\pgfqpoint{8.903254in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{3.925477in}}%
\pgfpathlineto{\pgfqpoint{8.882160in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{3.904645in}}%
\pgfpathlineto{\pgfqpoint{8.861065in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{3.883813in}}%
\pgfpathlineto{\pgfqpoint{8.839971in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{3.862981in}}%
\pgfpathlineto{\pgfqpoint{8.818876in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.842149in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.694805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{3.694717in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.842064in}}%
\pgfpathlineto{\pgfqpoint{10.889693in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{3.862897in}}%
\pgfpathlineto{\pgfqpoint{10.868600in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{3.883731in}}%
\pgfpathlineto{\pgfqpoint{10.847507in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{3.904565in}}%
\pgfpathlineto{\pgfqpoint{10.826414in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{3.925399in}}%
\pgfpathlineto{\pgfqpoint{10.805322in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{3.946233in}}%
\pgfpathlineto{\pgfqpoint{10.784229in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{3.967066in}}%
\pgfpathlineto{\pgfqpoint{10.763136in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{3.987900in}}%
\pgfpathlineto{\pgfqpoint{10.742044in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.008734in}}%
\pgfpathlineto{\pgfqpoint{10.720951in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.029568in}}%
\pgfpathlineto{\pgfqpoint{10.699858in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.050402in}}%
\pgfpathlineto{\pgfqpoint{10.678766in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.071236in}}%
\pgfpathlineto{\pgfqpoint{10.657673in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.092069in}}%
\pgfpathlineto{\pgfqpoint{10.636580in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.112903in}}%
\pgfpathlineto{\pgfqpoint{10.615488in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.133737in}}%
\pgfpathlineto{\pgfqpoint{10.594395in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.154571in}}%
\pgfpathlineto{\pgfqpoint{10.573302in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.175405in}}%
\pgfpathlineto{\pgfqpoint{10.552209in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.196239in}}%
\pgfpathlineto{\pgfqpoint{10.531117in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.217072in}}%
\pgfpathlineto{\pgfqpoint{10.510024in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.237906in}}%
\pgfpathlineto{\pgfqpoint{10.488931in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.258740in}}%
\pgfpathlineto{\pgfqpoint{10.467839in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.279574in}}%
\pgfpathlineto{\pgfqpoint{10.446746in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.300408in}}%
\pgfpathlineto{\pgfqpoint{10.425653in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.321241in}}%
\pgfpathlineto{\pgfqpoint{10.404561in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.342075in}}%
\pgfpathlineto{\pgfqpoint{10.383468in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.362909in}}%
\pgfpathlineto{\pgfqpoint{10.362375in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.383743in}}%
\pgfpathlineto{\pgfqpoint{10.341283in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.404577in}}%
\pgfpathlineto{\pgfqpoint{10.320190in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.425411in}}%
\pgfpathlineto{\pgfqpoint{10.299097in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.446244in}}%
\pgfpathlineto{\pgfqpoint{10.278005in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.467078in}}%
\pgfpathlineto{\pgfqpoint{10.256912in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.487912in}}%
\pgfpathlineto{\pgfqpoint{10.235819in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.508746in}}%
\pgfpathlineto{\pgfqpoint{10.214726in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.529580in}}%
\pgfpathlineto{\pgfqpoint{10.193634in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.550414in}}%
\pgfpathlineto{\pgfqpoint{10.172541in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.571247in}}%
\pgfpathlineto{\pgfqpoint{10.151448in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.592081in}}%
\pgfpathlineto{\pgfqpoint{10.130356in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.612915in}}%
\pgfpathlineto{\pgfqpoint{10.109263in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.633749in}}%
\pgfpathlineto{\pgfqpoint{10.088170in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.654583in}}%
\pgfpathlineto{\pgfqpoint{10.067078in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.067116in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.692602in}}%
\pgfpathlineto{\pgfqpoint{10.088208in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.713437in}}%
\pgfpathlineto{\pgfqpoint{10.109299in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.734272in}}%
\pgfpathlineto{\pgfqpoint{10.130391in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.755106in}}%
\pgfpathlineto{\pgfqpoint{10.151483in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.775941in}}%
\pgfpathlineto{\pgfqpoint{10.172575in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.796776in}}%
\pgfpathlineto{\pgfqpoint{10.193666in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.817611in}}%
\pgfpathlineto{\pgfqpoint{10.214758in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.838445in}}%
\pgfpathlineto{\pgfqpoint{10.235850in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.859280in}}%
\pgfpathlineto{\pgfqpoint{10.256942in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.880115in}}%
\pgfpathlineto{\pgfqpoint{10.278033in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.900950in}}%
\pgfpathlineto{\pgfqpoint{10.299125in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.921784in}}%
\pgfpathlineto{\pgfqpoint{10.320217in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.942619in}}%
\pgfpathlineto{\pgfqpoint{10.341309in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.963454in}}%
\pgfpathlineto{\pgfqpoint{10.362400in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.984289in}}%
\pgfpathlineto{\pgfqpoint{10.383492in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.005123in}}%
\pgfpathlineto{\pgfqpoint{10.404584in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.025958in}}%
\pgfpathlineto{\pgfqpoint{10.425676in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.046793in}}%
\pgfpathlineto{\pgfqpoint{10.446767in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.067628in}}%
\pgfpathlineto{\pgfqpoint{10.467859in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.088463in}}%
\pgfpathlineto{\pgfqpoint{10.488951in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.109297in}}%
\pgfpathlineto{\pgfqpoint{10.510043in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.130132in}}%
\pgfpathlineto{\pgfqpoint{10.531134in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.150967in}}%
\pgfpathlineto{\pgfqpoint{10.552226in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.171802in}}%
\pgfpathlineto{\pgfqpoint{10.573318in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.192636in}}%
\pgfpathlineto{\pgfqpoint{10.594410in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.213471in}}%
\pgfpathlineto{\pgfqpoint{10.615501in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.234306in}}%
\pgfpathlineto{\pgfqpoint{10.636593in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.255141in}}%
\pgfpathlineto{\pgfqpoint{10.657685in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.275975in}}%
\pgfpathlineto{\pgfqpoint{10.678777in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.296810in}}%
\pgfpathlineto{\pgfqpoint{10.699868in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.317645in}}%
\pgfpathlineto{\pgfqpoint{10.720960in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.338480in}}%
\pgfpathlineto{\pgfqpoint{10.742052in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.359314in}}%
\pgfpathlineto{\pgfqpoint{10.763143in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.380149in}}%
\pgfpathlineto{\pgfqpoint{10.784235in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.400984in}}%
\pgfpathlineto{\pgfqpoint{10.805327in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.421819in}}%
\pgfpathlineto{\pgfqpoint{10.826419in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.442653in}}%
\pgfpathlineto{\pgfqpoint{10.847510in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.463488in}}%
\pgfpathlineto{\pgfqpoint{10.868602in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.484323in}}%
\pgfpathlineto{\pgfqpoint{10.889694in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.505158in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.652510in}}%
\pgfpathlineto{\pgfqpoint{10.888163in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.631675in}}%
\pgfpathlineto{\pgfqpoint{10.867071in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.610841in}}%
\pgfpathlineto{\pgfqpoint{10.845979in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.590006in}}%
\pgfpathlineto{\pgfqpoint{10.824888in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.569171in}}%
\pgfpathlineto{\pgfqpoint{10.803796in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.548336in}}%
\pgfpathlineto{\pgfqpoint{10.782704in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.527501in}}%
\pgfpathlineto{\pgfqpoint{10.761612in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.506667in}}%
\pgfpathlineto{\pgfqpoint{10.740521in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.485832in}}%
\pgfpathlineto{\pgfqpoint{10.719429in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.464997in}}%
\pgfpathlineto{\pgfqpoint{10.698337in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.444162in}}%
\pgfpathlineto{\pgfqpoint{10.677245in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.423328in}}%
\pgfpathlineto{\pgfqpoint{10.656154in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.402493in}}%
\pgfpathlineto{\pgfqpoint{10.635062in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.381658in}}%
\pgfpathlineto{\pgfqpoint{10.613970in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.360823in}}%
\pgfpathlineto{\pgfqpoint{10.592878in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.339989in}}%
\pgfpathlineto{\pgfqpoint{10.571787in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.319154in}}%
\pgfpathlineto{\pgfqpoint{10.550695in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.298319in}}%
\pgfpathlineto{\pgfqpoint{10.529603in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.277484in}}%
\pgfpathlineto{\pgfqpoint{10.508511in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.256650in}}%
\pgfpathlineto{\pgfqpoint{10.487420in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.235815in}}%
\pgfpathlineto{\pgfqpoint{10.466328in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.214980in}}%
\pgfpathlineto{\pgfqpoint{10.445236in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.194145in}}%
\pgfpathlineto{\pgfqpoint{10.424144in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.173311in}}%
\pgfpathlineto{\pgfqpoint{10.403053in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.152476in}}%
\pgfpathlineto{\pgfqpoint{10.381961in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.131641in}}%
\pgfpathlineto{\pgfqpoint{10.360869in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.110806in}}%
\pgfpathlineto{\pgfqpoint{10.339777in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.089972in}}%
\pgfpathlineto{\pgfqpoint{10.318686in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.069137in}}%
\pgfpathlineto{\pgfqpoint{10.297594in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.048302in}}%
\pgfpathlineto{\pgfqpoint{10.276502in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.027467in}}%
\pgfpathlineto{\pgfqpoint{10.255410in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.006633in}}%
\pgfpathlineto{\pgfqpoint{10.234319in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.985798in}}%
\pgfpathlineto{\pgfqpoint{10.213227in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.964963in}}%
\pgfpathlineto{\pgfqpoint{10.192135in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.944128in}}%
\pgfpathlineto{\pgfqpoint{10.171043in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.923294in}}%
\pgfpathlineto{\pgfqpoint{10.149952in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.902459in}}%
\pgfpathlineto{\pgfqpoint{10.128860in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.881624in}}%
\pgfpathlineto{\pgfqpoint{10.107768in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.860789in}}%
\pgfpathlineto{\pgfqpoint{10.086677in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.839954in}}%
\pgfpathlineto{\pgfqpoint{10.065585in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.819120in}}%
\pgfpathlineto{\pgfqpoint{10.044493in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.798285in}}%
\pgfpathlineto{\pgfqpoint{10.023401in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.777450in}}%
\pgfpathlineto{\pgfqpoint{10.002310in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.756615in}}%
\pgfpathlineto{\pgfqpoint{9.981218in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.735781in}}%
\pgfpathlineto{\pgfqpoint{9.960126in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.714946in}}%
\pgfpathlineto{\pgfqpoint{9.939034in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.694111in}}%
\pgfpathlineto{\pgfqpoint{9.917943in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.917903in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.653073in}}%
\pgfpathlineto{\pgfqpoint{9.938996in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.632239in}}%
\pgfpathlineto{\pgfqpoint{9.960089in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.611405in}}%
\pgfpathlineto{\pgfqpoint{9.981181in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.590571in}}%
\pgfpathlineto{\pgfqpoint{10.002274in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.569737in}}%
\pgfpathlineto{\pgfqpoint{10.023367in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.548903in}}%
\pgfpathlineto{\pgfqpoint{10.044459in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.528070in}}%
\pgfpathlineto{\pgfqpoint{10.065552in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.507236in}}%
\pgfpathlineto{\pgfqpoint{10.086645in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.486402in}}%
\pgfpathlineto{\pgfqpoint{10.107737in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.465568in}}%
\pgfpathlineto{\pgfqpoint{10.128830in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.444734in}}%
\pgfpathlineto{\pgfqpoint{10.149923in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.423901in}}%
\pgfpathlineto{\pgfqpoint{10.171015in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.403067in}}%
\pgfpathlineto{\pgfqpoint{10.192108in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.382233in}}%
\pgfpathlineto{\pgfqpoint{10.213201in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.361399in}}%
\pgfpathlineto{\pgfqpoint{10.234293in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.340565in}}%
\pgfpathlineto{\pgfqpoint{10.255386in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.319731in}}%
\pgfpathlineto{\pgfqpoint{10.276479in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.298898in}}%
\pgfpathlineto{\pgfqpoint{10.297572in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.278064in}}%
\pgfpathlineto{\pgfqpoint{10.318664in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.257230in}}%
\pgfpathlineto{\pgfqpoint{10.339757in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.236396in}}%
\pgfpathlineto{\pgfqpoint{10.360850in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.215562in}}%
\pgfpathlineto{\pgfqpoint{10.381942in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.194728in}}%
\pgfpathlineto{\pgfqpoint{10.403035in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.173895in}}%
\pgfpathlineto{\pgfqpoint{10.424128in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.153061in}}%
\pgfpathlineto{\pgfqpoint{10.445220in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.132227in}}%
\pgfpathlineto{\pgfqpoint{10.466313in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.111393in}}%
\pgfpathlineto{\pgfqpoint{10.487406in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.090559in}}%
\pgfpathlineto{\pgfqpoint{10.508498in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.069725in}}%
\pgfpathlineto{\pgfqpoint{10.529591in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.048892in}}%
\pgfpathlineto{\pgfqpoint{10.550684in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.028058in}}%
\pgfpathlineto{\pgfqpoint{10.571777in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.007224in}}%
\pgfpathlineto{\pgfqpoint{10.592869in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{3.986390in}}%
\pgfpathlineto{\pgfqpoint{10.613962in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{3.965556in}}%
\pgfpathlineto{\pgfqpoint{10.635055in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{3.944723in}}%
\pgfpathlineto{\pgfqpoint{10.656147in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{3.923889in}}%
\pgfpathlineto{\pgfqpoint{10.677240in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{3.903055in}}%
\pgfpathlineto{\pgfqpoint{10.698333in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{3.882221in}}%
\pgfpathlineto{\pgfqpoint{10.719425in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{3.861387in}}%
\pgfpathlineto{\pgfqpoint{10.740518in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{3.840553in}}%
\pgfpathlineto{\pgfqpoint{10.761611in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{3.819720in}}%
\pgfpathlineto{\pgfqpoint{10.782703in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{3.798886in}}%
\pgfpathlineto{\pgfqpoint{10.803796in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{3.778052in}}%
\pgfpathlineto{\pgfqpoint{10.824889in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{3.757218in}}%
\pgfpathlineto{\pgfqpoint{10.845981in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{3.736384in}}%
\pgfpathlineto{\pgfqpoint{10.867074in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{3.715550in}}%
\pgfpathlineto{\pgfqpoint{10.888167in}{3.704818in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{4.736410in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.736408in}}%
\pgfpathlineto{\pgfqpoint{9.875122in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.757242in}}%
\pgfpathlineto{\pgfqpoint{9.896214in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.778077in}}%
\pgfpathlineto{\pgfqpoint{9.917305in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.798912in}}%
\pgfpathlineto{\pgfqpoint{9.938397in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.819746in}}%
\pgfpathlineto{\pgfqpoint{9.959489in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.840581in}}%
\pgfpathlineto{\pgfqpoint{9.980581in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.861416in}}%
\pgfpathlineto{\pgfqpoint{10.001673in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.882250in}}%
\pgfpathlineto{\pgfqpoint{10.022765in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.903085in}}%
\pgfpathlineto{\pgfqpoint{10.043857in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.923920in}}%
\pgfpathlineto{\pgfqpoint{10.064948in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.944754in}}%
\pgfpathlineto{\pgfqpoint{10.086040in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.965589in}}%
\pgfpathlineto{\pgfqpoint{10.107132in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.986424in}}%
\pgfpathlineto{\pgfqpoint{10.128224in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.007258in}}%
\pgfpathlineto{\pgfqpoint{10.149316in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.028093in}}%
\pgfpathlineto{\pgfqpoint{10.170408in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.048928in}}%
\pgfpathlineto{\pgfqpoint{10.191499in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.069762in}}%
\pgfpathlineto{\pgfqpoint{10.212591in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.090597in}}%
\pgfpathlineto{\pgfqpoint{10.233683in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.111432in}}%
\pgfpathlineto{\pgfqpoint{10.254775in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.132266in}}%
\pgfpathlineto{\pgfqpoint{10.275867in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.153101in}}%
\pgfpathlineto{\pgfqpoint{10.296959in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.173936in}}%
\pgfpathlineto{\pgfqpoint{10.318050in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.194770in}}%
\pgfpathlineto{\pgfqpoint{10.339142in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.215605in}}%
\pgfpathlineto{\pgfqpoint{10.360234in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.236440in}}%
\pgfpathlineto{\pgfqpoint{10.381326in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.257274in}}%
\pgfpathlineto{\pgfqpoint{10.402418in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.278109in}}%
\pgfpathlineto{\pgfqpoint{10.423510in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.298944in}}%
\pgfpathlineto{\pgfqpoint{10.444602in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.319778in}}%
\pgfpathlineto{\pgfqpoint{10.465693in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.340613in}}%
\pgfpathlineto{\pgfqpoint{10.486785in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.361448in}}%
\pgfpathlineto{\pgfqpoint{10.507877in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.382282in}}%
\pgfpathlineto{\pgfqpoint{10.528969in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.403117in}}%
\pgfpathlineto{\pgfqpoint{10.550061in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.423952in}}%
\pgfpathlineto{\pgfqpoint{10.571153in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.444786in}}%
\pgfpathlineto{\pgfqpoint{10.592244in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.465621in}}%
\pgfpathlineto{\pgfqpoint{10.613336in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.486456in}}%
\pgfpathlineto{\pgfqpoint{10.634428in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.507290in}}%
\pgfpathlineto{\pgfqpoint{10.655520in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.528125in}}%
\pgfpathlineto{\pgfqpoint{10.676612in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.548960in}}%
\pgfpathlineto{\pgfqpoint{10.697704in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.569794in}}%
\pgfpathlineto{\pgfqpoint{10.718795in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.590629in}}%
\pgfpathlineto{\pgfqpoint{10.739887in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.611464in}}%
\pgfpathlineto{\pgfqpoint{10.760979in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.632298in}}%
\pgfpathlineto{\pgfqpoint{10.782071in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.653133in}}%
\pgfpathlineto{\pgfqpoint{10.803163in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.673968in}}%
\pgfpathlineto{\pgfqpoint{10.824255in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.694802in}}%
\pgfpathlineto{\pgfqpoint{10.845347in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.696173in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.696311in}}%
\pgfpathlineto{\pgfqpoint{10.675081in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.675477in}}%
\pgfpathlineto{\pgfqpoint{10.653989in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.654642in}}%
\pgfpathlineto{\pgfqpoint{10.632898in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.633807in}}%
\pgfpathlineto{\pgfqpoint{10.611806in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.612973in}}%
\pgfpathlineto{\pgfqpoint{10.590714in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.592138in}}%
\pgfpathlineto{\pgfqpoint{10.569622in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.571303in}}%
\pgfpathlineto{\pgfqpoint{10.548530in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.550469in}}%
\pgfpathlineto{\pgfqpoint{10.527438in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.529634in}}%
\pgfpathlineto{\pgfqpoint{10.506346in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.508799in}}%
\pgfpathlineto{\pgfqpoint{10.485255in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.487965in}}%
\pgfpathlineto{\pgfqpoint{10.464163in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.467130in}}%
\pgfpathlineto{\pgfqpoint{10.443071in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.446295in}}%
\pgfpathlineto{\pgfqpoint{10.421979in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.425461in}}%
\pgfpathlineto{\pgfqpoint{10.400887in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.404626in}}%
\pgfpathlineto{\pgfqpoint{10.379795in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.383791in}}%
\pgfpathlineto{\pgfqpoint{10.358704in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.362957in}}%
\pgfpathlineto{\pgfqpoint{10.337612in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.342122in}}%
\pgfpathlineto{\pgfqpoint{10.316520in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.321287in}}%
\pgfpathlineto{\pgfqpoint{10.295428in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.300453in}}%
\pgfpathlineto{\pgfqpoint{10.274336in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.279618in}}%
\pgfpathlineto{\pgfqpoint{10.253244in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.258783in}}%
\pgfpathlineto{\pgfqpoint{10.232152in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.237949in}}%
\pgfpathlineto{\pgfqpoint{10.211061in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.217114in}}%
\pgfpathlineto{\pgfqpoint{10.189969in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.196280in}}%
\pgfpathlineto{\pgfqpoint{10.168877in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.175445in}}%
\pgfpathlineto{\pgfqpoint{10.147785in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.154610in}}%
\pgfpathlineto{\pgfqpoint{10.126693in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.133776in}}%
\pgfpathlineto{\pgfqpoint{10.105601in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.112941in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.092106in}}%
\pgfpathlineto{\pgfqpoint{10.063418in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.071272in}}%
\pgfpathlineto{\pgfqpoint{10.042326in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.050437in}}%
\pgfpathlineto{\pgfqpoint{10.021234in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.029602in}}%
\pgfpathlineto{\pgfqpoint{10.000142in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.008768in}}%
\pgfpathlineto{\pgfqpoint{9.979050in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.987933in}}%
\pgfpathlineto{\pgfqpoint{9.957959in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.967098in}}%
\pgfpathlineto{\pgfqpoint{9.936867in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.946264in}}%
\pgfpathlineto{\pgfqpoint{9.915775in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.925429in}}%
\pgfpathlineto{\pgfqpoint{9.894683in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.904594in}}%
\pgfpathlineto{\pgfqpoint{9.873591in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.883760in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.883764in}}%
\pgfpathlineto{\pgfqpoint{9.835068in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.904600in}}%
\pgfpathlineto{\pgfqpoint{9.813978in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.925437in}}%
\pgfpathlineto{\pgfqpoint{9.792888in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.946273in}}%
\pgfpathlineto{\pgfqpoint{9.771799in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.967110in}}%
\pgfpathlineto{\pgfqpoint{9.750709in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.987946in}}%
\pgfpathlineto{\pgfqpoint{9.729619in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.008783in}}%
\pgfpathlineto{\pgfqpoint{9.708529in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.029620in}}%
\pgfpathlineto{\pgfqpoint{9.687439in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.050456in}}%
\pgfpathlineto{\pgfqpoint{9.666349in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.071293in}}%
\pgfpathlineto{\pgfqpoint{9.645259in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.092129in}}%
\pgfpathlineto{\pgfqpoint{9.624169in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.112966in}}%
\pgfpathlineto{\pgfqpoint{9.603079in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.133802in}}%
\pgfpathlineto{\pgfqpoint{9.581989in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.154639in}}%
\pgfpathlineto{\pgfqpoint{9.560899in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.175475in}}%
\pgfpathlineto{\pgfqpoint{9.539809in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.196312in}}%
\pgfpathlineto{\pgfqpoint{9.518719in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.217148in}}%
\pgfpathlineto{\pgfqpoint{9.497629in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.237985in}}%
\pgfpathlineto{\pgfqpoint{9.476539in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.258821in}}%
\pgfpathlineto{\pgfqpoint{9.455449in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.279658in}}%
\pgfpathlineto{\pgfqpoint{9.434359in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.300494in}}%
\pgfpathlineto{\pgfqpoint{9.413269in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.321331in}}%
\pgfpathlineto{\pgfqpoint{9.392179in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.342167in}}%
\pgfpathlineto{\pgfqpoint{9.371089in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.363004in}}%
\pgfpathlineto{\pgfqpoint{9.349999in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.383840in}}%
\pgfpathlineto{\pgfqpoint{9.328909in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.404677in}}%
\pgfpathlineto{\pgfqpoint{9.307819in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.425513in}}%
\pgfpathlineto{\pgfqpoint{9.286729in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.446350in}}%
\pgfpathlineto{\pgfqpoint{9.265640in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.467186in}}%
\pgfpathlineto{\pgfqpoint{9.244550in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.488023in}}%
\pgfpathlineto{\pgfqpoint{9.223460in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.508860in}}%
\pgfpathlineto{\pgfqpoint{9.202370in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.529696in}}%
\pgfpathlineto{\pgfqpoint{9.181280in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.550533in}}%
\pgfpathlineto{\pgfqpoint{9.160190in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.571369in}}%
\pgfpathlineto{\pgfqpoint{9.139100in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.592206in}}%
\pgfpathlineto{\pgfqpoint{9.118010in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.613042in}}%
\pgfpathlineto{\pgfqpoint{9.096920in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.633879in}}%
\pgfpathlineto{\pgfqpoint{9.075830in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.654715in}}%
\pgfpathlineto{\pgfqpoint{9.054740in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.675552in}}%
\pgfpathlineto{\pgfqpoint{9.033650in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.696388in}}%
\pgfpathlineto{\pgfqpoint{9.012560in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.863397in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.694890in}}%
\pgfpathlineto{\pgfqpoint{8.884487in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.674053in}}%
\pgfpathlineto{\pgfqpoint{8.905577in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.653217in}}%
\pgfpathlineto{\pgfqpoint{8.926667in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.632380in}}%
\pgfpathlineto{\pgfqpoint{8.947757in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.611544in}}%
\pgfpathlineto{\pgfqpoint{8.968847in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.590707in}}%
\pgfpathlineto{\pgfqpoint{8.989937in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.569871in}}%
\pgfpathlineto{\pgfqpoint{9.011027in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.549034in}}%
\pgfpathlineto{\pgfqpoint{9.032117in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.528197in}}%
\pgfpathlineto{\pgfqpoint{9.053207in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.507361in}}%
\pgfpathlineto{\pgfqpoint{9.074297in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.486524in}}%
\pgfpathlineto{\pgfqpoint{9.095387in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.465688in}}%
\pgfpathlineto{\pgfqpoint{9.116477in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.444851in}}%
\pgfpathlineto{\pgfqpoint{9.137567in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.424015in}}%
\pgfpathlineto{\pgfqpoint{9.158657in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.403178in}}%
\pgfpathlineto{\pgfqpoint{9.179747in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.382342in}}%
\pgfpathlineto{\pgfqpoint{9.200837in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.361505in}}%
\pgfpathlineto{\pgfqpoint{9.221927in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.340669in}}%
\pgfpathlineto{\pgfqpoint{9.243017in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.319832in}}%
\pgfpathlineto{\pgfqpoint{9.264107in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.298996in}}%
\pgfpathlineto{\pgfqpoint{9.285197in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.278159in}}%
\pgfpathlineto{\pgfqpoint{9.306286in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.257323in}}%
\pgfpathlineto{\pgfqpoint{9.327376in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.236486in}}%
\pgfpathlineto{\pgfqpoint{9.348466in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.215650in}}%
\pgfpathlineto{\pgfqpoint{9.369556in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.194813in}}%
\pgfpathlineto{\pgfqpoint{9.390646in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.173977in}}%
\pgfpathlineto{\pgfqpoint{9.411736in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.153140in}}%
\pgfpathlineto{\pgfqpoint{9.432826in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.132304in}}%
\pgfpathlineto{\pgfqpoint{9.453916in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.111467in}}%
\pgfpathlineto{\pgfqpoint{9.475006in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.090630in}}%
\pgfpathlineto{\pgfqpoint{9.496096in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.069794in}}%
\pgfpathlineto{\pgfqpoint{9.517186in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.048957in}}%
\pgfpathlineto{\pgfqpoint{9.538276in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.028121in}}%
\pgfpathlineto{\pgfqpoint{9.559366in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.007284in}}%
\pgfpathlineto{\pgfqpoint{9.580456in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.986448in}}%
\pgfpathlineto{\pgfqpoint{9.601546in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.965611in}}%
\pgfpathlineto{\pgfqpoint{9.622636in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.944775in}}%
\pgfpathlineto{\pgfqpoint{9.643726in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.923938in}}%
\pgfpathlineto{\pgfqpoint{9.664816in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.903102in}}%
\pgfpathlineto{\pgfqpoint{9.685906in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.882265in}}%
\pgfpathlineto{\pgfqpoint{9.706996in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.861429in}}%
\pgfpathlineto{\pgfqpoint{9.728086in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.840592in}}%
\pgfpathlineto{\pgfqpoint{9.749176in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.819756in}}%
\pgfpathlineto{\pgfqpoint{9.770266in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.798919in}}%
\pgfpathlineto{\pgfqpoint{9.791356in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.778083in}}%
\pgfpathlineto{\pgfqpoint{9.812445in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.757246in}}%
\pgfpathlineto{\pgfqpoint{9.833535in}{4.746531in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.021184in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.161599in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{3.649456in}}%
\pgfpathlineto{\pgfqpoint{9.182694in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{3.670288in}}%
\pgfpathlineto{\pgfqpoint{9.203788in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{3.691120in}}%
\pgfpathlineto{\pgfqpoint{9.224882in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{3.711952in}}%
\pgfpathlineto{\pgfqpoint{9.245977in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{3.732785in}}%
\pgfpathlineto{\pgfqpoint{9.267071in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{3.753617in}}%
\pgfpathlineto{\pgfqpoint{9.288165in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{3.774449in}}%
\pgfpathlineto{\pgfqpoint{9.309259in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{3.795281in}}%
\pgfpathlineto{\pgfqpoint{9.330354in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{3.816114in}}%
\pgfpathlineto{\pgfqpoint{9.351448in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{3.836946in}}%
\pgfpathlineto{\pgfqpoint{9.372542in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{3.857778in}}%
\pgfpathlineto{\pgfqpoint{9.393637in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{3.878610in}}%
\pgfpathlineto{\pgfqpoint{9.414731in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{3.899443in}}%
\pgfpathlineto{\pgfqpoint{9.435825in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{3.920275in}}%
\pgfpathlineto{\pgfqpoint{9.456920in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{3.941107in}}%
\pgfpathlineto{\pgfqpoint{9.478014in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{3.961939in}}%
\pgfpathlineto{\pgfqpoint{9.499108in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{3.982772in}}%
\pgfpathlineto{\pgfqpoint{9.520202in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.003604in}}%
\pgfpathlineto{\pgfqpoint{9.541297in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.024436in}}%
\pgfpathlineto{\pgfqpoint{9.562391in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.045268in}}%
\pgfpathlineto{\pgfqpoint{9.583485in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.066100in}}%
\pgfpathlineto{\pgfqpoint{9.604580in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.086933in}}%
\pgfpathlineto{\pgfqpoint{9.625674in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.107765in}}%
\pgfpathlineto{\pgfqpoint{9.646768in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.128597in}}%
\pgfpathlineto{\pgfqpoint{9.667862in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.149429in}}%
\pgfpathlineto{\pgfqpoint{9.688957in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.170262in}}%
\pgfpathlineto{\pgfqpoint{9.710051in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.191094in}}%
\pgfpathlineto{\pgfqpoint{9.731145in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.211926in}}%
\pgfpathlineto{\pgfqpoint{9.752240in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.232758in}}%
\pgfpathlineto{\pgfqpoint{9.773334in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.253591in}}%
\pgfpathlineto{\pgfqpoint{9.794428in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.274423in}}%
\pgfpathlineto{\pgfqpoint{9.815523in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{9.836617in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.316087in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.316081in}}%
\pgfpathlineto{\pgfqpoint{9.872030in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.295247in}}%
\pgfpathlineto{\pgfqpoint{9.893123in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.274413in}}%
\pgfpathlineto{\pgfqpoint{9.914215in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.253579in}}%
\pgfpathlineto{\pgfqpoint{9.935308in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.232745in}}%
\pgfpathlineto{\pgfqpoint{9.956401in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.211911in}}%
\pgfpathlineto{\pgfqpoint{9.977493in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.191077in}}%
\pgfpathlineto{\pgfqpoint{9.998586in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{10.019678in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.149409in}}%
\pgfpathlineto{\pgfqpoint{10.040771in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.128575in}}%
\pgfpathlineto{\pgfqpoint{10.061863in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.107741in}}%
\pgfpathlineto{\pgfqpoint{10.082956in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.086907in}}%
\pgfpathlineto{\pgfqpoint{10.104049in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.066073in}}%
\pgfpathlineto{\pgfqpoint{10.125141in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.045239in}}%
\pgfpathlineto{\pgfqpoint{10.146234in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.024405in}}%
\pgfpathlineto{\pgfqpoint{10.167326in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.003572in}}%
\pgfpathlineto{\pgfqpoint{10.188419in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{3.982738in}}%
\pgfpathlineto{\pgfqpoint{10.209511in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{3.961904in}}%
\pgfpathlineto{\pgfqpoint{10.230604in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{3.941070in}}%
\pgfpathlineto{\pgfqpoint{10.251697in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{3.920236in}}%
\pgfpathlineto{\pgfqpoint{10.272789in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{3.899402in}}%
\pgfpathlineto{\pgfqpoint{10.293882in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{3.878568in}}%
\pgfpathlineto{\pgfqpoint{10.314974in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{3.857734in}}%
\pgfpathlineto{\pgfqpoint{10.336067in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{10.357159in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{3.816066in}}%
\pgfpathlineto{\pgfqpoint{10.378252in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{3.795232in}}%
\pgfpathlineto{\pgfqpoint{10.399344in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{3.774398in}}%
\pgfpathlineto{\pgfqpoint{10.420437in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{3.753564in}}%
\pgfpathlineto{\pgfqpoint{10.441530in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{3.732730in}}%
\pgfpathlineto{\pgfqpoint{10.462622in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{3.711896in}}%
\pgfpathlineto{\pgfqpoint{10.483715in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{3.691062in}}%
\pgfpathlineto{\pgfqpoint{10.504807in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{3.670228in}}%
\pgfpathlineto{\pgfqpoint{10.525900in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{3.649394in}}%
\pgfpathlineto{\pgfqpoint{10.546992in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.696167in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{10.675075in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{3.671739in}}%
\pgfpathlineto{\pgfqpoint{10.653982in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{3.692573in}}%
\pgfpathlineto{\pgfqpoint{10.632889in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{3.713407in}}%
\pgfpathlineto{\pgfqpoint{10.611797in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{3.734240in}}%
\pgfpathlineto{\pgfqpoint{10.590704in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{3.755074in}}%
\pgfpathlineto{\pgfqpoint{10.569612in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{3.775908in}}%
\pgfpathlineto{\pgfqpoint{10.548519in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{3.796742in}}%
\pgfpathlineto{\pgfqpoint{10.527427in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{3.817576in}}%
\pgfpathlineto{\pgfqpoint{10.506334in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{3.838410in}}%
\pgfpathlineto{\pgfqpoint{10.485241in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{3.859244in}}%
\pgfpathlineto{\pgfqpoint{10.464149in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{3.880078in}}%
\pgfpathlineto{\pgfqpoint{10.443056in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{3.900912in}}%
\pgfpathlineto{\pgfqpoint{10.421964in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{3.921746in}}%
\pgfpathlineto{\pgfqpoint{10.400871in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{3.942580in}}%
\pgfpathlineto{\pgfqpoint{10.379779in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{3.963414in}}%
\pgfpathlineto{\pgfqpoint{10.358686in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{3.984248in}}%
\pgfpathlineto{\pgfqpoint{10.337593in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.005082in}}%
\pgfpathlineto{\pgfqpoint{10.316501in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.025916in}}%
\pgfpathlineto{\pgfqpoint{10.295408in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.046750in}}%
\pgfpathlineto{\pgfqpoint{10.274316in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.067584in}}%
\pgfpathlineto{\pgfqpoint{10.253223in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.088418in}}%
\pgfpathlineto{\pgfqpoint{10.232131in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.109251in}}%
\pgfpathlineto{\pgfqpoint{10.211038in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.130085in}}%
\pgfpathlineto{\pgfqpoint{10.189945in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.150919in}}%
\pgfpathlineto{\pgfqpoint{10.168853in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.171753in}}%
\pgfpathlineto{\pgfqpoint{10.147760in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.192587in}}%
\pgfpathlineto{\pgfqpoint{10.126668in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.213421in}}%
\pgfpathlineto{\pgfqpoint{10.105575in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.234255in}}%
\pgfpathlineto{\pgfqpoint{10.084483in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.255089in}}%
\pgfpathlineto{\pgfqpoint{10.063390in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.275923in}}%
\pgfpathlineto{\pgfqpoint{10.042298in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.296757in}}%
\pgfpathlineto{\pgfqpoint{10.021205in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.317591in}}%
\pgfpathlineto{\pgfqpoint{10.000112in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.338425in}}%
\pgfpathlineto{\pgfqpoint{9.979020in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.359259in}}%
\pgfpathlineto{\pgfqpoint{9.957927in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.380093in}}%
\pgfpathlineto{\pgfqpoint{9.936835in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.400927in}}%
\pgfpathlineto{\pgfqpoint{9.915742in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.421761in}}%
\pgfpathlineto{\pgfqpoint{9.894650in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.442595in}}%
\pgfpathlineto{\pgfqpoint{9.873557in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.463429in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.463433in}}%
\pgfpathlineto{\pgfqpoint{9.835093in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.442601in}}%
\pgfpathlineto{\pgfqpoint{9.813998in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.421768in}}%
\pgfpathlineto{\pgfqpoint{9.792904in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.400936in}}%
\pgfpathlineto{\pgfqpoint{9.771810in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.380104in}}%
\pgfpathlineto{\pgfqpoint{9.750715in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.359272in}}%
\pgfpathlineto{\pgfqpoint{9.729621in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.338439in}}%
\pgfpathlineto{\pgfqpoint{9.708527in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.317607in}}%
\pgfpathlineto{\pgfqpoint{9.687432in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.296775in}}%
\pgfpathlineto{\pgfqpoint{9.666338in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.275943in}}%
\pgfpathlineto{\pgfqpoint{9.645244in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.255110in}}%
\pgfpathlineto{\pgfqpoint{9.624150in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.234278in}}%
\pgfpathlineto{\pgfqpoint{9.603055in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.213446in}}%
\pgfpathlineto{\pgfqpoint{9.581961in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.192614in}}%
\pgfpathlineto{\pgfqpoint{9.560867in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.171781in}}%
\pgfpathlineto{\pgfqpoint{9.539772in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.150949in}}%
\pgfpathlineto{\pgfqpoint{9.518678in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.130117in}}%
\pgfpathlineto{\pgfqpoint{9.497584in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.109285in}}%
\pgfpathlineto{\pgfqpoint{9.476490in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.088452in}}%
\pgfpathlineto{\pgfqpoint{9.455395in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.067620in}}%
\pgfpathlineto{\pgfqpoint{9.434301in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.046788in}}%
\pgfpathlineto{\pgfqpoint{9.413207in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.025956in}}%
\pgfpathlineto{\pgfqpoint{9.392112in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.005123in}}%
\pgfpathlineto{\pgfqpoint{9.371018in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{3.984291in}}%
\pgfpathlineto{\pgfqpoint{9.349924in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{3.963459in}}%
\pgfpathlineto{\pgfqpoint{9.328829in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{3.942627in}}%
\pgfpathlineto{\pgfqpoint{9.307735in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{3.921795in}}%
\pgfpathlineto{\pgfqpoint{9.286641in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{3.900962in}}%
\pgfpathlineto{\pgfqpoint{9.265547in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{3.880130in}}%
\pgfpathlineto{\pgfqpoint{9.244452in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{3.859298in}}%
\pgfpathlineto{\pgfqpoint{9.223358in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{3.838466in}}%
\pgfpathlineto{\pgfqpoint{9.202264in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{3.817633in}}%
\pgfpathlineto{\pgfqpoint{9.181169in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{3.796801in}}%
\pgfpathlineto{\pgfqpoint{9.160075in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{3.775969in}}%
\pgfpathlineto{\pgfqpoint{9.138981in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{3.755137in}}%
\pgfpathlineto{\pgfqpoint{9.117887in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{3.734304in}}%
\pgfpathlineto{\pgfqpoint{9.096792in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{3.713472in}}%
\pgfpathlineto{\pgfqpoint{9.075698in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{3.692640in}}%
\pgfpathlineto{\pgfqpoint{9.054604in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{3.671808in}}%
\pgfpathlineto{\pgfqpoint{9.033509in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{3.650975in}}%
\pgfpathlineto{\pgfqpoint{9.012415in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.818876in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{3.862981in}}%
\pgfpathlineto{\pgfqpoint{8.839971in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{3.883813in}}%
\pgfpathlineto{\pgfqpoint{8.861065in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{3.904645in}}%
\pgfpathlineto{\pgfqpoint{8.882160in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{3.925477in}}%
\pgfpathlineto{\pgfqpoint{8.903254in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{3.946309in}}%
\pgfpathlineto{\pgfqpoint{8.924349in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{3.967141in}}%
\pgfpathlineto{\pgfqpoint{8.945443in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{3.987973in}}%
\pgfpathlineto{\pgfqpoint{8.966538in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.008805in}}%
\pgfpathlineto{\pgfqpoint{8.987632in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.029637in}}%
\pgfpathlineto{\pgfqpoint{9.008727in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.050469in}}%
\pgfpathlineto{\pgfqpoint{9.029821in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.071301in}}%
\pgfpathlineto{\pgfqpoint{9.050916in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.092133in}}%
\pgfpathlineto{\pgfqpoint{9.072010in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.112965in}}%
\pgfpathlineto{\pgfqpoint{9.093105in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.133797in}}%
\pgfpathlineto{\pgfqpoint{9.114199in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.154630in}}%
\pgfpathlineto{\pgfqpoint{9.135294in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.175462in}}%
\pgfpathlineto{\pgfqpoint{9.156388in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.196294in}}%
\pgfpathlineto{\pgfqpoint{9.177483in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.217126in}}%
\pgfpathlineto{\pgfqpoint{9.198577in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.237958in}}%
\pgfpathlineto{\pgfqpoint{9.219672in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.258790in}}%
\pgfpathlineto{\pgfqpoint{9.240766in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.279622in}}%
\pgfpathlineto{\pgfqpoint{9.261861in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.300454in}}%
\pgfpathlineto{\pgfqpoint{9.282955in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.321286in}}%
\pgfpathlineto{\pgfqpoint{9.304050in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.342118in}}%
\pgfpathlineto{\pgfqpoint{9.325144in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.362950in}}%
\pgfpathlineto{\pgfqpoint{9.346239in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.383782in}}%
\pgfpathlineto{\pgfqpoint{9.367333in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.404614in}}%
\pgfpathlineto{\pgfqpoint{9.388428in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.425446in}}%
\pgfpathlineto{\pgfqpoint{9.409522in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.446278in}}%
\pgfpathlineto{\pgfqpoint{9.430617in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.467110in}}%
\pgfpathlineto{\pgfqpoint{9.451711in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.487942in}}%
\pgfpathlineto{\pgfqpoint{9.472806in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.508774in}}%
\pgfpathlineto{\pgfqpoint{9.493900in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.529606in}}%
\pgfpathlineto{\pgfqpoint{9.514995in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.550438in}}%
\pgfpathlineto{\pgfqpoint{9.536089in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.571270in}}%
\pgfpathlineto{\pgfqpoint{9.557184in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.592102in}}%
\pgfpathlineto{\pgfqpoint{9.578278in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.612934in}}%
\pgfpathlineto{\pgfqpoint{9.599373in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.633766in}}%
\pgfpathlineto{\pgfqpoint{9.620467in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.654598in}}%
\pgfpathlineto{\pgfqpoint{9.641562in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.641553in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.692617in}}%
\pgfpathlineto{\pgfqpoint{9.620463in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.713454in}}%
\pgfpathlineto{\pgfqpoint{9.599373in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.734290in}}%
\pgfpathlineto{\pgfqpoint{9.578283in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.755127in}}%
\pgfpathlineto{\pgfqpoint{9.557193in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.775964in}}%
\pgfpathlineto{\pgfqpoint{9.536104in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.796800in}}%
\pgfpathlineto{\pgfqpoint{9.515014in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{4.817637in}}%
\pgfpathlineto{\pgfqpoint{9.493924in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.838473in}}%
\pgfpathlineto{\pgfqpoint{9.472834in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.859310in}}%
\pgfpathlineto{\pgfqpoint{9.451744in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.880146in}}%
\pgfpathlineto{\pgfqpoint{9.430654in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.900983in}}%
\pgfpathlineto{\pgfqpoint{9.409564in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.921819in}}%
\pgfpathlineto{\pgfqpoint{9.388474in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.942656in}}%
\pgfpathlineto{\pgfqpoint{9.367384in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.963492in}}%
\pgfpathlineto{\pgfqpoint{9.346294in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.984329in}}%
\pgfpathlineto{\pgfqpoint{9.325204in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.005165in}}%
\pgfpathlineto{\pgfqpoint{9.304114in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.026002in}}%
\pgfpathlineto{\pgfqpoint{9.283024in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.046838in}}%
\pgfpathlineto{\pgfqpoint{9.261934in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.067675in}}%
\pgfpathlineto{\pgfqpoint{9.240844in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.088511in}}%
\pgfpathlineto{\pgfqpoint{9.219754in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.109348in}}%
\pgfpathlineto{\pgfqpoint{9.198664in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.130185in}}%
\pgfpathlineto{\pgfqpoint{9.177574in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.151021in}}%
\pgfpathlineto{\pgfqpoint{9.156484in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.171858in}}%
\pgfpathlineto{\pgfqpoint{9.135394in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.192694in}}%
\pgfpathlineto{\pgfqpoint{9.114304in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.213531in}}%
\pgfpathlineto{\pgfqpoint{9.093215in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.234367in}}%
\pgfpathlineto{\pgfqpoint{9.072125in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.255204in}}%
\pgfpathlineto{\pgfqpoint{9.051035in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.276040in}}%
\pgfpathlineto{\pgfqpoint{9.029945in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.296877in}}%
\pgfpathlineto{\pgfqpoint{9.008855in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.317713in}}%
\pgfpathlineto{\pgfqpoint{8.987765in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.338550in}}%
\pgfpathlineto{\pgfqpoint{8.966675in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.359386in}}%
\pgfpathlineto{\pgfqpoint{8.945585in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.380223in}}%
\pgfpathlineto{\pgfqpoint{8.924495in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.401059in}}%
\pgfpathlineto{\pgfqpoint{8.903405in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.421896in}}%
\pgfpathlineto{\pgfqpoint{8.882315in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.442732in}}%
\pgfpathlineto{\pgfqpoint{8.861225in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.463569in}}%
\pgfpathlineto{\pgfqpoint{8.840135in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.484406in}}%
\pgfpathlineto{\pgfqpoint{8.819045in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.505242in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.357887in}}%
\pgfpathlineto{\pgfqpoint{8.817512in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.337051in}}%
\pgfpathlineto{\pgfqpoint{8.838602in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.316214in}}%
\pgfpathlineto{\pgfqpoint{8.859692in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.295378in}}%
\pgfpathlineto{\pgfqpoint{8.880782in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.274541in}}%
\pgfpathlineto{\pgfqpoint{8.901871in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.253705in}}%
\pgfpathlineto{\pgfqpoint{8.922961in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.232868in}}%
\pgfpathlineto{\pgfqpoint{8.944051in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.212032in}}%
\pgfpathlineto{\pgfqpoint{8.965141in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.191195in}}%
\pgfpathlineto{\pgfqpoint{8.986231in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.170358in}}%
\pgfpathlineto{\pgfqpoint{9.007321in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.149522in}}%
\pgfpathlineto{\pgfqpoint{9.028411in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.128685in}}%
\pgfpathlineto{\pgfqpoint{9.049501in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.107849in}}%
\pgfpathlineto{\pgfqpoint{9.070591in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.087012in}}%
\pgfpathlineto{\pgfqpoint{9.091681in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.066176in}}%
\pgfpathlineto{\pgfqpoint{9.112771in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.045339in}}%
\pgfpathlineto{\pgfqpoint{9.133861in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.024503in}}%
\pgfpathlineto{\pgfqpoint{9.154951in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.003666in}}%
\pgfpathlineto{\pgfqpoint{9.176041in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.982830in}}%
\pgfpathlineto{\pgfqpoint{9.197131in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.961993in}}%
\pgfpathlineto{\pgfqpoint{9.218221in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.941157in}}%
\pgfpathlineto{\pgfqpoint{9.239311in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.920320in}}%
\pgfpathlineto{\pgfqpoint{9.260401in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.899484in}}%
\pgfpathlineto{\pgfqpoint{9.281491in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.878647in}}%
\pgfpathlineto{\pgfqpoint{9.302581in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.857811in}}%
\pgfpathlineto{\pgfqpoint{9.323670in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.836974in}}%
\pgfpathlineto{\pgfqpoint{9.344760in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.816137in}}%
\pgfpathlineto{\pgfqpoint{9.365850in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.795301in}}%
\pgfpathlineto{\pgfqpoint{9.386940in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.774464in}}%
\pgfpathlineto{\pgfqpoint{9.408030in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.753628in}}%
\pgfpathlineto{\pgfqpoint{9.429120in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.732791in}}%
\pgfpathlineto{\pgfqpoint{9.450210in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.711955in}}%
\pgfpathlineto{\pgfqpoint{9.471300in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.691118in}}%
\pgfpathlineto{\pgfqpoint{9.492390in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.492377in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.656118in}}%
\pgfpathlineto{\pgfqpoint{9.471282in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.635286in}}%
\pgfpathlineto{\pgfqpoint{9.450188in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.614454in}}%
\pgfpathlineto{\pgfqpoint{9.429093in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.593622in}}%
\pgfpathlineto{\pgfqpoint{9.407999in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.572790in}}%
\pgfpathlineto{\pgfqpoint{9.386904in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.551958in}}%
\pgfpathlineto{\pgfqpoint{9.365810in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.531126in}}%
\pgfpathlineto{\pgfqpoint{9.344715in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.510294in}}%
\pgfpathlineto{\pgfqpoint{9.323621in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.489462in}}%
\pgfpathlineto{\pgfqpoint{9.302526in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.468630in}}%
\pgfpathlineto{\pgfqpoint{9.281432in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.447798in}}%
\pgfpathlineto{\pgfqpoint{9.260337in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.426966in}}%
\pgfpathlineto{\pgfqpoint{9.239243in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.406134in}}%
\pgfpathlineto{\pgfqpoint{9.218148in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.385302in}}%
\pgfpathlineto{\pgfqpoint{9.197054in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.364470in}}%
\pgfpathlineto{\pgfqpoint{9.175959in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.343638in}}%
\pgfpathlineto{\pgfqpoint{9.154865in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.322806in}}%
\pgfpathlineto{\pgfqpoint{9.133770in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.301974in}}%
\pgfpathlineto{\pgfqpoint{9.112676in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.281142in}}%
\pgfpathlineto{\pgfqpoint{9.091581in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.260310in}}%
\pgfpathlineto{\pgfqpoint{9.070487in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.239478in}}%
\pgfpathlineto{\pgfqpoint{9.049392in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.218646in}}%
\pgfpathlineto{\pgfqpoint{9.028298in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.197814in}}%
\pgfpathlineto{\pgfqpoint{9.007203in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.176982in}}%
\pgfpathlineto{\pgfqpoint{8.986109in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.156150in}}%
\pgfpathlineto{\pgfqpoint{8.965014in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.135318in}}%
\pgfpathlineto{\pgfqpoint{8.943920in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.114486in}}%
\pgfpathlineto{\pgfqpoint{8.922825in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.093654in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{8.880636in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.051990in}}%
\pgfpathlineto{\pgfqpoint{8.859542in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.031158in}}%
\pgfpathlineto{\pgfqpoint{8.838447in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.010326in}}%
\pgfpathlineto{\pgfqpoint{8.817353in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.989494in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.842149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{3.842064in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.989410in}}%
\pgfpathlineto{\pgfqpoint{10.891218in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.010244in}}%
\pgfpathlineto{\pgfqpoint{10.870126in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.031078in}}%
\pgfpathlineto{\pgfqpoint{10.849033in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.051912in}}%
\pgfpathlineto{\pgfqpoint{10.827940in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.072746in}}%
\pgfpathlineto{\pgfqpoint{10.806847in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.093580in}}%
\pgfpathlineto{\pgfqpoint{10.785755in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.114413in}}%
\pgfpathlineto{\pgfqpoint{10.764662in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.135247in}}%
\pgfpathlineto{\pgfqpoint{10.743569in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.156081in}}%
\pgfpathlineto{\pgfqpoint{10.722477in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.176915in}}%
\pgfpathlineto{\pgfqpoint{10.701384in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.197749in}}%
\pgfpathlineto{\pgfqpoint{10.680291in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.218582in}}%
\pgfpathlineto{\pgfqpoint{10.659199in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.239416in}}%
\pgfpathlineto{\pgfqpoint{10.638106in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.260250in}}%
\pgfpathlineto{\pgfqpoint{10.617013in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.281084in}}%
\pgfpathlineto{\pgfqpoint{10.595921in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.301918in}}%
\pgfpathlineto{\pgfqpoint{10.574828in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.322752in}}%
\pgfpathlineto{\pgfqpoint{10.553735in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.343585in}}%
\pgfpathlineto{\pgfqpoint{10.532642in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.364419in}}%
\pgfpathlineto{\pgfqpoint{10.511550in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.385253in}}%
\pgfpathlineto{\pgfqpoint{10.490457in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.406087in}}%
\pgfpathlineto{\pgfqpoint{10.469364in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.426921in}}%
\pgfpathlineto{\pgfqpoint{10.448272in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.447755in}}%
\pgfpathlineto{\pgfqpoint{10.427179in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.468588in}}%
\pgfpathlineto{\pgfqpoint{10.406086in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{10.384994in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.510256in}}%
\pgfpathlineto{\pgfqpoint{10.363901in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.531090in}}%
\pgfpathlineto{\pgfqpoint{10.342808in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.551924in}}%
\pgfpathlineto{\pgfqpoint{10.321716in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.572757in}}%
\pgfpathlineto{\pgfqpoint{10.300623in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.593591in}}%
\pgfpathlineto{\pgfqpoint{10.279530in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.614425in}}%
\pgfpathlineto{\pgfqpoint{10.258438in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.635259in}}%
\pgfpathlineto{\pgfqpoint{10.237345in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.656093in}}%
\pgfpathlineto{\pgfqpoint{10.216252in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.216289in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.691093in}}%
\pgfpathlineto{\pgfqpoint{10.237381in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.711928in}}%
\pgfpathlineto{\pgfqpoint{10.258473in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.732763in}}%
\pgfpathlineto{\pgfqpoint{10.279565in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.753597in}}%
\pgfpathlineto{\pgfqpoint{10.300656in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.774432in}}%
\pgfpathlineto{\pgfqpoint{10.321748in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.795267in}}%
\pgfpathlineto{\pgfqpoint{10.342840in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.816102in}}%
\pgfpathlineto{\pgfqpoint{10.363932in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.836936in}}%
\pgfpathlineto{\pgfqpoint{10.385023in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.857771in}}%
\pgfpathlineto{\pgfqpoint{10.406115in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.878606in}}%
\pgfpathlineto{\pgfqpoint{10.427207in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.899441in}}%
\pgfpathlineto{\pgfqpoint{10.448299in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.920275in}}%
\pgfpathlineto{\pgfqpoint{10.469390in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.941110in}}%
\pgfpathlineto{\pgfqpoint{10.490482in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.961945in}}%
\pgfpathlineto{\pgfqpoint{10.511574in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.982780in}}%
\pgfpathlineto{\pgfqpoint{10.532665in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.003614in}}%
\pgfpathlineto{\pgfqpoint{10.553757in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.024449in}}%
\pgfpathlineto{\pgfqpoint{10.574849in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.045284in}}%
\pgfpathlineto{\pgfqpoint{10.595941in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.066119in}}%
\pgfpathlineto{\pgfqpoint{10.617032in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.086953in}}%
\pgfpathlineto{\pgfqpoint{10.638124in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.107788in}}%
\pgfpathlineto{\pgfqpoint{10.659216in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.128623in}}%
\pgfpathlineto{\pgfqpoint{10.680308in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.149458in}}%
\pgfpathlineto{\pgfqpoint{10.701399in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.170292in}}%
\pgfpathlineto{\pgfqpoint{10.722491in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.191127in}}%
\pgfpathlineto{\pgfqpoint{10.743583in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.211962in}}%
\pgfpathlineto{\pgfqpoint{10.764675in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.232797in}}%
\pgfpathlineto{\pgfqpoint{10.785766in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.253632in}}%
\pgfpathlineto{\pgfqpoint{10.806858in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.274466in}}%
\pgfpathlineto{\pgfqpoint{10.827950in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.295301in}}%
\pgfpathlineto{\pgfqpoint{10.849042in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.316136in}}%
\pgfpathlineto{\pgfqpoint{10.870133in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.336971in}}%
\pgfpathlineto{\pgfqpoint{10.891225in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.357805in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.505158in}}%
\pgfpathlineto{\pgfqpoint{10.889694in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.484323in}}%
\pgfpathlineto{\pgfqpoint{10.868602in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.463488in}}%
\pgfpathlineto{\pgfqpoint{10.847510in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.442653in}}%
\pgfpathlineto{\pgfqpoint{10.826419in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.421819in}}%
\pgfpathlineto{\pgfqpoint{10.805327in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.400984in}}%
\pgfpathlineto{\pgfqpoint{10.784235in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.380149in}}%
\pgfpathlineto{\pgfqpoint{10.763143in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.359314in}}%
\pgfpathlineto{\pgfqpoint{10.742052in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.338480in}}%
\pgfpathlineto{\pgfqpoint{10.720960in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.317645in}}%
\pgfpathlineto{\pgfqpoint{10.699868in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.296810in}}%
\pgfpathlineto{\pgfqpoint{10.678777in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.275975in}}%
\pgfpathlineto{\pgfqpoint{10.657685in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.255141in}}%
\pgfpathlineto{\pgfqpoint{10.636593in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.234306in}}%
\pgfpathlineto{\pgfqpoint{10.615501in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.213471in}}%
\pgfpathlineto{\pgfqpoint{10.594410in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.192636in}}%
\pgfpathlineto{\pgfqpoint{10.573318in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.171802in}}%
\pgfpathlineto{\pgfqpoint{10.552226in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.150967in}}%
\pgfpathlineto{\pgfqpoint{10.531134in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.130132in}}%
\pgfpathlineto{\pgfqpoint{10.510043in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.109297in}}%
\pgfpathlineto{\pgfqpoint{10.488951in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.088463in}}%
\pgfpathlineto{\pgfqpoint{10.467859in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.067628in}}%
\pgfpathlineto{\pgfqpoint{10.446767in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.046793in}}%
\pgfpathlineto{\pgfqpoint{10.425676in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.025958in}}%
\pgfpathlineto{\pgfqpoint{10.404584in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.005123in}}%
\pgfpathlineto{\pgfqpoint{10.383492in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.984289in}}%
\pgfpathlineto{\pgfqpoint{10.362400in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.963454in}}%
\pgfpathlineto{\pgfqpoint{10.341309in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.942619in}}%
\pgfpathlineto{\pgfqpoint{10.320217in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.921784in}}%
\pgfpathlineto{\pgfqpoint{10.299125in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.900950in}}%
\pgfpathlineto{\pgfqpoint{10.278033in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.880115in}}%
\pgfpathlineto{\pgfqpoint{10.256942in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.859280in}}%
\pgfpathlineto{\pgfqpoint{10.235850in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.838445in}}%
\pgfpathlineto{\pgfqpoint{10.214758in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.817611in}}%
\pgfpathlineto{\pgfqpoint{10.193666in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.796776in}}%
\pgfpathlineto{\pgfqpoint{10.172575in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.775941in}}%
\pgfpathlineto{\pgfqpoint{10.151483in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.755106in}}%
\pgfpathlineto{\pgfqpoint{10.130391in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.734272in}}%
\pgfpathlineto{\pgfqpoint{10.109299in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.713437in}}%
\pgfpathlineto{\pgfqpoint{10.088208in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.692602in}}%
\pgfpathlineto{\pgfqpoint{10.067116in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.067078in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.654583in}}%
\pgfpathlineto{\pgfqpoint{10.088170in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.633749in}}%
\pgfpathlineto{\pgfqpoint{10.109263in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.612915in}}%
\pgfpathlineto{\pgfqpoint{10.130356in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.592081in}}%
\pgfpathlineto{\pgfqpoint{10.151448in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.571247in}}%
\pgfpathlineto{\pgfqpoint{10.172541in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.550414in}}%
\pgfpathlineto{\pgfqpoint{10.193634in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{4.529580in}}%
\pgfpathlineto{\pgfqpoint{10.214726in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.508746in}}%
\pgfpathlineto{\pgfqpoint{10.235819in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.487912in}}%
\pgfpathlineto{\pgfqpoint{10.256912in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.467078in}}%
\pgfpathlineto{\pgfqpoint{10.278005in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.446244in}}%
\pgfpathlineto{\pgfqpoint{10.299097in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.425411in}}%
\pgfpathlineto{\pgfqpoint{10.320190in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.404577in}}%
\pgfpathlineto{\pgfqpoint{10.341283in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.383743in}}%
\pgfpathlineto{\pgfqpoint{10.362375in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.362909in}}%
\pgfpathlineto{\pgfqpoint{10.383468in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.342075in}}%
\pgfpathlineto{\pgfqpoint{10.404561in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.321241in}}%
\pgfpathlineto{\pgfqpoint{10.425653in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.300408in}}%
\pgfpathlineto{\pgfqpoint{10.446746in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.279574in}}%
\pgfpathlineto{\pgfqpoint{10.467839in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.258740in}}%
\pgfpathlineto{\pgfqpoint{10.488931in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.237906in}}%
\pgfpathlineto{\pgfqpoint{10.510024in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.217072in}}%
\pgfpathlineto{\pgfqpoint{10.531117in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.196239in}}%
\pgfpathlineto{\pgfqpoint{10.552209in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.175405in}}%
\pgfpathlineto{\pgfqpoint{10.573302in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.154571in}}%
\pgfpathlineto{\pgfqpoint{10.594395in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.133737in}}%
\pgfpathlineto{\pgfqpoint{10.615488in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.112903in}}%
\pgfpathlineto{\pgfqpoint{10.636580in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.092069in}}%
\pgfpathlineto{\pgfqpoint{10.657673in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.071236in}}%
\pgfpathlineto{\pgfqpoint{10.678766in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.050402in}}%
\pgfpathlineto{\pgfqpoint{10.699858in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.029568in}}%
\pgfpathlineto{\pgfqpoint{10.720951in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.008734in}}%
\pgfpathlineto{\pgfqpoint{10.742044in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{3.987900in}}%
\pgfpathlineto{\pgfqpoint{10.763136in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{3.967066in}}%
\pgfpathlineto{\pgfqpoint{10.784229in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{3.946233in}}%
\pgfpathlineto{\pgfqpoint{10.805322in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{3.925399in}}%
\pgfpathlineto{\pgfqpoint{10.826414in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{3.904565in}}%
\pgfpathlineto{\pgfqpoint{10.847507in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{3.883731in}}%
\pgfpathlineto{\pgfqpoint{10.868600in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{3.862897in}}%
\pgfpathlineto{\pgfqpoint{10.889693in}{3.850658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{4.883764in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.883760in}}%
\pgfpathlineto{\pgfqpoint{9.873591in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.904594in}}%
\pgfpathlineto{\pgfqpoint{9.894683in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.925429in}}%
\pgfpathlineto{\pgfqpoint{9.915775in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.946264in}}%
\pgfpathlineto{\pgfqpoint{9.936867in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.967098in}}%
\pgfpathlineto{\pgfqpoint{9.957959in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.987933in}}%
\pgfpathlineto{\pgfqpoint{9.979050in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.008768in}}%
\pgfpathlineto{\pgfqpoint{10.000142in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.029602in}}%
\pgfpathlineto{\pgfqpoint{10.021234in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.050437in}}%
\pgfpathlineto{\pgfqpoint{10.042326in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.071272in}}%
\pgfpathlineto{\pgfqpoint{10.063418in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.092106in}}%
\pgfpathlineto{\pgfqpoint{10.084510in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.112941in}}%
\pgfpathlineto{\pgfqpoint{10.105601in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.133776in}}%
\pgfpathlineto{\pgfqpoint{10.126693in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.154610in}}%
\pgfpathlineto{\pgfqpoint{10.147785in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.175445in}}%
\pgfpathlineto{\pgfqpoint{10.168877in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.196280in}}%
\pgfpathlineto{\pgfqpoint{10.189969in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.217114in}}%
\pgfpathlineto{\pgfqpoint{10.211061in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.237949in}}%
\pgfpathlineto{\pgfqpoint{10.232152in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.258783in}}%
\pgfpathlineto{\pgfqpoint{10.253244in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.279618in}}%
\pgfpathlineto{\pgfqpoint{10.274336in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.300453in}}%
\pgfpathlineto{\pgfqpoint{10.295428in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.321287in}}%
\pgfpathlineto{\pgfqpoint{10.316520in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.342122in}}%
\pgfpathlineto{\pgfqpoint{10.337612in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.362957in}}%
\pgfpathlineto{\pgfqpoint{10.358704in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.383791in}}%
\pgfpathlineto{\pgfqpoint{10.379795in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.404626in}}%
\pgfpathlineto{\pgfqpoint{10.400887in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.425461in}}%
\pgfpathlineto{\pgfqpoint{10.421979in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.446295in}}%
\pgfpathlineto{\pgfqpoint{10.443071in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.467130in}}%
\pgfpathlineto{\pgfqpoint{10.464163in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.487965in}}%
\pgfpathlineto{\pgfqpoint{10.485255in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.508799in}}%
\pgfpathlineto{\pgfqpoint{10.506346in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.529634in}}%
\pgfpathlineto{\pgfqpoint{10.527438in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.550469in}}%
\pgfpathlineto{\pgfqpoint{10.548530in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.571303in}}%
\pgfpathlineto{\pgfqpoint{10.569622in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.592138in}}%
\pgfpathlineto{\pgfqpoint{10.590714in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.612973in}}%
\pgfpathlineto{\pgfqpoint{10.611806in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.633807in}}%
\pgfpathlineto{\pgfqpoint{10.632898in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.654642in}}%
\pgfpathlineto{\pgfqpoint{10.653989in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.675477in}}%
\pgfpathlineto{\pgfqpoint{10.675081in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.696311in}}%
\pgfpathlineto{\pgfqpoint{10.696173in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.547000in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.697821in}}%
\pgfpathlineto{\pgfqpoint{10.525908in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.676986in}}%
\pgfpathlineto{\pgfqpoint{10.504816in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.656151in}}%
\pgfpathlineto{\pgfqpoint{10.483724in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.635317in}}%
\pgfpathlineto{\pgfqpoint{10.462632in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.614482in}}%
\pgfpathlineto{\pgfqpoint{10.441540in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.593647in}}%
\pgfpathlineto{\pgfqpoint{10.420448in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.572813in}}%
\pgfpathlineto{\pgfqpoint{10.399357in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.551978in}}%
\pgfpathlineto{\pgfqpoint{10.378265in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.531143in}}%
\pgfpathlineto{\pgfqpoint{10.357173in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.510309in}}%
\pgfpathlineto{\pgfqpoint{10.336081in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.489474in}}%
\pgfpathlineto{\pgfqpoint{10.314989in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.468639in}}%
\pgfpathlineto{\pgfqpoint{10.293897in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.447805in}}%
\pgfpathlineto{\pgfqpoint{10.272806in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.426970in}}%
\pgfpathlineto{\pgfqpoint{10.251714in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.406135in}}%
\pgfpathlineto{\pgfqpoint{10.230622in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.385301in}}%
\pgfpathlineto{\pgfqpoint{10.209530in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.364466in}}%
\pgfpathlineto{\pgfqpoint{10.188438in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.343631in}}%
\pgfpathlineto{\pgfqpoint{10.167346in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.322797in}}%
\pgfpathlineto{\pgfqpoint{10.146255in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.301962in}}%
\pgfpathlineto{\pgfqpoint{10.125163in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.281127in}}%
\pgfpathlineto{\pgfqpoint{10.104071in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.260293in}}%
\pgfpathlineto{\pgfqpoint{10.082979in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.239458in}}%
\pgfpathlineto{\pgfqpoint{10.061887in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.218623in}}%
\pgfpathlineto{\pgfqpoint{10.040795in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.197789in}}%
\pgfpathlineto{\pgfqpoint{10.019703in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.176954in}}%
\pgfpathlineto{\pgfqpoint{9.998612in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.156119in}}%
\pgfpathlineto{\pgfqpoint{9.977520in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.135285in}}%
\pgfpathlineto{\pgfqpoint{9.956428in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.114450in}}%
\pgfpathlineto{\pgfqpoint{9.935336in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.093615in}}%
\pgfpathlineto{\pgfqpoint{9.914244in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.072781in}}%
\pgfpathlineto{\pgfqpoint{9.893152in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.051946in}}%
\pgfpathlineto{\pgfqpoint{9.872061in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.031111in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{5.031118in}}%
\pgfpathlineto{\pgfqpoint{9.836601in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.051955in}}%
\pgfpathlineto{\pgfqpoint{9.815511in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.072791in}}%
\pgfpathlineto{\pgfqpoint{9.794421in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.093628in}}%
\pgfpathlineto{\pgfqpoint{9.773331in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.114464in}}%
\pgfpathlineto{\pgfqpoint{9.752242in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.135301in}}%
\pgfpathlineto{\pgfqpoint{9.731152in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.156137in}}%
\pgfpathlineto{\pgfqpoint{9.710062in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.176974in}}%
\pgfpathlineto{\pgfqpoint{9.688972in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.197810in}}%
\pgfpathlineto{\pgfqpoint{9.667882in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.218647in}}%
\pgfpathlineto{\pgfqpoint{9.646792in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.239483in}}%
\pgfpathlineto{\pgfqpoint{9.625702in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.260320in}}%
\pgfpathlineto{\pgfqpoint{9.604612in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.281156in}}%
\pgfpathlineto{\pgfqpoint{9.583522in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.301993in}}%
\pgfpathlineto{\pgfqpoint{9.562432in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.322829in}}%
\pgfpathlineto{\pgfqpoint{9.541342in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.343666in}}%
\pgfpathlineto{\pgfqpoint{9.520252in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.364502in}}%
\pgfpathlineto{\pgfqpoint{9.499162in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.385339in}}%
\pgfpathlineto{\pgfqpoint{9.478072in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.406176in}}%
\pgfpathlineto{\pgfqpoint{9.456982in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.427012in}}%
\pgfpathlineto{\pgfqpoint{9.435892in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.447849in}}%
\pgfpathlineto{\pgfqpoint{9.414802in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.468685in}}%
\pgfpathlineto{\pgfqpoint{9.393712in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.489522in}}%
\pgfpathlineto{\pgfqpoint{9.372622in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.510358in}}%
\pgfpathlineto{\pgfqpoint{9.351532in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.531195in}}%
\pgfpathlineto{\pgfqpoint{9.330442in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.552031in}}%
\pgfpathlineto{\pgfqpoint{9.309352in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.572868in}}%
\pgfpathlineto{\pgfqpoint{9.288262in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.593704in}}%
\pgfpathlineto{\pgfqpoint{9.267172in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.614541in}}%
\pgfpathlineto{\pgfqpoint{9.246083in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.635377in}}%
\pgfpathlineto{\pgfqpoint{9.224993in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.656214in}}%
\pgfpathlineto{\pgfqpoint{9.203903in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.677050in}}%
\pgfpathlineto{\pgfqpoint{9.182813in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.697887in}}%
\pgfpathlineto{\pgfqpoint{9.161723in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.012560in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.696388in}}%
\pgfpathlineto{\pgfqpoint{9.033650in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.675552in}}%
\pgfpathlineto{\pgfqpoint{9.054740in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.654715in}}%
\pgfpathlineto{\pgfqpoint{9.075830in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.633879in}}%
\pgfpathlineto{\pgfqpoint{9.096920in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.613042in}}%
\pgfpathlineto{\pgfqpoint{9.118010in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.592206in}}%
\pgfpathlineto{\pgfqpoint{9.139100in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.571369in}}%
\pgfpathlineto{\pgfqpoint{9.160190in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.550533in}}%
\pgfpathlineto{\pgfqpoint{9.181280in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.529696in}}%
\pgfpathlineto{\pgfqpoint{9.202370in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.508860in}}%
\pgfpathlineto{\pgfqpoint{9.223460in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.488023in}}%
\pgfpathlineto{\pgfqpoint{9.244550in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.467186in}}%
\pgfpathlineto{\pgfqpoint{9.265640in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.446350in}}%
\pgfpathlineto{\pgfqpoint{9.286729in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.425513in}}%
\pgfpathlineto{\pgfqpoint{9.307819in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.404677in}}%
\pgfpathlineto{\pgfqpoint{9.328909in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.383840in}}%
\pgfpathlineto{\pgfqpoint{9.349999in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.363004in}}%
\pgfpathlineto{\pgfqpoint{9.371089in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.342167in}}%
\pgfpathlineto{\pgfqpoint{9.392179in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.321331in}}%
\pgfpathlineto{\pgfqpoint{9.413269in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.300494in}}%
\pgfpathlineto{\pgfqpoint{9.434359in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.279658in}}%
\pgfpathlineto{\pgfqpoint{9.455449in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.258821in}}%
\pgfpathlineto{\pgfqpoint{9.476539in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.237985in}}%
\pgfpathlineto{\pgfqpoint{9.497629in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.217148in}}%
\pgfpathlineto{\pgfqpoint{9.518719in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.196312in}}%
\pgfpathlineto{\pgfqpoint{9.539809in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.175475in}}%
\pgfpathlineto{\pgfqpoint{9.560899in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.154639in}}%
\pgfpathlineto{\pgfqpoint{9.581989in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.133802in}}%
\pgfpathlineto{\pgfqpoint{9.603079in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.112966in}}%
\pgfpathlineto{\pgfqpoint{9.624169in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.092129in}}%
\pgfpathlineto{\pgfqpoint{9.645259in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.071293in}}%
\pgfpathlineto{\pgfqpoint{9.666349in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.050456in}}%
\pgfpathlineto{\pgfqpoint{9.687439in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.029620in}}%
\pgfpathlineto{\pgfqpoint{9.708529in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.008783in}}%
\pgfpathlineto{\pgfqpoint{9.729619in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.987946in}}%
\pgfpathlineto{\pgfqpoint{9.750709in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.967110in}}%
\pgfpathlineto{\pgfqpoint{9.771799in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.946273in}}%
\pgfpathlineto{\pgfqpoint{9.792888in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.925437in}}%
\pgfpathlineto{\pgfqpoint{9.813978in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.904600in}}%
\pgfpathlineto{\pgfqpoint{9.835068in}{4.892371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.168829in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.310784in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{3.647936in}}%
\pgfpathlineto{\pgfqpoint{9.331878in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{3.668768in}}%
\pgfpathlineto{\pgfqpoint{9.352972in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{3.689600in}}%
\pgfpathlineto{\pgfqpoint{9.374067in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{3.710433in}}%
\pgfpathlineto{\pgfqpoint{9.395161in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{3.731265in}}%
\pgfpathlineto{\pgfqpoint{9.416255in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{3.752097in}}%
\pgfpathlineto{\pgfqpoint{9.437350in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{3.772929in}}%
\pgfpathlineto{\pgfqpoint{9.458444in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{3.793762in}}%
\pgfpathlineto{\pgfqpoint{9.479538in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{3.814594in}}%
\pgfpathlineto{\pgfqpoint{9.500632in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{3.835426in}}%
\pgfpathlineto{\pgfqpoint{9.521727in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{3.856258in}}%
\pgfpathlineto{\pgfqpoint{9.542821in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{3.877091in}}%
\pgfpathlineto{\pgfqpoint{9.563915in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{3.897923in}}%
\pgfpathlineto{\pgfqpoint{9.585010in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{3.918755in}}%
\pgfpathlineto{\pgfqpoint{9.606104in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{3.939587in}}%
\pgfpathlineto{\pgfqpoint{9.627198in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{3.960420in}}%
\pgfpathlineto{\pgfqpoint{9.648292in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{3.981252in}}%
\pgfpathlineto{\pgfqpoint{9.669387in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.002084in}}%
\pgfpathlineto{\pgfqpoint{9.690481in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.022916in}}%
\pgfpathlineto{\pgfqpoint{9.711575in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.043749in}}%
\pgfpathlineto{\pgfqpoint{9.732670in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.064581in}}%
\pgfpathlineto{\pgfqpoint{9.753764in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.085413in}}%
\pgfpathlineto{\pgfqpoint{9.774858in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.106245in}}%
\pgfpathlineto{\pgfqpoint{9.795953in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.127078in}}%
\pgfpathlineto{\pgfqpoint{9.817047in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.147910in}}%
\pgfpathlineto{\pgfqpoint{9.838141in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.168742in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.168733in}}%
\pgfpathlineto{\pgfqpoint{9.870504in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.147899in}}%
\pgfpathlineto{\pgfqpoint{9.891596in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.127065in}}%
\pgfpathlineto{\pgfqpoint{9.912689in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.106231in}}%
\pgfpathlineto{\pgfqpoint{9.933781in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.085397in}}%
\pgfpathlineto{\pgfqpoint{9.954874in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.064563in}}%
\pgfpathlineto{\pgfqpoint{9.975966in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.043729in}}%
\pgfpathlineto{\pgfqpoint{9.997059in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.022895in}}%
\pgfpathlineto{\pgfqpoint{10.018152in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.002061in}}%
\pgfpathlineto{\pgfqpoint{10.039244in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{3.981227in}}%
\pgfpathlineto{\pgfqpoint{10.060337in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{3.960393in}}%
\pgfpathlineto{\pgfqpoint{10.081429in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{3.939559in}}%
\pgfpathlineto{\pgfqpoint{10.102522in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{3.918726in}}%
\pgfpathlineto{\pgfqpoint{10.123614in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{3.897892in}}%
\pgfpathlineto{\pgfqpoint{10.144707in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{3.877058in}}%
\pgfpathlineto{\pgfqpoint{10.165800in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{3.856224in}}%
\pgfpathlineto{\pgfqpoint{10.186892in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{3.835390in}}%
\pgfpathlineto{\pgfqpoint{10.207985in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{3.814556in}}%
\pgfpathlineto{\pgfqpoint{10.229077in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{3.793722in}}%
\pgfpathlineto{\pgfqpoint{10.250170in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{3.772888in}}%
\pgfpathlineto{\pgfqpoint{10.271262in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{3.752054in}}%
\pgfpathlineto{\pgfqpoint{10.292355in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{3.731220in}}%
\pgfpathlineto{\pgfqpoint{10.313448in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{3.710386in}}%
\pgfpathlineto{\pgfqpoint{10.334540in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{3.689552in}}%
\pgfpathlineto{\pgfqpoint{10.355633in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{3.668718in}}%
\pgfpathlineto{\pgfqpoint{10.376725in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{3.647884in}}%
\pgfpathlineto{\pgfqpoint{10.397818in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.546992in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{3.649394in}}%
\pgfpathlineto{\pgfqpoint{10.525900in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{3.670228in}}%
\pgfpathlineto{\pgfqpoint{10.504807in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{3.691062in}}%
\pgfpathlineto{\pgfqpoint{10.483715in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{3.711896in}}%
\pgfpathlineto{\pgfqpoint{10.462622in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{3.732730in}}%
\pgfpathlineto{\pgfqpoint{10.441530in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{3.753564in}}%
\pgfpathlineto{\pgfqpoint{10.420437in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{3.774398in}}%
\pgfpathlineto{\pgfqpoint{10.399344in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{3.795232in}}%
\pgfpathlineto{\pgfqpoint{10.378252in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{3.816066in}}%
\pgfpathlineto{\pgfqpoint{10.357159in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{3.836900in}}%
\pgfpathlineto{\pgfqpoint{10.336067in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{3.857734in}}%
\pgfpathlineto{\pgfqpoint{10.314974in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{3.878568in}}%
\pgfpathlineto{\pgfqpoint{10.293882in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{3.899402in}}%
\pgfpathlineto{\pgfqpoint{10.272789in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{3.920236in}}%
\pgfpathlineto{\pgfqpoint{10.251697in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{3.941070in}}%
\pgfpathlineto{\pgfqpoint{10.230604in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{3.961904in}}%
\pgfpathlineto{\pgfqpoint{10.209511in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{3.982738in}}%
\pgfpathlineto{\pgfqpoint{10.188419in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{4.003572in}}%
\pgfpathlineto{\pgfqpoint{10.167326in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{4.024405in}}%
\pgfpathlineto{\pgfqpoint{10.146234in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{4.045239in}}%
\pgfpathlineto{\pgfqpoint{10.125141in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{4.066073in}}%
\pgfpathlineto{\pgfqpoint{10.104049in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{4.086907in}}%
\pgfpathlineto{\pgfqpoint{10.082956in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{4.107741in}}%
\pgfpathlineto{\pgfqpoint{10.061863in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{4.128575in}}%
\pgfpathlineto{\pgfqpoint{10.040771in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.149409in}}%
\pgfpathlineto{\pgfqpoint{10.019678in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.170243in}}%
\pgfpathlineto{\pgfqpoint{9.998586in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.191077in}}%
\pgfpathlineto{\pgfqpoint{9.977493in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.211911in}}%
\pgfpathlineto{\pgfqpoint{9.956401in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.232745in}}%
\pgfpathlineto{\pgfqpoint{9.935308in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.253579in}}%
\pgfpathlineto{\pgfqpoint{9.914215in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.274413in}}%
\pgfpathlineto{\pgfqpoint{9.893123in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.295247in}}%
\pgfpathlineto{\pgfqpoint{9.872030in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.316081in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.316087in}}%
\pgfpathlineto{\pgfqpoint{9.836617in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.295255in}}%
\pgfpathlineto{\pgfqpoint{9.815523in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.274423in}}%
\pgfpathlineto{\pgfqpoint{9.794428in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.253591in}}%
\pgfpathlineto{\pgfqpoint{9.773334in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.232758in}}%
\pgfpathlineto{\pgfqpoint{9.752240in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.211926in}}%
\pgfpathlineto{\pgfqpoint{9.731145in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.191094in}}%
\pgfpathlineto{\pgfqpoint{9.710051in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.170262in}}%
\pgfpathlineto{\pgfqpoint{9.688957in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.149429in}}%
\pgfpathlineto{\pgfqpoint{9.667862in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{4.128597in}}%
\pgfpathlineto{\pgfqpoint{9.646768in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{4.107765in}}%
\pgfpathlineto{\pgfqpoint{9.625674in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{4.086933in}}%
\pgfpathlineto{\pgfqpoint{9.604580in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{4.066100in}}%
\pgfpathlineto{\pgfqpoint{9.583485in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{4.045268in}}%
\pgfpathlineto{\pgfqpoint{9.562391in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{4.024436in}}%
\pgfpathlineto{\pgfqpoint{9.541297in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{4.003604in}}%
\pgfpathlineto{\pgfqpoint{9.520202in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{3.982772in}}%
\pgfpathlineto{\pgfqpoint{9.499108in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{3.961939in}}%
\pgfpathlineto{\pgfqpoint{9.478014in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{3.941107in}}%
\pgfpathlineto{\pgfqpoint{9.456920in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{3.920275in}}%
\pgfpathlineto{\pgfqpoint{9.435825in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{3.899443in}}%
\pgfpathlineto{\pgfqpoint{9.414731in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{3.878610in}}%
\pgfpathlineto{\pgfqpoint{9.393637in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{3.857778in}}%
\pgfpathlineto{\pgfqpoint{9.372542in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{3.836946in}}%
\pgfpathlineto{\pgfqpoint{9.351448in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{3.816114in}}%
\pgfpathlineto{\pgfqpoint{9.330354in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{3.795281in}}%
\pgfpathlineto{\pgfqpoint{9.309259in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{3.774449in}}%
\pgfpathlineto{\pgfqpoint{9.288165in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{3.753617in}}%
\pgfpathlineto{\pgfqpoint{9.267071in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{3.732785in}}%
\pgfpathlineto{\pgfqpoint{9.245977in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{3.711952in}}%
\pgfpathlineto{\pgfqpoint{9.224882in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{3.691120in}}%
\pgfpathlineto{\pgfqpoint{9.203788in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{3.670288in}}%
\pgfpathlineto{\pgfqpoint{9.182694in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{3.649456in}}%
\pgfpathlineto{\pgfqpoint{9.161599in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.817353in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.010326in}}%
\pgfpathlineto{\pgfqpoint{8.838447in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.031158in}}%
\pgfpathlineto{\pgfqpoint{8.859542in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.051990in}}%
\pgfpathlineto{\pgfqpoint{8.880636in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.072822in}}%
\pgfpathlineto{\pgfqpoint{8.901731in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.093654in}}%
\pgfpathlineto{\pgfqpoint{8.922825in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.114486in}}%
\pgfpathlineto{\pgfqpoint{8.943920in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.135318in}}%
\pgfpathlineto{\pgfqpoint{8.965014in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.156150in}}%
\pgfpathlineto{\pgfqpoint{8.986109in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.176982in}}%
\pgfpathlineto{\pgfqpoint{9.007203in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.197814in}}%
\pgfpathlineto{\pgfqpoint{9.028298in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.218646in}}%
\pgfpathlineto{\pgfqpoint{9.049392in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.239478in}}%
\pgfpathlineto{\pgfqpoint{9.070487in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.260310in}}%
\pgfpathlineto{\pgfqpoint{9.091581in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.281142in}}%
\pgfpathlineto{\pgfqpoint{9.112676in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.301974in}}%
\pgfpathlineto{\pgfqpoint{9.133770in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.322806in}}%
\pgfpathlineto{\pgfqpoint{9.154865in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.343638in}}%
\pgfpathlineto{\pgfqpoint{9.175959in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.364470in}}%
\pgfpathlineto{\pgfqpoint{9.197054in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.385302in}}%
\pgfpathlineto{\pgfqpoint{9.218148in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.406134in}}%
\pgfpathlineto{\pgfqpoint{9.239243in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.426966in}}%
\pgfpathlineto{\pgfqpoint{9.260337in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.447798in}}%
\pgfpathlineto{\pgfqpoint{9.281432in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.468630in}}%
\pgfpathlineto{\pgfqpoint{9.302526in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.489462in}}%
\pgfpathlineto{\pgfqpoint{9.323621in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.510294in}}%
\pgfpathlineto{\pgfqpoint{9.344715in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.531126in}}%
\pgfpathlineto{\pgfqpoint{9.365810in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.551958in}}%
\pgfpathlineto{\pgfqpoint{9.386904in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.572790in}}%
\pgfpathlineto{\pgfqpoint{9.407999in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.593622in}}%
\pgfpathlineto{\pgfqpoint{9.429093in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.614454in}}%
\pgfpathlineto{\pgfqpoint{9.450188in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.635286in}}%
\pgfpathlineto{\pgfqpoint{9.471282in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.656118in}}%
\pgfpathlineto{\pgfqpoint{9.492377in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.492390in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{4.691118in}}%
\pgfpathlineto{\pgfqpoint{9.471300in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{4.711955in}}%
\pgfpathlineto{\pgfqpoint{9.450210in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{4.732791in}}%
\pgfpathlineto{\pgfqpoint{9.429120in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{4.753628in}}%
\pgfpathlineto{\pgfqpoint{9.408030in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{4.774464in}}%
\pgfpathlineto{\pgfqpoint{9.386940in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{4.795301in}}%
\pgfpathlineto{\pgfqpoint{9.365850in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{4.816137in}}%
\pgfpathlineto{\pgfqpoint{9.344760in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.836974in}}%
\pgfpathlineto{\pgfqpoint{9.323670in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.857811in}}%
\pgfpathlineto{\pgfqpoint{9.302581in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.878647in}}%
\pgfpathlineto{\pgfqpoint{9.281491in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.899484in}}%
\pgfpathlineto{\pgfqpoint{9.260401in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.920320in}}%
\pgfpathlineto{\pgfqpoint{9.239311in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.941157in}}%
\pgfpathlineto{\pgfqpoint{9.218221in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.961993in}}%
\pgfpathlineto{\pgfqpoint{9.197131in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.982830in}}%
\pgfpathlineto{\pgfqpoint{9.176041in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.003666in}}%
\pgfpathlineto{\pgfqpoint{9.154951in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{5.024503in}}%
\pgfpathlineto{\pgfqpoint{9.133861in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{5.045339in}}%
\pgfpathlineto{\pgfqpoint{9.112771in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{5.066176in}}%
\pgfpathlineto{\pgfqpoint{9.091681in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{5.087012in}}%
\pgfpathlineto{\pgfqpoint{9.070591in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{5.107849in}}%
\pgfpathlineto{\pgfqpoint{9.049501in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{5.128685in}}%
\pgfpathlineto{\pgfqpoint{9.028411in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.149522in}}%
\pgfpathlineto{\pgfqpoint{9.007321in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.170358in}}%
\pgfpathlineto{\pgfqpoint{8.986231in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.191195in}}%
\pgfpathlineto{\pgfqpoint{8.965141in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.212032in}}%
\pgfpathlineto{\pgfqpoint{8.944051in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.232868in}}%
\pgfpathlineto{\pgfqpoint{8.922961in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.253705in}}%
\pgfpathlineto{\pgfqpoint{8.901871in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.274541in}}%
\pgfpathlineto{\pgfqpoint{8.880782in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.295378in}}%
\pgfpathlineto{\pgfqpoint{8.859692in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.316214in}}%
\pgfpathlineto{\pgfqpoint{8.838602in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.337051in}}%
\pgfpathlineto{\pgfqpoint{8.817512in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.357887in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.210532in}}%
\pgfpathlineto{\pgfqpoint{8.815978in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.189696in}}%
\pgfpathlineto{\pgfqpoint{8.837068in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.168859in}}%
\pgfpathlineto{\pgfqpoint{8.858158in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.148023in}}%
\pgfpathlineto{\pgfqpoint{8.879248in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.127186in}}%
\pgfpathlineto{\pgfqpoint{8.900338in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.106350in}}%
\pgfpathlineto{\pgfqpoint{8.921428in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.085513in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.064677in}}%
\pgfpathlineto{\pgfqpoint{8.963608in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.043840in}}%
\pgfpathlineto{\pgfqpoint{8.984698in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.023004in}}%
\pgfpathlineto{\pgfqpoint{9.005788in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.002167in}}%
\pgfpathlineto{\pgfqpoint{9.026878in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.981331in}}%
\pgfpathlineto{\pgfqpoint{9.047968in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.960494in}}%
\pgfpathlineto{\pgfqpoint{9.069058in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.939658in}}%
\pgfpathlineto{\pgfqpoint{9.090147in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.918821in}}%
\pgfpathlineto{\pgfqpoint{9.111237in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.897984in}}%
\pgfpathlineto{\pgfqpoint{9.132327in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.877148in}}%
\pgfpathlineto{\pgfqpoint{9.153417in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.856311in}}%
\pgfpathlineto{\pgfqpoint{9.174507in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.835475in}}%
\pgfpathlineto{\pgfqpoint{9.195597in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.814638in}}%
\pgfpathlineto{\pgfqpoint{9.216687in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.793802in}}%
\pgfpathlineto{\pgfqpoint{9.237777in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.772965in}}%
\pgfpathlineto{\pgfqpoint{9.258867in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.752129in}}%
\pgfpathlineto{\pgfqpoint{9.279957in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.731292in}}%
\pgfpathlineto{\pgfqpoint{9.301047in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.710456in}}%
\pgfpathlineto{\pgfqpoint{9.322137in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.689619in}}%
\pgfpathlineto{\pgfqpoint{9.343227in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.343192in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.657639in}}%
\pgfpathlineto{\pgfqpoint{9.322098in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.636807in}}%
\pgfpathlineto{\pgfqpoint{9.301003in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.615975in}}%
\pgfpathlineto{\pgfqpoint{9.279909in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.595143in}}%
\pgfpathlineto{\pgfqpoint{9.258814in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.574311in}}%
\pgfpathlineto{\pgfqpoint{9.237720in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.553478in}}%
\pgfpathlineto{\pgfqpoint{9.216625in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.532646in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.511814in}}%
\pgfpathlineto{\pgfqpoint{9.174436in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.490982in}}%
\pgfpathlineto{\pgfqpoint{9.153342in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.470150in}}%
\pgfpathlineto{\pgfqpoint{9.132247in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.449318in}}%
\pgfpathlineto{\pgfqpoint{9.111152in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.428486in}}%
\pgfpathlineto{\pgfqpoint{9.090058in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.407654in}}%
\pgfpathlineto{\pgfqpoint{9.068963in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.386822in}}%
\pgfpathlineto{\pgfqpoint{9.047869in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.365990in}}%
\pgfpathlineto{\pgfqpoint{9.026774in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.345158in}}%
\pgfpathlineto{\pgfqpoint{9.005680in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.324326in}}%
\pgfpathlineto{\pgfqpoint{8.984585in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.303494in}}%
\pgfpathlineto{\pgfqpoint{8.963491in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.282662in}}%
\pgfpathlineto{\pgfqpoint{8.942396in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.261830in}}%
\pgfpathlineto{\pgfqpoint{8.921302in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.240998in}}%
\pgfpathlineto{\pgfqpoint{8.900207in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.220166in}}%
\pgfpathlineto{\pgfqpoint{8.879113in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.199334in}}%
\pgfpathlineto{\pgfqpoint{8.858018in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.178502in}}%
\pgfpathlineto{\pgfqpoint{8.836924in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.157670in}}%
\pgfpathlineto{\pgfqpoint{8.815829in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.136838in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{3.989494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{3.989410in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.136757in}}%
\pgfpathlineto{\pgfqpoint{10.892744in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.157591in}}%
\pgfpathlineto{\pgfqpoint{10.871651in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.178425in}}%
\pgfpathlineto{\pgfqpoint{10.850559in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.199259in}}%
\pgfpathlineto{\pgfqpoint{10.829466in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.220093in}}%
\pgfpathlineto{\pgfqpoint{10.808373in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.240926in}}%
\pgfpathlineto{\pgfqpoint{10.787280in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.261760in}}%
\pgfpathlineto{\pgfqpoint{10.766188in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.282594in}}%
\pgfpathlineto{\pgfqpoint{10.745095in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.303428in}}%
\pgfpathlineto{\pgfqpoint{10.724002in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.324262in}}%
\pgfpathlineto{\pgfqpoint{10.702910in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.345095in}}%
\pgfpathlineto{\pgfqpoint{10.681817in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.365929in}}%
\pgfpathlineto{\pgfqpoint{10.660724in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.386763in}}%
\pgfpathlineto{\pgfqpoint{10.639632in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.407597in}}%
\pgfpathlineto{\pgfqpoint{10.618539in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.428431in}}%
\pgfpathlineto{\pgfqpoint{10.597446in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.449265in}}%
\pgfpathlineto{\pgfqpoint{10.576354in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.470098in}}%
\pgfpathlineto{\pgfqpoint{10.555261in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.490932in}}%
\pgfpathlineto{\pgfqpoint{10.534168in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.511766in}}%
\pgfpathlineto{\pgfqpoint{10.513075in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.532600in}}%
\pgfpathlineto{\pgfqpoint{10.491983in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.553434in}}%
\pgfpathlineto{\pgfqpoint{10.470890in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.574268in}}%
\pgfpathlineto{\pgfqpoint{10.449797in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.595101in}}%
\pgfpathlineto{\pgfqpoint{10.428705in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.615935in}}%
\pgfpathlineto{\pgfqpoint{10.407612in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.636769in}}%
\pgfpathlineto{\pgfqpoint{10.386519in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.657603in}}%
\pgfpathlineto{\pgfqpoint{10.365427in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.365463in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.689584in}}%
\pgfpathlineto{\pgfqpoint{10.386554in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.710419in}}%
\pgfpathlineto{\pgfqpoint{10.407646in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.731254in}}%
\pgfpathlineto{\pgfqpoint{10.428738in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.752088in}}%
\pgfpathlineto{\pgfqpoint{10.449830in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.772923in}}%
\pgfpathlineto{\pgfqpoint{10.470921in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.793758in}}%
\pgfpathlineto{\pgfqpoint{10.492013in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.814593in}}%
\pgfpathlineto{\pgfqpoint{10.513105in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.835427in}}%
\pgfpathlineto{\pgfqpoint{10.534197in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.856262in}}%
\pgfpathlineto{\pgfqpoint{10.555288in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.877097in}}%
\pgfpathlineto{\pgfqpoint{10.576380in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.897932in}}%
\pgfpathlineto{\pgfqpoint{10.597472in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.918766in}}%
\pgfpathlineto{\pgfqpoint{10.618564in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.939601in}}%
\pgfpathlineto{\pgfqpoint{10.639655in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.960436in}}%
\pgfpathlineto{\pgfqpoint{10.660747in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.981271in}}%
\pgfpathlineto{\pgfqpoint{10.681839in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.002105in}}%
\pgfpathlineto{\pgfqpoint{10.702931in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.022940in}}%
\pgfpathlineto{\pgfqpoint{10.724022in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.043775in}}%
\pgfpathlineto{\pgfqpoint{10.745114in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.064610in}}%
\pgfpathlineto{\pgfqpoint{10.766206in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.085444in}}%
\pgfpathlineto{\pgfqpoint{10.787298in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.106279in}}%
\pgfpathlineto{\pgfqpoint{10.808389in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.127114in}}%
\pgfpathlineto{\pgfqpoint{10.829481in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.147949in}}%
\pgfpathlineto{\pgfqpoint{10.850573in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.168783in}}%
\pgfpathlineto{\pgfqpoint{10.871665in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.189618in}}%
\pgfpathlineto{\pgfqpoint{10.892756in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.210453in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.357805in}}%
\pgfpathlineto{\pgfqpoint{10.891225in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.336971in}}%
\pgfpathlineto{\pgfqpoint{10.870133in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.316136in}}%
\pgfpathlineto{\pgfqpoint{10.849042in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.295301in}}%
\pgfpathlineto{\pgfqpoint{10.827950in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.274466in}}%
\pgfpathlineto{\pgfqpoint{10.806858in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.253632in}}%
\pgfpathlineto{\pgfqpoint{10.785766in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.232797in}}%
\pgfpathlineto{\pgfqpoint{10.764675in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.211962in}}%
\pgfpathlineto{\pgfqpoint{10.743583in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.191127in}}%
\pgfpathlineto{\pgfqpoint{10.722491in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.170292in}}%
\pgfpathlineto{\pgfqpoint{10.701399in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.149458in}}%
\pgfpathlineto{\pgfqpoint{10.680308in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{5.128623in}}%
\pgfpathlineto{\pgfqpoint{10.659216in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{5.107788in}}%
\pgfpathlineto{\pgfqpoint{10.638124in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{5.086953in}}%
\pgfpathlineto{\pgfqpoint{10.617032in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{5.066119in}}%
\pgfpathlineto{\pgfqpoint{10.595941in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{5.045284in}}%
\pgfpathlineto{\pgfqpoint{10.574849in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{5.024449in}}%
\pgfpathlineto{\pgfqpoint{10.553757in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.003614in}}%
\pgfpathlineto{\pgfqpoint{10.532665in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.982780in}}%
\pgfpathlineto{\pgfqpoint{10.511574in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.961945in}}%
\pgfpathlineto{\pgfqpoint{10.490482in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.941110in}}%
\pgfpathlineto{\pgfqpoint{10.469390in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.920275in}}%
\pgfpathlineto{\pgfqpoint{10.448299in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.899441in}}%
\pgfpathlineto{\pgfqpoint{10.427207in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.878606in}}%
\pgfpathlineto{\pgfqpoint{10.406115in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.857771in}}%
\pgfpathlineto{\pgfqpoint{10.385023in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.836936in}}%
\pgfpathlineto{\pgfqpoint{10.363932in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.816102in}}%
\pgfpathlineto{\pgfqpoint{10.342840in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.795267in}}%
\pgfpathlineto{\pgfqpoint{10.321748in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.774432in}}%
\pgfpathlineto{\pgfqpoint{10.300656in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.753597in}}%
\pgfpathlineto{\pgfqpoint{10.279565in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.732763in}}%
\pgfpathlineto{\pgfqpoint{10.258473in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.711928in}}%
\pgfpathlineto{\pgfqpoint{10.237381in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.691093in}}%
\pgfpathlineto{\pgfqpoint{10.216289in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.216252in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{4.656093in}}%
\pgfpathlineto{\pgfqpoint{10.237345in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{4.635259in}}%
\pgfpathlineto{\pgfqpoint{10.258438in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{4.614425in}}%
\pgfpathlineto{\pgfqpoint{10.279530in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{4.593591in}}%
\pgfpathlineto{\pgfqpoint{10.300623in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{4.572757in}}%
\pgfpathlineto{\pgfqpoint{10.321716in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{4.551924in}}%
\pgfpathlineto{\pgfqpoint{10.342808in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{4.531090in}}%
\pgfpathlineto{\pgfqpoint{10.363901in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.510256in}}%
\pgfpathlineto{\pgfqpoint{10.384994in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.489422in}}%
\pgfpathlineto{\pgfqpoint{10.406086in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.468588in}}%
\pgfpathlineto{\pgfqpoint{10.427179in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.447755in}}%
\pgfpathlineto{\pgfqpoint{10.448272in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.426921in}}%
\pgfpathlineto{\pgfqpoint{10.469364in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.406087in}}%
\pgfpathlineto{\pgfqpoint{10.490457in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.385253in}}%
\pgfpathlineto{\pgfqpoint{10.511550in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.364419in}}%
\pgfpathlineto{\pgfqpoint{10.532642in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.343585in}}%
\pgfpathlineto{\pgfqpoint{10.553735in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.322752in}}%
\pgfpathlineto{\pgfqpoint{10.574828in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.301918in}}%
\pgfpathlineto{\pgfqpoint{10.595921in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.281084in}}%
\pgfpathlineto{\pgfqpoint{10.617013in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.260250in}}%
\pgfpathlineto{\pgfqpoint{10.638106in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.239416in}}%
\pgfpathlineto{\pgfqpoint{10.659199in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.218582in}}%
\pgfpathlineto{\pgfqpoint{10.680291in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.197749in}}%
\pgfpathlineto{\pgfqpoint{10.701384in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.176915in}}%
\pgfpathlineto{\pgfqpoint{10.722477in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.156081in}}%
\pgfpathlineto{\pgfqpoint{10.743569in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.135247in}}%
\pgfpathlineto{\pgfqpoint{10.764662in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.114413in}}%
\pgfpathlineto{\pgfqpoint{10.785755in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.093580in}}%
\pgfpathlineto{\pgfqpoint{10.806847in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.072746in}}%
\pgfpathlineto{\pgfqpoint{10.827940in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.051912in}}%
\pgfpathlineto{\pgfqpoint{10.849033in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.031078in}}%
\pgfpathlineto{\pgfqpoint{10.870126in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.010244in}}%
\pgfpathlineto{\pgfqpoint{10.891218in}{3.996497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{5.031118in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.031111in}}%
\pgfpathlineto{\pgfqpoint{9.872061in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.051946in}}%
\pgfpathlineto{\pgfqpoint{9.893152in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.072781in}}%
\pgfpathlineto{\pgfqpoint{9.914244in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.093615in}}%
\pgfpathlineto{\pgfqpoint{9.935336in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.114450in}}%
\pgfpathlineto{\pgfqpoint{9.956428in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.135285in}}%
\pgfpathlineto{\pgfqpoint{9.977520in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.156119in}}%
\pgfpathlineto{\pgfqpoint{9.998612in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.176954in}}%
\pgfpathlineto{\pgfqpoint{10.019703in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.197789in}}%
\pgfpathlineto{\pgfqpoint{10.040795in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.218623in}}%
\pgfpathlineto{\pgfqpoint{10.061887in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.239458in}}%
\pgfpathlineto{\pgfqpoint{10.082979in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.260293in}}%
\pgfpathlineto{\pgfqpoint{10.104071in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.281127in}}%
\pgfpathlineto{\pgfqpoint{10.125163in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.301962in}}%
\pgfpathlineto{\pgfqpoint{10.146255in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.322797in}}%
\pgfpathlineto{\pgfqpoint{10.167346in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.343631in}}%
\pgfpathlineto{\pgfqpoint{10.188438in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.364466in}}%
\pgfpathlineto{\pgfqpoint{10.209530in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.385301in}}%
\pgfpathlineto{\pgfqpoint{10.230622in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.406135in}}%
\pgfpathlineto{\pgfqpoint{10.251714in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.426970in}}%
\pgfpathlineto{\pgfqpoint{10.272806in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.447805in}}%
\pgfpathlineto{\pgfqpoint{10.293897in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.468639in}}%
\pgfpathlineto{\pgfqpoint{10.314989in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.489474in}}%
\pgfpathlineto{\pgfqpoint{10.336081in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.510309in}}%
\pgfpathlineto{\pgfqpoint{10.357173in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.531143in}}%
\pgfpathlineto{\pgfqpoint{10.378265in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.551978in}}%
\pgfpathlineto{\pgfqpoint{10.399357in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.572813in}}%
\pgfpathlineto{\pgfqpoint{10.420448in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.593647in}}%
\pgfpathlineto{\pgfqpoint{10.441540in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.614482in}}%
\pgfpathlineto{\pgfqpoint{10.462632in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.635317in}}%
\pgfpathlineto{\pgfqpoint{10.483724in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.656151in}}%
\pgfpathlineto{\pgfqpoint{10.504816in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.676986in}}%
\pgfpathlineto{\pgfqpoint{10.525908in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.697821in}}%
\pgfpathlineto{\pgfqpoint{10.547000in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.397826in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.699330in}}%
\pgfpathlineto{\pgfqpoint{10.376734in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.678495in}}%
\pgfpathlineto{\pgfqpoint{10.355642in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.657660in}}%
\pgfpathlineto{\pgfqpoint{10.334551in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.636826in}}%
\pgfpathlineto{\pgfqpoint{10.313459in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.615991in}}%
\pgfpathlineto{\pgfqpoint{10.292367in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.595156in}}%
\pgfpathlineto{\pgfqpoint{10.271275in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.574322in}}%
\pgfpathlineto{\pgfqpoint{10.250183in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.553487in}}%
\pgfpathlineto{\pgfqpoint{10.229091in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.532652in}}%
\pgfpathlineto{\pgfqpoint{10.207999in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.511818in}}%
\pgfpathlineto{\pgfqpoint{10.186908in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.490983in}}%
\pgfpathlineto{\pgfqpoint{10.165816in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.470148in}}%
\pgfpathlineto{\pgfqpoint{10.144724in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.449314in}}%
\pgfpathlineto{\pgfqpoint{10.123632in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.428479in}}%
\pgfpathlineto{\pgfqpoint{10.102540in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.407644in}}%
\pgfpathlineto{\pgfqpoint{10.081448in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.386810in}}%
\pgfpathlineto{\pgfqpoint{10.060357in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.365975in}}%
\pgfpathlineto{\pgfqpoint{10.039265in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.345140in}}%
\pgfpathlineto{\pgfqpoint{10.018173in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.324306in}}%
\pgfpathlineto{\pgfqpoint{9.997081in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.303471in}}%
\pgfpathlineto{\pgfqpoint{9.975989in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.282636in}}%
\pgfpathlineto{\pgfqpoint{9.954897in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.261802in}}%
\pgfpathlineto{\pgfqpoint{9.933805in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.240967in}}%
\pgfpathlineto{\pgfqpoint{9.912714in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.220132in}}%
\pgfpathlineto{\pgfqpoint{9.891622in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.199298in}}%
\pgfpathlineto{\pgfqpoint{9.870530in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.178463in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{5.178472in}}%
\pgfpathlineto{\pgfqpoint{9.838134in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.199309in}}%
\pgfpathlineto{\pgfqpoint{9.817044in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.220145in}}%
\pgfpathlineto{\pgfqpoint{9.795954in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.240982in}}%
\pgfpathlineto{\pgfqpoint{9.774864in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.261818in}}%
\pgfpathlineto{\pgfqpoint{9.753774in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.282655in}}%
\pgfpathlineto{\pgfqpoint{9.732685in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.303491in}}%
\pgfpathlineto{\pgfqpoint{9.711595in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.324328in}}%
\pgfpathlineto{\pgfqpoint{9.690505in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.345165in}}%
\pgfpathlineto{\pgfqpoint{9.669415in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.366001in}}%
\pgfpathlineto{\pgfqpoint{9.648325in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.386838in}}%
\pgfpathlineto{\pgfqpoint{9.627235in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.407674in}}%
\pgfpathlineto{\pgfqpoint{9.606145in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.428511in}}%
\pgfpathlineto{\pgfqpoint{9.585055in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.449347in}}%
\pgfpathlineto{\pgfqpoint{9.563965in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.470184in}}%
\pgfpathlineto{\pgfqpoint{9.542875in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.491020in}}%
\pgfpathlineto{\pgfqpoint{9.521785in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.511857in}}%
\pgfpathlineto{\pgfqpoint{9.500695in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.532693in}}%
\pgfpathlineto{\pgfqpoint{9.479605in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.553530in}}%
\pgfpathlineto{\pgfqpoint{9.458515in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.574366in}}%
\pgfpathlineto{\pgfqpoint{9.437425in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.595203in}}%
\pgfpathlineto{\pgfqpoint{9.416335in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.616039in}}%
\pgfpathlineto{\pgfqpoint{9.395245in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.636876in}}%
\pgfpathlineto{\pgfqpoint{9.374155in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.657712in}}%
\pgfpathlineto{\pgfqpoint{9.353065in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.678549in}}%
\pgfpathlineto{\pgfqpoint{9.331975in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.699385in}}%
\pgfpathlineto{\pgfqpoint{9.310885in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.161723in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{5.697887in}}%
\pgfpathlineto{\pgfqpoint{9.182813in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{5.677050in}}%
\pgfpathlineto{\pgfqpoint{9.203903in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{5.656214in}}%
\pgfpathlineto{\pgfqpoint{9.224993in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{5.635377in}}%
\pgfpathlineto{\pgfqpoint{9.246083in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{5.614541in}}%
\pgfpathlineto{\pgfqpoint{9.267172in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{5.593704in}}%
\pgfpathlineto{\pgfqpoint{9.288262in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{5.572868in}}%
\pgfpathlineto{\pgfqpoint{9.309352in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.552031in}}%
\pgfpathlineto{\pgfqpoint{9.330442in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.531195in}}%
\pgfpathlineto{\pgfqpoint{9.351532in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.510358in}}%
\pgfpathlineto{\pgfqpoint{9.372622in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.489522in}}%
\pgfpathlineto{\pgfqpoint{9.393712in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.468685in}}%
\pgfpathlineto{\pgfqpoint{9.414802in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.447849in}}%
\pgfpathlineto{\pgfqpoint{9.435892in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.427012in}}%
\pgfpathlineto{\pgfqpoint{9.456982in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.406176in}}%
\pgfpathlineto{\pgfqpoint{9.478072in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.385339in}}%
\pgfpathlineto{\pgfqpoint{9.499162in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.364502in}}%
\pgfpathlineto{\pgfqpoint{9.520252in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.343666in}}%
\pgfpathlineto{\pgfqpoint{9.541342in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.322829in}}%
\pgfpathlineto{\pgfqpoint{9.562432in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.301993in}}%
\pgfpathlineto{\pgfqpoint{9.583522in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.281156in}}%
\pgfpathlineto{\pgfqpoint{9.604612in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.260320in}}%
\pgfpathlineto{\pgfqpoint{9.625702in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.239483in}}%
\pgfpathlineto{\pgfqpoint{9.646792in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.218647in}}%
\pgfpathlineto{\pgfqpoint{9.667882in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.197810in}}%
\pgfpathlineto{\pgfqpoint{9.688972in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.176974in}}%
\pgfpathlineto{\pgfqpoint{9.710062in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.156137in}}%
\pgfpathlineto{\pgfqpoint{9.731152in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.135301in}}%
\pgfpathlineto{\pgfqpoint{9.752242in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.114464in}}%
\pgfpathlineto{\pgfqpoint{9.773331in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.093628in}}%
\pgfpathlineto{\pgfqpoint{9.794421in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.072791in}}%
\pgfpathlineto{\pgfqpoint{9.815511in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.051955in}}%
\pgfpathlineto{\pgfqpoint{9.836601in}{5.038211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316475in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.459968in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{3.646416in}}%
\pgfpathlineto{\pgfqpoint{9.481062in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{3.667249in}}%
\pgfpathlineto{\pgfqpoint{9.502157in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{3.688081in}}%
\pgfpathlineto{\pgfqpoint{9.523251in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{3.708913in}}%
\pgfpathlineto{\pgfqpoint{9.544345in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{3.729745in}}%
\pgfpathlineto{\pgfqpoint{9.565440in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{3.750577in}}%
\pgfpathlineto{\pgfqpoint{9.586534in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{3.771410in}}%
\pgfpathlineto{\pgfqpoint{9.607628in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{3.792242in}}%
\pgfpathlineto{\pgfqpoint{9.628722in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{3.813074in}}%
\pgfpathlineto{\pgfqpoint{9.649817in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{3.833906in}}%
\pgfpathlineto{\pgfqpoint{9.670911in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{3.854739in}}%
\pgfpathlineto{\pgfqpoint{9.692005in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{3.875571in}}%
\pgfpathlineto{\pgfqpoint{9.713100in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{3.896403in}}%
\pgfpathlineto{\pgfqpoint{9.734194in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{3.917235in}}%
\pgfpathlineto{\pgfqpoint{9.755288in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{3.938068in}}%
\pgfpathlineto{\pgfqpoint{9.776383in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{3.958900in}}%
\pgfpathlineto{\pgfqpoint{9.797477in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{3.979732in}}%
\pgfpathlineto{\pgfqpoint{9.818571in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.000564in}}%
\pgfpathlineto{\pgfqpoint{9.839665in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.021397in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.021385in}}%
\pgfpathlineto{\pgfqpoint{9.868977in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.000551in}}%
\pgfpathlineto{\pgfqpoint{9.890070in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{3.979717in}}%
\pgfpathlineto{\pgfqpoint{9.911162in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{3.958883in}}%
\pgfpathlineto{\pgfqpoint{9.932255in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{3.938049in}}%
\pgfpathlineto{\pgfqpoint{9.953347in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{3.917215in}}%
\pgfpathlineto{\pgfqpoint{9.974440in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{3.896381in}}%
\pgfpathlineto{\pgfqpoint{9.995532in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{3.875547in}}%
\pgfpathlineto{\pgfqpoint{10.016625in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{3.854713in}}%
\pgfpathlineto{\pgfqpoint{10.037718in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{3.833880in}}%
\pgfpathlineto{\pgfqpoint{10.058810in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{3.813046in}}%
\pgfpathlineto{\pgfqpoint{10.079903in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{3.792212in}}%
\pgfpathlineto{\pgfqpoint{10.100995in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{3.771378in}}%
\pgfpathlineto{\pgfqpoint{10.122088in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{3.750544in}}%
\pgfpathlineto{\pgfqpoint{10.143180in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{3.729710in}}%
\pgfpathlineto{\pgfqpoint{10.164273in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{3.708876in}}%
\pgfpathlineto{\pgfqpoint{10.185366in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{3.688042in}}%
\pgfpathlineto{\pgfqpoint{10.206458in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{3.667208in}}%
\pgfpathlineto{\pgfqpoint{10.227551in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{3.646374in}}%
\pgfpathlineto{\pgfqpoint{10.248643in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.397818in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{3.647884in}}%
\pgfpathlineto{\pgfqpoint{10.376725in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{3.668718in}}%
\pgfpathlineto{\pgfqpoint{10.355633in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{3.689552in}}%
\pgfpathlineto{\pgfqpoint{10.334540in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{3.710386in}}%
\pgfpathlineto{\pgfqpoint{10.313448in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{3.731220in}}%
\pgfpathlineto{\pgfqpoint{10.292355in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{3.752054in}}%
\pgfpathlineto{\pgfqpoint{10.271262in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{3.772888in}}%
\pgfpathlineto{\pgfqpoint{10.250170in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{3.793722in}}%
\pgfpathlineto{\pgfqpoint{10.229077in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{3.814556in}}%
\pgfpathlineto{\pgfqpoint{10.207985in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{3.835390in}}%
\pgfpathlineto{\pgfqpoint{10.186892in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{3.856224in}}%
\pgfpathlineto{\pgfqpoint{10.165800in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{3.877058in}}%
\pgfpathlineto{\pgfqpoint{10.144707in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{3.897892in}}%
\pgfpathlineto{\pgfqpoint{10.123614in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{3.918726in}}%
\pgfpathlineto{\pgfqpoint{10.102522in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{3.939559in}}%
\pgfpathlineto{\pgfqpoint{10.081429in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{3.960393in}}%
\pgfpathlineto{\pgfqpoint{10.060337in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{3.981227in}}%
\pgfpathlineto{\pgfqpoint{10.039244in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{4.002061in}}%
\pgfpathlineto{\pgfqpoint{10.018152in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{4.022895in}}%
\pgfpathlineto{\pgfqpoint{9.997059in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{4.043729in}}%
\pgfpathlineto{\pgfqpoint{9.975966in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{4.064563in}}%
\pgfpathlineto{\pgfqpoint{9.954874in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{4.085397in}}%
\pgfpathlineto{\pgfqpoint{9.933781in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{4.106231in}}%
\pgfpathlineto{\pgfqpoint{9.912689in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{4.127065in}}%
\pgfpathlineto{\pgfqpoint{9.891596in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.147899in}}%
\pgfpathlineto{\pgfqpoint{9.870504in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.168733in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.168742in}}%
\pgfpathlineto{\pgfqpoint{9.838141in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.147910in}}%
\pgfpathlineto{\pgfqpoint{9.817047in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{4.127078in}}%
\pgfpathlineto{\pgfqpoint{9.795953in}{4.121503in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{4.106245in}}%
\pgfpathlineto{\pgfqpoint{9.774858in}{4.100669in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{4.085413in}}%
\pgfpathlineto{\pgfqpoint{9.753764in}{4.079834in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{4.064581in}}%
\pgfpathlineto{\pgfqpoint{9.732670in}{4.059000in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{4.043749in}}%
\pgfpathlineto{\pgfqpoint{9.711575in}{4.038166in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{4.022916in}}%
\pgfpathlineto{\pgfqpoint{9.690481in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{4.002084in}}%
\pgfpathlineto{\pgfqpoint{9.669387in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{3.981252in}}%
\pgfpathlineto{\pgfqpoint{9.648292in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{3.960420in}}%
\pgfpathlineto{\pgfqpoint{9.627198in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{3.939587in}}%
\pgfpathlineto{\pgfqpoint{9.606104in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{3.918755in}}%
\pgfpathlineto{\pgfqpoint{9.585010in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{3.897923in}}%
\pgfpathlineto{\pgfqpoint{9.563915in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{3.877091in}}%
\pgfpathlineto{\pgfqpoint{9.542821in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{3.856258in}}%
\pgfpathlineto{\pgfqpoint{9.521727in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{3.835426in}}%
\pgfpathlineto{\pgfqpoint{9.500632in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{3.814594in}}%
\pgfpathlineto{\pgfqpoint{9.479538in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{3.793762in}}%
\pgfpathlineto{\pgfqpoint{9.458444in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{3.772929in}}%
\pgfpathlineto{\pgfqpoint{9.437350in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{3.752097in}}%
\pgfpathlineto{\pgfqpoint{9.416255in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{3.731265in}}%
\pgfpathlineto{\pgfqpoint{9.395161in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{3.710433in}}%
\pgfpathlineto{\pgfqpoint{9.374067in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{3.689600in}}%
\pgfpathlineto{\pgfqpoint{9.352972in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{3.668768in}}%
\pgfpathlineto{\pgfqpoint{9.331878in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{3.647936in}}%
\pgfpathlineto{\pgfqpoint{9.310784in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.815829in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.157670in}}%
\pgfpathlineto{\pgfqpoint{8.836924in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.178502in}}%
\pgfpathlineto{\pgfqpoint{8.858018in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.199334in}}%
\pgfpathlineto{\pgfqpoint{8.879113in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.220166in}}%
\pgfpathlineto{\pgfqpoint{8.900207in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.240998in}}%
\pgfpathlineto{\pgfqpoint{8.921302in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.261830in}}%
\pgfpathlineto{\pgfqpoint{8.942396in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.282662in}}%
\pgfpathlineto{\pgfqpoint{8.963491in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.303494in}}%
\pgfpathlineto{\pgfqpoint{8.984585in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.324326in}}%
\pgfpathlineto{\pgfqpoint{9.005680in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.345158in}}%
\pgfpathlineto{\pgfqpoint{9.026774in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.365990in}}%
\pgfpathlineto{\pgfqpoint{9.047869in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.386822in}}%
\pgfpathlineto{\pgfqpoint{9.068963in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.407654in}}%
\pgfpathlineto{\pgfqpoint{9.090058in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.428486in}}%
\pgfpathlineto{\pgfqpoint{9.111152in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.449318in}}%
\pgfpathlineto{\pgfqpoint{9.132247in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.470150in}}%
\pgfpathlineto{\pgfqpoint{9.153342in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.490982in}}%
\pgfpathlineto{\pgfqpoint{9.174436in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.511814in}}%
\pgfpathlineto{\pgfqpoint{9.195531in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.532646in}}%
\pgfpathlineto{\pgfqpoint{9.216625in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.553478in}}%
\pgfpathlineto{\pgfqpoint{9.237720in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.574311in}}%
\pgfpathlineto{\pgfqpoint{9.258814in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.595143in}}%
\pgfpathlineto{\pgfqpoint{9.279909in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.615975in}}%
\pgfpathlineto{\pgfqpoint{9.301003in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.636807in}}%
\pgfpathlineto{\pgfqpoint{9.322098in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.657639in}}%
\pgfpathlineto{\pgfqpoint{9.343192in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.343227in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{4.689619in}}%
\pgfpathlineto{\pgfqpoint{9.322137in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{4.710456in}}%
\pgfpathlineto{\pgfqpoint{9.301047in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{4.731292in}}%
\pgfpathlineto{\pgfqpoint{9.279957in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{4.752129in}}%
\pgfpathlineto{\pgfqpoint{9.258867in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{4.772965in}}%
\pgfpathlineto{\pgfqpoint{9.237777in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{4.793802in}}%
\pgfpathlineto{\pgfqpoint{9.216687in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{4.814638in}}%
\pgfpathlineto{\pgfqpoint{9.195597in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.835475in}}%
\pgfpathlineto{\pgfqpoint{9.174507in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.856311in}}%
\pgfpathlineto{\pgfqpoint{9.153417in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.877148in}}%
\pgfpathlineto{\pgfqpoint{9.132327in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.897984in}}%
\pgfpathlineto{\pgfqpoint{9.111237in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.918821in}}%
\pgfpathlineto{\pgfqpoint{9.090147in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.939658in}}%
\pgfpathlineto{\pgfqpoint{9.069058in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.960494in}}%
\pgfpathlineto{\pgfqpoint{9.047968in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.981331in}}%
\pgfpathlineto{\pgfqpoint{9.026878in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{5.002167in}}%
\pgfpathlineto{\pgfqpoint{9.005788in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{5.023004in}}%
\pgfpathlineto{\pgfqpoint{8.984698in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{5.043840in}}%
\pgfpathlineto{\pgfqpoint{8.963608in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{5.064677in}}%
\pgfpathlineto{\pgfqpoint{8.942518in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{5.085513in}}%
\pgfpathlineto{\pgfqpoint{8.921428in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{5.106350in}}%
\pgfpathlineto{\pgfqpoint{8.900338in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{5.127186in}}%
\pgfpathlineto{\pgfqpoint{8.879248in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.148023in}}%
\pgfpathlineto{\pgfqpoint{8.858158in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.168859in}}%
\pgfpathlineto{\pgfqpoint{8.837068in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.189696in}}%
\pgfpathlineto{\pgfqpoint{8.815978in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.210532in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.063178in}}%
\pgfpathlineto{\pgfqpoint{8.814445in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.042341in}}%
\pgfpathlineto{\pgfqpoint{8.835535in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.021505in}}%
\pgfpathlineto{\pgfqpoint{8.856624in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.000668in}}%
\pgfpathlineto{\pgfqpoint{8.877714in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.979831in}}%
\pgfpathlineto{\pgfqpoint{8.898804in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.958995in}}%
\pgfpathlineto{\pgfqpoint{8.919894in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.938158in}}%
\pgfpathlineto{\pgfqpoint{8.940984in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.917322in}}%
\pgfpathlineto{\pgfqpoint{8.962074in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.896485in}}%
\pgfpathlineto{\pgfqpoint{8.983164in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.875649in}}%
\pgfpathlineto{\pgfqpoint{9.004254in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.854812in}}%
\pgfpathlineto{\pgfqpoint{9.025344in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.833976in}}%
\pgfpathlineto{\pgfqpoint{9.046434in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.813139in}}%
\pgfpathlineto{\pgfqpoint{9.067524in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{9.088614in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.771466in}}%
\pgfpathlineto{\pgfqpoint{9.109704in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.750630in}}%
\pgfpathlineto{\pgfqpoint{9.130794in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.729793in}}%
\pgfpathlineto{\pgfqpoint{9.151884in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.708957in}}%
\pgfpathlineto{\pgfqpoint{9.172974in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.688120in}}%
\pgfpathlineto{\pgfqpoint{9.194064in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.194007in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.659159in}}%
\pgfpathlineto{\pgfqpoint{9.172913in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.638327in}}%
\pgfpathlineto{\pgfqpoint{9.151818in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.617495in}}%
\pgfpathlineto{\pgfqpoint{9.130724in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.596663in}}%
\pgfpathlineto{\pgfqpoint{9.109629in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.575831in}}%
\pgfpathlineto{\pgfqpoint{9.088535in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.554999in}}%
\pgfpathlineto{\pgfqpoint{9.067440in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.534167in}}%
\pgfpathlineto{\pgfqpoint{9.046346in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.513335in}}%
\pgfpathlineto{\pgfqpoint{9.025251in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.492503in}}%
\pgfpathlineto{\pgfqpoint{9.004157in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.471671in}}%
\pgfpathlineto{\pgfqpoint{8.983062in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.450839in}}%
\pgfpathlineto{\pgfqpoint{8.961968in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.430007in}}%
\pgfpathlineto{\pgfqpoint{8.940873in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.409174in}}%
\pgfpathlineto{\pgfqpoint{8.919779in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.388342in}}%
\pgfpathlineto{\pgfqpoint{8.898684in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.367510in}}%
\pgfpathlineto{\pgfqpoint{8.877590in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.346678in}}%
\pgfpathlineto{\pgfqpoint{8.856495in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.325846in}}%
\pgfpathlineto{\pgfqpoint{8.835401in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.305014in}}%
\pgfpathlineto{\pgfqpoint{8.814306in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.284182in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.136838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{4.136757in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.142337in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.284104in}}%
\pgfpathlineto{\pgfqpoint{10.894270in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.304938in}}%
\pgfpathlineto{\pgfqpoint{10.873177in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.325772in}}%
\pgfpathlineto{\pgfqpoint{10.852084in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.346606in}}%
\pgfpathlineto{\pgfqpoint{10.830991in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.367439in}}%
\pgfpathlineto{\pgfqpoint{10.809899in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.388273in}}%
\pgfpathlineto{\pgfqpoint{10.788806in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.409107in}}%
\pgfpathlineto{\pgfqpoint{10.767713in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.429941in}}%
\pgfpathlineto{\pgfqpoint{10.746621in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.450775in}}%
\pgfpathlineto{\pgfqpoint{10.725528in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.471609in}}%
\pgfpathlineto{\pgfqpoint{10.704435in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.492442in}}%
\pgfpathlineto{\pgfqpoint{10.683343in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.513276in}}%
\pgfpathlineto{\pgfqpoint{10.662250in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.534110in}}%
\pgfpathlineto{\pgfqpoint{10.641157in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.554944in}}%
\pgfpathlineto{\pgfqpoint{10.620065in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.575778in}}%
\pgfpathlineto{\pgfqpoint{10.598972in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.596611in}}%
\pgfpathlineto{\pgfqpoint{10.577879in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.617445in}}%
\pgfpathlineto{\pgfqpoint{10.556787in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.638279in}}%
\pgfpathlineto{\pgfqpoint{10.535694in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.659113in}}%
\pgfpathlineto{\pgfqpoint{10.514601in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.514636in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.688075in}}%
\pgfpathlineto{\pgfqpoint{10.535728in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.708910in}}%
\pgfpathlineto{\pgfqpoint{10.556820in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.729744in}}%
\pgfpathlineto{\pgfqpoint{10.577911in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.750579in}}%
\pgfpathlineto{\pgfqpoint{10.599003in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.771414in}}%
\pgfpathlineto{\pgfqpoint{10.620095in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.792249in}}%
\pgfpathlineto{\pgfqpoint{10.641187in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.813083in}}%
\pgfpathlineto{\pgfqpoint{10.662278in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.833918in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.854753in}}%
\pgfpathlineto{\pgfqpoint{10.704462in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.875588in}}%
\pgfpathlineto{\pgfqpoint{10.725554in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.896423in}}%
\pgfpathlineto{\pgfqpoint{10.746645in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.917257in}}%
\pgfpathlineto{\pgfqpoint{10.767737in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.938092in}}%
\pgfpathlineto{\pgfqpoint{10.788829in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.958927in}}%
\pgfpathlineto{\pgfqpoint{10.809921in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.979762in}}%
\pgfpathlineto{\pgfqpoint{10.831012in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.000596in}}%
\pgfpathlineto{\pgfqpoint{10.852104in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.021431in}}%
\pgfpathlineto{\pgfqpoint{10.873196in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.042266in}}%
\pgfpathlineto{\pgfqpoint{10.894287in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.063101in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.210453in}}%
\pgfpathlineto{\pgfqpoint{10.892756in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.189618in}}%
\pgfpathlineto{\pgfqpoint{10.871665in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.168783in}}%
\pgfpathlineto{\pgfqpoint{10.850573in}{5.163216in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.147949in}}%
\pgfpathlineto{\pgfqpoint{10.829481in}{5.142382in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{5.127114in}}%
\pgfpathlineto{\pgfqpoint{10.808389in}{5.121548in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{5.106279in}}%
\pgfpathlineto{\pgfqpoint{10.787298in}{5.100714in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{5.085444in}}%
\pgfpathlineto{\pgfqpoint{10.766206in}{5.079879in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{5.064610in}}%
\pgfpathlineto{\pgfqpoint{10.745114in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{5.043775in}}%
\pgfpathlineto{\pgfqpoint{10.724022in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{5.022940in}}%
\pgfpathlineto{\pgfqpoint{10.702931in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{5.002105in}}%
\pgfpathlineto{\pgfqpoint{10.681839in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.981271in}}%
\pgfpathlineto{\pgfqpoint{10.660747in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.960436in}}%
\pgfpathlineto{\pgfqpoint{10.639655in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.939601in}}%
\pgfpathlineto{\pgfqpoint{10.618564in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.918766in}}%
\pgfpathlineto{\pgfqpoint{10.597472in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.897932in}}%
\pgfpathlineto{\pgfqpoint{10.576380in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.877097in}}%
\pgfpathlineto{\pgfqpoint{10.555288in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.856262in}}%
\pgfpathlineto{\pgfqpoint{10.534197in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.835427in}}%
\pgfpathlineto{\pgfqpoint{10.513105in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.814593in}}%
\pgfpathlineto{\pgfqpoint{10.492013in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.793758in}}%
\pgfpathlineto{\pgfqpoint{10.470921in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.772923in}}%
\pgfpathlineto{\pgfqpoint{10.449830in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.752088in}}%
\pgfpathlineto{\pgfqpoint{10.428738in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.731254in}}%
\pgfpathlineto{\pgfqpoint{10.407646in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.710419in}}%
\pgfpathlineto{\pgfqpoint{10.386554in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.689584in}}%
\pgfpathlineto{\pgfqpoint{10.365463in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.365427in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{4.657603in}}%
\pgfpathlineto{\pgfqpoint{10.386519in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{4.636769in}}%
\pgfpathlineto{\pgfqpoint{10.407612in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{4.615935in}}%
\pgfpathlineto{\pgfqpoint{10.428705in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{4.595101in}}%
\pgfpathlineto{\pgfqpoint{10.449797in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{4.574268in}}%
\pgfpathlineto{\pgfqpoint{10.470890in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{4.553434in}}%
\pgfpathlineto{\pgfqpoint{10.491983in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{4.532600in}}%
\pgfpathlineto{\pgfqpoint{10.513075in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.511766in}}%
\pgfpathlineto{\pgfqpoint{10.534168in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.490932in}}%
\pgfpathlineto{\pgfqpoint{10.555261in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.470098in}}%
\pgfpathlineto{\pgfqpoint{10.576354in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.449265in}}%
\pgfpathlineto{\pgfqpoint{10.597446in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.428431in}}%
\pgfpathlineto{\pgfqpoint{10.618539in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.407597in}}%
\pgfpathlineto{\pgfqpoint{10.639632in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.386763in}}%
\pgfpathlineto{\pgfqpoint{10.660724in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.365929in}}%
\pgfpathlineto{\pgfqpoint{10.681817in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.345095in}}%
\pgfpathlineto{\pgfqpoint{10.702910in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.324262in}}%
\pgfpathlineto{\pgfqpoint{10.724002in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.303428in}}%
\pgfpathlineto{\pgfqpoint{10.745095in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.282594in}}%
\pgfpathlineto{\pgfqpoint{10.766188in}{4.267343in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.261760in}}%
\pgfpathlineto{\pgfqpoint{10.787280in}{4.246509in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.240926in}}%
\pgfpathlineto{\pgfqpoint{10.808373in}{4.225674in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.220093in}}%
\pgfpathlineto{\pgfqpoint{10.829466in}{4.204840in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.199259in}}%
\pgfpathlineto{\pgfqpoint{10.850559in}{4.184006in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.178425in}}%
\pgfpathlineto{\pgfqpoint{10.871651in}{4.163172in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.157591in}}%
\pgfpathlineto{\pgfqpoint{10.892744in}{4.142337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{5.178472in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.178463in}}%
\pgfpathlineto{\pgfqpoint{9.870530in}{5.184051in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.199298in}}%
\pgfpathlineto{\pgfqpoint{9.891622in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.220132in}}%
\pgfpathlineto{\pgfqpoint{9.912714in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.240967in}}%
\pgfpathlineto{\pgfqpoint{9.933805in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.261802in}}%
\pgfpathlineto{\pgfqpoint{9.954897in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.282636in}}%
\pgfpathlineto{\pgfqpoint{9.975989in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.303471in}}%
\pgfpathlineto{\pgfqpoint{9.997081in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.324306in}}%
\pgfpathlineto{\pgfqpoint{10.018173in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.345140in}}%
\pgfpathlineto{\pgfqpoint{10.039265in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.365975in}}%
\pgfpathlineto{\pgfqpoint{10.060357in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.386810in}}%
\pgfpathlineto{\pgfqpoint{10.081448in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.407644in}}%
\pgfpathlineto{\pgfqpoint{10.102540in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.428479in}}%
\pgfpathlineto{\pgfqpoint{10.123632in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.449314in}}%
\pgfpathlineto{\pgfqpoint{10.144724in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.470148in}}%
\pgfpathlineto{\pgfqpoint{10.165816in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.490983in}}%
\pgfpathlineto{\pgfqpoint{10.186908in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.511818in}}%
\pgfpathlineto{\pgfqpoint{10.207999in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.532652in}}%
\pgfpathlineto{\pgfqpoint{10.229091in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.553487in}}%
\pgfpathlineto{\pgfqpoint{10.250183in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.574322in}}%
\pgfpathlineto{\pgfqpoint{10.271275in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.595156in}}%
\pgfpathlineto{\pgfqpoint{10.292367in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.615991in}}%
\pgfpathlineto{\pgfqpoint{10.313459in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.636826in}}%
\pgfpathlineto{\pgfqpoint{10.334551in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.657660in}}%
\pgfpathlineto{\pgfqpoint{10.355642in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.678495in}}%
\pgfpathlineto{\pgfqpoint{10.376734in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.699330in}}%
\pgfpathlineto{\pgfqpoint{10.397826in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.248653in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.700839in}}%
\pgfpathlineto{\pgfqpoint{10.227561in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.680004in}}%
\pgfpathlineto{\pgfqpoint{10.206469in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.659170in}}%
\pgfpathlineto{\pgfqpoint{10.185377in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.638335in}}%
\pgfpathlineto{\pgfqpoint{10.164285in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.617500in}}%
\pgfpathlineto{\pgfqpoint{10.143193in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.596666in}}%
\pgfpathlineto{\pgfqpoint{10.122101in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.575831in}}%
\pgfpathlineto{\pgfqpoint{10.101010in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.554996in}}%
\pgfpathlineto{\pgfqpoint{10.079918in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.534162in}}%
\pgfpathlineto{\pgfqpoint{10.058826in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.513327in}}%
\pgfpathlineto{\pgfqpoint{10.037734in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.492492in}}%
\pgfpathlineto{\pgfqpoint{10.016642in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.471658in}}%
\pgfpathlineto{\pgfqpoint{9.995550in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.450823in}}%
\pgfpathlineto{\pgfqpoint{9.974459in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.429988in}}%
\pgfpathlineto{\pgfqpoint{9.953367in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.409154in}}%
\pgfpathlineto{\pgfqpoint{9.932275in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.388319in}}%
\pgfpathlineto{\pgfqpoint{9.911183in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.367484in}}%
\pgfpathlineto{\pgfqpoint{9.890091in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.346650in}}%
\pgfpathlineto{\pgfqpoint{9.868999in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.325815in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{5.325827in}}%
\pgfpathlineto{\pgfqpoint{9.839667in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.346663in}}%
\pgfpathlineto{\pgfqpoint{9.818577in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.367500in}}%
\pgfpathlineto{\pgfqpoint{9.797487in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.388336in}}%
\pgfpathlineto{\pgfqpoint{9.776397in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.409173in}}%
\pgfpathlineto{\pgfqpoint{9.755307in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.430009in}}%
\pgfpathlineto{\pgfqpoint{9.734217in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.450846in}}%
\pgfpathlineto{\pgfqpoint{9.713128in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.471682in}}%
\pgfpathlineto{\pgfqpoint{9.692038in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.492519in}}%
\pgfpathlineto{\pgfqpoint{9.670948in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.513355in}}%
\pgfpathlineto{\pgfqpoint{9.649858in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.534192in}}%
\pgfpathlineto{\pgfqpoint{9.628768in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.555028in}}%
\pgfpathlineto{\pgfqpoint{9.607678in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.575865in}}%
\pgfpathlineto{\pgfqpoint{9.586588in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.596701in}}%
\pgfpathlineto{\pgfqpoint{9.565498in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.617538in}}%
\pgfpathlineto{\pgfqpoint{9.544408in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.638374in}}%
\pgfpathlineto{\pgfqpoint{9.523318in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.659211in}}%
\pgfpathlineto{\pgfqpoint{9.502228in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.680047in}}%
\pgfpathlineto{\pgfqpoint{9.481138in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.700884in}}%
\pgfpathlineto{\pgfqpoint{9.460048in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.310885in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{5.699385in}}%
\pgfpathlineto{\pgfqpoint{9.331975in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{5.678549in}}%
\pgfpathlineto{\pgfqpoint{9.353065in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{5.657712in}}%
\pgfpathlineto{\pgfqpoint{9.374155in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{5.636876in}}%
\pgfpathlineto{\pgfqpoint{9.395245in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{5.616039in}}%
\pgfpathlineto{\pgfqpoint{9.416335in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{5.595203in}}%
\pgfpathlineto{\pgfqpoint{9.437425in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{5.574366in}}%
\pgfpathlineto{\pgfqpoint{9.458515in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.553530in}}%
\pgfpathlineto{\pgfqpoint{9.479605in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.532693in}}%
\pgfpathlineto{\pgfqpoint{9.500695in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.511857in}}%
\pgfpathlineto{\pgfqpoint{9.521785in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.491020in}}%
\pgfpathlineto{\pgfqpoint{9.542875in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.470184in}}%
\pgfpathlineto{\pgfqpoint{9.563965in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.449347in}}%
\pgfpathlineto{\pgfqpoint{9.585055in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.428511in}}%
\pgfpathlineto{\pgfqpoint{9.606145in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.407674in}}%
\pgfpathlineto{\pgfqpoint{9.627235in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.386838in}}%
\pgfpathlineto{\pgfqpoint{9.648325in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.366001in}}%
\pgfpathlineto{\pgfqpoint{9.669415in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.345165in}}%
\pgfpathlineto{\pgfqpoint{9.690505in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.324328in}}%
\pgfpathlineto{\pgfqpoint{9.711595in}{5.309056in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.303491in}}%
\pgfpathlineto{\pgfqpoint{9.732685in}{5.288222in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.282655in}}%
\pgfpathlineto{\pgfqpoint{9.753774in}{5.267388in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.261818in}}%
\pgfpathlineto{\pgfqpoint{9.774864in}{5.246553in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.240982in}}%
\pgfpathlineto{\pgfqpoint{9.795954in}{5.225719in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.220145in}}%
\pgfpathlineto{\pgfqpoint{9.817044in}{5.204885in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.199309in}}%
\pgfpathlineto{\pgfqpoint{9.838134in}{5.184051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.464121in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.609152in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{3.644897in}}%
\pgfpathlineto{\pgfqpoint{9.630247in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{3.665729in}}%
\pgfpathlineto{\pgfqpoint{9.651341in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{3.686561in}}%
\pgfpathlineto{\pgfqpoint{9.672435in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{3.707393in}}%
\pgfpathlineto{\pgfqpoint{9.693530in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{3.728226in}}%
\pgfpathlineto{\pgfqpoint{9.714624in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{3.749058in}}%
\pgfpathlineto{\pgfqpoint{9.735718in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{3.769890in}}%
\pgfpathlineto{\pgfqpoint{9.756813in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{3.790722in}}%
\pgfpathlineto{\pgfqpoint{9.777907in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{3.811555in}}%
\pgfpathlineto{\pgfqpoint{9.799001in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{3.832387in}}%
\pgfpathlineto{\pgfqpoint{9.820095in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{3.853219in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{3.874051in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{3.874037in}}%
\pgfpathlineto{\pgfqpoint{9.867450in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{3.853203in}}%
\pgfpathlineto{\pgfqpoint{9.888543in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{3.832369in}}%
\pgfpathlineto{\pgfqpoint{9.909635in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{3.811535in}}%
\pgfpathlineto{\pgfqpoint{9.930728in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{3.790701in}}%
\pgfpathlineto{\pgfqpoint{9.951821in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{3.769867in}}%
\pgfpathlineto{\pgfqpoint{9.972913in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{3.749034in}}%
\pgfpathlineto{\pgfqpoint{9.994006in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{3.728200in}}%
\pgfpathlineto{\pgfqpoint{10.015098in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{3.707366in}}%
\pgfpathlineto{\pgfqpoint{10.036191in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{3.686532in}}%
\pgfpathlineto{\pgfqpoint{10.057283in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{3.665698in}}%
\pgfpathlineto{\pgfqpoint{10.078376in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{3.644864in}}%
\pgfpathlineto{\pgfqpoint{10.099469in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.248643in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{3.646374in}}%
\pgfpathlineto{\pgfqpoint{10.227551in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{3.667208in}}%
\pgfpathlineto{\pgfqpoint{10.206458in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{3.688042in}}%
\pgfpathlineto{\pgfqpoint{10.185366in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{3.708876in}}%
\pgfpathlineto{\pgfqpoint{10.164273in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{3.729710in}}%
\pgfpathlineto{\pgfqpoint{10.143180in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{3.750544in}}%
\pgfpathlineto{\pgfqpoint{10.122088in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{3.771378in}}%
\pgfpathlineto{\pgfqpoint{10.100995in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{3.792212in}}%
\pgfpathlineto{\pgfqpoint{10.079903in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{3.813046in}}%
\pgfpathlineto{\pgfqpoint{10.058810in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{3.833880in}}%
\pgfpathlineto{\pgfqpoint{10.037718in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{3.854713in}}%
\pgfpathlineto{\pgfqpoint{10.016625in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{3.875547in}}%
\pgfpathlineto{\pgfqpoint{9.995532in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{3.896381in}}%
\pgfpathlineto{\pgfqpoint{9.974440in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{3.917215in}}%
\pgfpathlineto{\pgfqpoint{9.953347in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{3.938049in}}%
\pgfpathlineto{\pgfqpoint{9.932255in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{3.958883in}}%
\pgfpathlineto{\pgfqpoint{9.911162in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{3.979717in}}%
\pgfpathlineto{\pgfqpoint{9.890070in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{4.000551in}}%
\pgfpathlineto{\pgfqpoint{9.868977in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{4.021385in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{4.021397in}}%
\pgfpathlineto{\pgfqpoint{9.839665in}{4.017332in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{4.000564in}}%
\pgfpathlineto{\pgfqpoint{9.818571in}{3.996497in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{3.979732in}}%
\pgfpathlineto{\pgfqpoint{9.797477in}{3.975663in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{3.958900in}}%
\pgfpathlineto{\pgfqpoint{9.776383in}{3.954829in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{3.938068in}}%
\pgfpathlineto{\pgfqpoint{9.755288in}{3.933995in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{3.917235in}}%
\pgfpathlineto{\pgfqpoint{9.734194in}{3.913160in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{3.896403in}}%
\pgfpathlineto{\pgfqpoint{9.713100in}{3.892326in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{3.875571in}}%
\pgfpathlineto{\pgfqpoint{9.692005in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{3.854739in}}%
\pgfpathlineto{\pgfqpoint{9.670911in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{3.833906in}}%
\pgfpathlineto{\pgfqpoint{9.649817in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{3.813074in}}%
\pgfpathlineto{\pgfqpoint{9.628722in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{3.792242in}}%
\pgfpathlineto{\pgfqpoint{9.607628in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{3.771410in}}%
\pgfpathlineto{\pgfqpoint{9.586534in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{3.750577in}}%
\pgfpathlineto{\pgfqpoint{9.565440in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{3.729745in}}%
\pgfpathlineto{\pgfqpoint{9.544345in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{3.708913in}}%
\pgfpathlineto{\pgfqpoint{9.523251in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{3.688081in}}%
\pgfpathlineto{\pgfqpoint{9.502157in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{3.667249in}}%
\pgfpathlineto{\pgfqpoint{9.481062in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{3.646416in}}%
\pgfpathlineto{\pgfqpoint{9.459968in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.814306in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.305014in}}%
\pgfpathlineto{\pgfqpoint{8.835401in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.325846in}}%
\pgfpathlineto{\pgfqpoint{8.856495in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.346678in}}%
\pgfpathlineto{\pgfqpoint{8.877590in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.367510in}}%
\pgfpathlineto{\pgfqpoint{8.898684in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.388342in}}%
\pgfpathlineto{\pgfqpoint{8.919779in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.409174in}}%
\pgfpathlineto{\pgfqpoint{8.940873in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.430007in}}%
\pgfpathlineto{\pgfqpoint{8.961968in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.450839in}}%
\pgfpathlineto{\pgfqpoint{8.983062in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.471671in}}%
\pgfpathlineto{\pgfqpoint{9.004157in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.492503in}}%
\pgfpathlineto{\pgfqpoint{9.025251in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.513335in}}%
\pgfpathlineto{\pgfqpoint{9.046346in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.534167in}}%
\pgfpathlineto{\pgfqpoint{9.067440in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.554999in}}%
\pgfpathlineto{\pgfqpoint{9.088535in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.575831in}}%
\pgfpathlineto{\pgfqpoint{9.109629in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.596663in}}%
\pgfpathlineto{\pgfqpoint{9.130724in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.617495in}}%
\pgfpathlineto{\pgfqpoint{9.151818in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.638327in}}%
\pgfpathlineto{\pgfqpoint{9.172913in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.659159in}}%
\pgfpathlineto{\pgfqpoint{9.194007in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.194064in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{4.688120in}}%
\pgfpathlineto{\pgfqpoint{9.172974in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{4.708957in}}%
\pgfpathlineto{\pgfqpoint{9.151884in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{4.729793in}}%
\pgfpathlineto{\pgfqpoint{9.130794in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{4.750630in}}%
\pgfpathlineto{\pgfqpoint{9.109704in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{4.771466in}}%
\pgfpathlineto{\pgfqpoint{9.088614in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{4.792303in}}%
\pgfpathlineto{\pgfqpoint{9.067524in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{4.813139in}}%
\pgfpathlineto{\pgfqpoint{9.046434in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.833976in}}%
\pgfpathlineto{\pgfqpoint{9.025344in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.854812in}}%
\pgfpathlineto{\pgfqpoint{9.004254in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.875649in}}%
\pgfpathlineto{\pgfqpoint{8.983164in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.896485in}}%
\pgfpathlineto{\pgfqpoint{8.962074in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.917322in}}%
\pgfpathlineto{\pgfqpoint{8.940984in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.938158in}}%
\pgfpathlineto{\pgfqpoint{8.919894in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.958995in}}%
\pgfpathlineto{\pgfqpoint{8.898804in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.979831in}}%
\pgfpathlineto{\pgfqpoint{8.877714in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{5.000668in}}%
\pgfpathlineto{\pgfqpoint{8.856624in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{5.021505in}}%
\pgfpathlineto{\pgfqpoint{8.835535in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{5.042341in}}%
\pgfpathlineto{\pgfqpoint{8.814445in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.063178in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.915823in}}%
\pgfpathlineto{\pgfqpoint{8.812911in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.894986in}}%
\pgfpathlineto{\pgfqpoint{8.834001in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.874150in}}%
\pgfpathlineto{\pgfqpoint{8.855091in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.853313in}}%
\pgfpathlineto{\pgfqpoint{8.876181in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.832477in}}%
\pgfpathlineto{\pgfqpoint{8.897271in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.811640in}}%
\pgfpathlineto{\pgfqpoint{8.918361in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.790804in}}%
\pgfpathlineto{\pgfqpoint{8.939451in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.769967in}}%
\pgfpathlineto{\pgfqpoint{8.960541in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.749131in}}%
\pgfpathlineto{\pgfqpoint{8.981631in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.728294in}}%
\pgfpathlineto{\pgfqpoint{9.002721in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.707457in}}%
\pgfpathlineto{\pgfqpoint{9.023811in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.686621in}}%
\pgfpathlineto{\pgfqpoint{9.044901in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.044822in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.660679in}}%
\pgfpathlineto{\pgfqpoint{9.023728in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.639847in}}%
\pgfpathlineto{\pgfqpoint{9.002633in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.619015in}}%
\pgfpathlineto{\pgfqpoint{8.981539in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.598183in}}%
\pgfpathlineto{\pgfqpoint{8.960444in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.577351in}}%
\pgfpathlineto{\pgfqpoint{8.939350in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.556519in}}%
\pgfpathlineto{\pgfqpoint{8.918255in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.535687in}}%
\pgfpathlineto{\pgfqpoint{8.897161in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.514855in}}%
\pgfpathlineto{\pgfqpoint{8.876066in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.494023in}}%
\pgfpathlineto{\pgfqpoint{8.854972in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.473191in}}%
\pgfpathlineto{\pgfqpoint{8.833877in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.452359in}}%
\pgfpathlineto{\pgfqpoint{8.812783in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.431527in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.284182in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{4.284104in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.288177in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.431451in}}%
\pgfpathlineto{\pgfqpoint{10.895795in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.452285in}}%
\pgfpathlineto{\pgfqpoint{10.874703in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.473119in}}%
\pgfpathlineto{\pgfqpoint{10.853610in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.493952in}}%
\pgfpathlineto{\pgfqpoint{10.832517in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.514786in}}%
\pgfpathlineto{\pgfqpoint{10.811424in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.535620in}}%
\pgfpathlineto{\pgfqpoint{10.790332in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.556454in}}%
\pgfpathlineto{\pgfqpoint{10.769239in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.577288in}}%
\pgfpathlineto{\pgfqpoint{10.748146in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.598122in}}%
\pgfpathlineto{\pgfqpoint{10.727054in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.618955in}}%
\pgfpathlineto{\pgfqpoint{10.705961in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.639789in}}%
\pgfpathlineto{\pgfqpoint{10.684868in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.660623in}}%
\pgfpathlineto{\pgfqpoint{10.663776in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.663809in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.686566in}}%
\pgfpathlineto{\pgfqpoint{10.684901in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.707401in}}%
\pgfpathlineto{\pgfqpoint{10.705993in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.728235in}}%
\pgfpathlineto{\pgfqpoint{10.727085in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.749070in}}%
\pgfpathlineto{\pgfqpoint{10.748176in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.769905in}}%
\pgfpathlineto{\pgfqpoint{10.769268in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.790740in}}%
\pgfpathlineto{\pgfqpoint{10.790360in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.811574in}}%
\pgfpathlineto{\pgfqpoint{10.811452in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.832409in}}%
\pgfpathlineto{\pgfqpoint{10.832543in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.853244in}}%
\pgfpathlineto{\pgfqpoint{10.853635in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.874079in}}%
\pgfpathlineto{\pgfqpoint{10.874727in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.894913in}}%
\pgfpathlineto{\pgfqpoint{10.895819in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.915748in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.063101in}}%
\pgfpathlineto{\pgfqpoint{10.894287in}{5.059045in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{5.042266in}}%
\pgfpathlineto{\pgfqpoint{10.873196in}{5.038211in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{5.021431in}}%
\pgfpathlineto{\pgfqpoint{10.852104in}{5.017377in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{5.000596in}}%
\pgfpathlineto{\pgfqpoint{10.831012in}{4.996542in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.979762in}}%
\pgfpathlineto{\pgfqpoint{10.809921in}{4.975708in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.958927in}}%
\pgfpathlineto{\pgfqpoint{10.788829in}{4.954874in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.938092in}}%
\pgfpathlineto{\pgfqpoint{10.767737in}{4.934039in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.917257in}}%
\pgfpathlineto{\pgfqpoint{10.746645in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.896423in}}%
\pgfpathlineto{\pgfqpoint{10.725554in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.875588in}}%
\pgfpathlineto{\pgfqpoint{10.704462in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.854753in}}%
\pgfpathlineto{\pgfqpoint{10.683370in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.833918in}}%
\pgfpathlineto{\pgfqpoint{10.662278in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.813083in}}%
\pgfpathlineto{\pgfqpoint{10.641187in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.792249in}}%
\pgfpathlineto{\pgfqpoint{10.620095in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.771414in}}%
\pgfpathlineto{\pgfqpoint{10.599003in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.750579in}}%
\pgfpathlineto{\pgfqpoint{10.577911in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.729744in}}%
\pgfpathlineto{\pgfqpoint{10.556820in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.708910in}}%
\pgfpathlineto{\pgfqpoint{10.535728in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.688075in}}%
\pgfpathlineto{\pgfqpoint{10.514636in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.514601in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{4.659113in}}%
\pgfpathlineto{\pgfqpoint{10.535694in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{4.638279in}}%
\pgfpathlineto{\pgfqpoint{10.556787in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{4.617445in}}%
\pgfpathlineto{\pgfqpoint{10.577879in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{4.596611in}}%
\pgfpathlineto{\pgfqpoint{10.598972in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{4.575778in}}%
\pgfpathlineto{\pgfqpoint{10.620065in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{4.554944in}}%
\pgfpathlineto{\pgfqpoint{10.641157in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{4.534110in}}%
\pgfpathlineto{\pgfqpoint{10.662250in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.513276in}}%
\pgfpathlineto{\pgfqpoint{10.683343in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.492442in}}%
\pgfpathlineto{\pgfqpoint{10.704435in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.471609in}}%
\pgfpathlineto{\pgfqpoint{10.725528in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.450775in}}%
\pgfpathlineto{\pgfqpoint{10.746621in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.429941in}}%
\pgfpathlineto{\pgfqpoint{10.767713in}{4.413183in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.409107in}}%
\pgfpathlineto{\pgfqpoint{10.788806in}{4.392348in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.388273in}}%
\pgfpathlineto{\pgfqpoint{10.809899in}{4.371514in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.367439in}}%
\pgfpathlineto{\pgfqpoint{10.830991in}{4.350680in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.346606in}}%
\pgfpathlineto{\pgfqpoint{10.852084in}{4.329846in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.325772in}}%
\pgfpathlineto{\pgfqpoint{10.873177in}{4.309011in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.304938in}}%
\pgfpathlineto{\pgfqpoint{10.894270in}{4.288177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{5.325827in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.325815in}}%
\pgfpathlineto{\pgfqpoint{9.868999in}{5.329891in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.346650in}}%
\pgfpathlineto{\pgfqpoint{9.890091in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.367484in}}%
\pgfpathlineto{\pgfqpoint{9.911183in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.388319in}}%
\pgfpathlineto{\pgfqpoint{9.932275in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.409154in}}%
\pgfpathlineto{\pgfqpoint{9.953367in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.429988in}}%
\pgfpathlineto{\pgfqpoint{9.974459in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.450823in}}%
\pgfpathlineto{\pgfqpoint{9.995550in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.471658in}}%
\pgfpathlineto{\pgfqpoint{10.016642in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.492492in}}%
\pgfpathlineto{\pgfqpoint{10.037734in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.513327in}}%
\pgfpathlineto{\pgfqpoint{10.058826in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.534162in}}%
\pgfpathlineto{\pgfqpoint{10.079918in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.554996in}}%
\pgfpathlineto{\pgfqpoint{10.101010in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.575831in}}%
\pgfpathlineto{\pgfqpoint{10.122101in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.596666in}}%
\pgfpathlineto{\pgfqpoint{10.143193in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.617500in}}%
\pgfpathlineto{\pgfqpoint{10.164285in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.638335in}}%
\pgfpathlineto{\pgfqpoint{10.185377in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.659170in}}%
\pgfpathlineto{\pgfqpoint{10.206469in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.680004in}}%
\pgfpathlineto{\pgfqpoint{10.227561in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.700839in}}%
\pgfpathlineto{\pgfqpoint{10.248653in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.099479in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.702348in}}%
\pgfpathlineto{\pgfqpoint{10.078387in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.681513in}}%
\pgfpathlineto{\pgfqpoint{10.057295in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.660679in}}%
\pgfpathlineto{\pgfqpoint{10.036203in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.639844in}}%
\pgfpathlineto{\pgfqpoint{10.015112in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.619009in}}%
\pgfpathlineto{\pgfqpoint{9.994020in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.598175in}}%
\pgfpathlineto{\pgfqpoint{9.972928in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.577340in}}%
\pgfpathlineto{\pgfqpoint{9.951836in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.556505in}}%
\pgfpathlineto{\pgfqpoint{9.930744in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.535671in}}%
\pgfpathlineto{\pgfqpoint{9.909652in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.514836in}}%
\pgfpathlineto{\pgfqpoint{9.888561in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.494001in}}%
\pgfpathlineto{\pgfqpoint{9.867469in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.473167in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{5.473181in}}%
\pgfpathlineto{\pgfqpoint{9.841200in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.494017in}}%
\pgfpathlineto{\pgfqpoint{9.820110in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.514854in}}%
\pgfpathlineto{\pgfqpoint{9.799020in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.535690in}}%
\pgfpathlineto{\pgfqpoint{9.777930in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.556527in}}%
\pgfpathlineto{\pgfqpoint{9.756840in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.577363in}}%
\pgfpathlineto{\pgfqpoint{9.735750in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.598200in}}%
\pgfpathlineto{\pgfqpoint{9.714660in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.619036in}}%
\pgfpathlineto{\pgfqpoint{9.693570in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.639873in}}%
\pgfpathlineto{\pgfqpoint{9.672481in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.660710in}}%
\pgfpathlineto{\pgfqpoint{9.651391in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.681546in}}%
\pgfpathlineto{\pgfqpoint{9.630301in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.702383in}}%
\pgfpathlineto{\pgfqpoint{9.609211in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.460048in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{5.700884in}}%
\pgfpathlineto{\pgfqpoint{9.481138in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{5.680047in}}%
\pgfpathlineto{\pgfqpoint{9.502228in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{5.659211in}}%
\pgfpathlineto{\pgfqpoint{9.523318in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{5.638374in}}%
\pgfpathlineto{\pgfqpoint{9.544408in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{5.617538in}}%
\pgfpathlineto{\pgfqpoint{9.565498in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{5.596701in}}%
\pgfpathlineto{\pgfqpoint{9.586588in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{5.575865in}}%
\pgfpathlineto{\pgfqpoint{9.607678in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.555028in}}%
\pgfpathlineto{\pgfqpoint{9.628768in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.534192in}}%
\pgfpathlineto{\pgfqpoint{9.649858in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.513355in}}%
\pgfpathlineto{\pgfqpoint{9.670948in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.492519in}}%
\pgfpathlineto{\pgfqpoint{9.692038in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.471682in}}%
\pgfpathlineto{\pgfqpoint{9.713128in}{5.454896in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.450846in}}%
\pgfpathlineto{\pgfqpoint{9.734217in}{5.434062in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.430009in}}%
\pgfpathlineto{\pgfqpoint{9.755307in}{5.413228in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.409173in}}%
\pgfpathlineto{\pgfqpoint{9.776397in}{5.392393in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.388336in}}%
\pgfpathlineto{\pgfqpoint{9.797487in}{5.371559in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.367500in}}%
\pgfpathlineto{\pgfqpoint{9.818577in}{5.350725in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.346663in}}%
\pgfpathlineto{\pgfqpoint{9.839667in}{5.329891in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.611766in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.758337in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{3.643377in}}%
\pgfpathlineto{\pgfqpoint{9.779431in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{3.664209in}}%
\pgfpathlineto{\pgfqpoint{9.800525in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{3.685041in}}%
\pgfpathlineto{\pgfqpoint{9.821620in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{3.705874in}}%
\pgfpathlineto{\pgfqpoint{9.842714in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{3.726706in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{3.726689in}}%
\pgfpathlineto{\pgfqpoint{9.865924in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{3.705855in}}%
\pgfpathlineto{\pgfqpoint{9.887016in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{3.685021in}}%
\pgfpathlineto{\pgfqpoint{9.908109in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{3.664188in}}%
\pgfpathlineto{\pgfqpoint{9.929201in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{3.643354in}}%
\pgfpathlineto{\pgfqpoint{9.950294in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.099469in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{3.644864in}}%
\pgfpathlineto{\pgfqpoint{10.078376in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{3.665698in}}%
\pgfpathlineto{\pgfqpoint{10.057283in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{3.686532in}}%
\pgfpathlineto{\pgfqpoint{10.036191in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{3.707366in}}%
\pgfpathlineto{\pgfqpoint{10.015098in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{3.728200in}}%
\pgfpathlineto{\pgfqpoint{9.994006in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{3.749034in}}%
\pgfpathlineto{\pgfqpoint{9.972913in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{3.769867in}}%
\pgfpathlineto{\pgfqpoint{9.951821in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{3.790701in}}%
\pgfpathlineto{\pgfqpoint{9.930728in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{3.811535in}}%
\pgfpathlineto{\pgfqpoint{9.909635in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{3.832369in}}%
\pgfpathlineto{\pgfqpoint{9.888543in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{3.853203in}}%
\pgfpathlineto{\pgfqpoint{9.867450in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{3.874037in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{3.874051in}}%
\pgfpathlineto{\pgfqpoint{9.841190in}{3.871492in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{3.853219in}}%
\pgfpathlineto{\pgfqpoint{9.820095in}{3.850658in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{3.832387in}}%
\pgfpathlineto{\pgfqpoint{9.799001in}{3.829823in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{3.811555in}}%
\pgfpathlineto{\pgfqpoint{9.777907in}{3.808989in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{3.790722in}}%
\pgfpathlineto{\pgfqpoint{9.756813in}{3.788155in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{3.769890in}}%
\pgfpathlineto{\pgfqpoint{9.735718in}{3.767320in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{3.749058in}}%
\pgfpathlineto{\pgfqpoint{9.714624in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{3.728226in}}%
\pgfpathlineto{\pgfqpoint{9.693530in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{3.707393in}}%
\pgfpathlineto{\pgfqpoint{9.672435in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{3.686561in}}%
\pgfpathlineto{\pgfqpoint{9.651341in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{3.665729in}}%
\pgfpathlineto{\pgfqpoint{9.630247in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{3.644897in}}%
\pgfpathlineto{\pgfqpoint{9.609152in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.812783in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.452359in}}%
\pgfpathlineto{\pgfqpoint{8.833877in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.473191in}}%
\pgfpathlineto{\pgfqpoint{8.854972in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.494023in}}%
\pgfpathlineto{\pgfqpoint{8.876066in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.514855in}}%
\pgfpathlineto{\pgfqpoint{8.897161in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.535687in}}%
\pgfpathlineto{\pgfqpoint{8.918255in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.556519in}}%
\pgfpathlineto{\pgfqpoint{8.939350in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.577351in}}%
\pgfpathlineto{\pgfqpoint{8.960444in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.598183in}}%
\pgfpathlineto{\pgfqpoint{8.981539in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.619015in}}%
\pgfpathlineto{\pgfqpoint{9.002633in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.639847in}}%
\pgfpathlineto{\pgfqpoint{9.023728in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.660679in}}%
\pgfpathlineto{\pgfqpoint{9.044822in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{9.044901in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{4.686621in}}%
\pgfpathlineto{\pgfqpoint{9.023811in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{4.707457in}}%
\pgfpathlineto{\pgfqpoint{9.002721in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{4.728294in}}%
\pgfpathlineto{\pgfqpoint{8.981631in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{4.749131in}}%
\pgfpathlineto{\pgfqpoint{8.960541in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{4.769967in}}%
\pgfpathlineto{\pgfqpoint{8.939451in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{4.790804in}}%
\pgfpathlineto{\pgfqpoint{8.918361in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.811640in}}%
\pgfpathlineto{\pgfqpoint{8.897271in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.832477in}}%
\pgfpathlineto{\pgfqpoint{8.876181in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.853313in}}%
\pgfpathlineto{\pgfqpoint{8.855091in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.874150in}}%
\pgfpathlineto{\pgfqpoint{8.834001in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.894986in}}%
\pgfpathlineto{\pgfqpoint{8.812911in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.915823in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.768468in}}%
\pgfpathlineto{\pgfqpoint{8.811378in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.747631in}}%
\pgfpathlineto{\pgfqpoint{8.832467in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.726795in}}%
\pgfpathlineto{\pgfqpoint{8.853557in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.705958in}}%
\pgfpathlineto{\pgfqpoint{8.874647in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.685122in}}%
\pgfpathlineto{\pgfqpoint{8.895737in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{8.895637in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.662199in}}%
\pgfpathlineto{\pgfqpoint{8.874543in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.641367in}}%
\pgfpathlineto{\pgfqpoint{8.853448in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.620535in}}%
\pgfpathlineto{\pgfqpoint{8.832354in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.599703in}}%
\pgfpathlineto{\pgfqpoint{8.811259in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.578871in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.431527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{4.431451in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.578798in}}%
\pgfpathlineto{\pgfqpoint{10.897321in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.599632in}}%
\pgfpathlineto{\pgfqpoint{10.876228in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.620465in}}%
\pgfpathlineto{\pgfqpoint{10.855136in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.641299in}}%
\pgfpathlineto{\pgfqpoint{10.834043in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.662133in}}%
\pgfpathlineto{\pgfqpoint{10.812950in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.812983in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.685057in}}%
\pgfpathlineto{\pgfqpoint{10.834075in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.705892in}}%
\pgfpathlineto{\pgfqpoint{10.855166in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.726726in}}%
\pgfpathlineto{\pgfqpoint{10.876258in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.747561in}}%
\pgfpathlineto{\pgfqpoint{10.897350in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.768396in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.915748in}}%
\pgfpathlineto{\pgfqpoint{10.895819in}{4.913205in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.894913in}}%
\pgfpathlineto{\pgfqpoint{10.874727in}{4.892371in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.874079in}}%
\pgfpathlineto{\pgfqpoint{10.853635in}{4.871537in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.853244in}}%
\pgfpathlineto{\pgfqpoint{10.832543in}{4.850702in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.832409in}}%
\pgfpathlineto{\pgfqpoint{10.811452in}{4.829868in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.811574in}}%
\pgfpathlineto{\pgfqpoint{10.790360in}{4.809034in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.790740in}}%
\pgfpathlineto{\pgfqpoint{10.769268in}{4.788200in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.769905in}}%
\pgfpathlineto{\pgfqpoint{10.748176in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.749070in}}%
\pgfpathlineto{\pgfqpoint{10.727085in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.728235in}}%
\pgfpathlineto{\pgfqpoint{10.705993in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.707401in}}%
\pgfpathlineto{\pgfqpoint{10.684901in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.686566in}}%
\pgfpathlineto{\pgfqpoint{10.663809in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.663776in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{4.660623in}}%
\pgfpathlineto{\pgfqpoint{10.684868in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{4.639789in}}%
\pgfpathlineto{\pgfqpoint{10.705961in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{4.618955in}}%
\pgfpathlineto{\pgfqpoint{10.727054in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{4.598122in}}%
\pgfpathlineto{\pgfqpoint{10.748146in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{4.577288in}}%
\pgfpathlineto{\pgfqpoint{10.769239in}{4.559023in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{4.556454in}}%
\pgfpathlineto{\pgfqpoint{10.790332in}{4.538188in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{4.535620in}}%
\pgfpathlineto{\pgfqpoint{10.811424in}{4.517354in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.514786in}}%
\pgfpathlineto{\pgfqpoint{10.832517in}{4.496520in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.493952in}}%
\pgfpathlineto{\pgfqpoint{10.853610in}{4.475686in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.473119in}}%
\pgfpathlineto{\pgfqpoint{10.874703in}{4.454851in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.452285in}}%
\pgfpathlineto{\pgfqpoint{10.895795in}{4.434017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{5.473181in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.473167in}}%
\pgfpathlineto{\pgfqpoint{9.867469in}{5.475730in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.494001in}}%
\pgfpathlineto{\pgfqpoint{9.888561in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.514836in}}%
\pgfpathlineto{\pgfqpoint{9.909652in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.535671in}}%
\pgfpathlineto{\pgfqpoint{9.930744in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.556505in}}%
\pgfpathlineto{\pgfqpoint{9.951836in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.577340in}}%
\pgfpathlineto{\pgfqpoint{9.972928in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.598175in}}%
\pgfpathlineto{\pgfqpoint{9.994020in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.619009in}}%
\pgfpathlineto{\pgfqpoint{10.015112in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.639844in}}%
\pgfpathlineto{\pgfqpoint{10.036203in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.660679in}}%
\pgfpathlineto{\pgfqpoint{10.057295in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.681513in}}%
\pgfpathlineto{\pgfqpoint{10.078387in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.702348in}}%
\pgfpathlineto{\pgfqpoint{10.099479in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.950306in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.703857in}}%
\pgfpathlineto{\pgfqpoint{9.929214in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.683023in}}%
\pgfpathlineto{\pgfqpoint{9.908122in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.662188in}}%
\pgfpathlineto{\pgfqpoint{9.887030in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.641353in}}%
\pgfpathlineto{\pgfqpoint{9.865938in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.620519in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{5.620535in}}%
\pgfpathlineto{\pgfqpoint{9.842733in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.641372in}}%
\pgfpathlineto{\pgfqpoint{9.821643in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.662208in}}%
\pgfpathlineto{\pgfqpoint{9.800553in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.683045in}}%
\pgfpathlineto{\pgfqpoint{9.779463in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.703881in}}%
\pgfpathlineto{\pgfqpoint{9.758373in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.609211in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{5.702383in}}%
\pgfpathlineto{\pgfqpoint{9.630301in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{5.681546in}}%
\pgfpathlineto{\pgfqpoint{9.651391in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{5.660710in}}%
\pgfpathlineto{\pgfqpoint{9.672481in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{5.639873in}}%
\pgfpathlineto{\pgfqpoint{9.693570in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{5.619036in}}%
\pgfpathlineto{\pgfqpoint{9.714660in}{5.600736in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{5.598200in}}%
\pgfpathlineto{\pgfqpoint{9.735750in}{5.579902in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{5.577363in}}%
\pgfpathlineto{\pgfqpoint{9.756840in}{5.559068in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.556527in}}%
\pgfpathlineto{\pgfqpoint{9.777930in}{5.538233in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.535690in}}%
\pgfpathlineto{\pgfqpoint{9.799020in}{5.517399in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.514854in}}%
\pgfpathlineto{\pgfqpoint{9.820110in}{5.496565in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.494017in}}%
\pgfpathlineto{\pgfqpoint{9.841200in}{5.475730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759412in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.950294in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{3.643354in}}%
\pgfpathlineto{\pgfqpoint{9.929201in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{3.664188in}}%
\pgfpathlineto{\pgfqpoint{9.908109in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{3.685021in}}%
\pgfpathlineto{\pgfqpoint{9.887016in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{3.705855in}}%
\pgfpathlineto{\pgfqpoint{9.865924in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{3.726689in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{3.726706in}}%
\pgfpathlineto{\pgfqpoint{9.842714in}{3.725652in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{3.705874in}}%
\pgfpathlineto{\pgfqpoint{9.821620in}{3.704818in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{3.685041in}}%
\pgfpathlineto{\pgfqpoint{9.800525in}{3.683983in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{3.664209in}}%
\pgfpathlineto{\pgfqpoint{9.779431in}{3.663149in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{3.643377in}}%
\pgfpathlineto{\pgfqpoint{9.758337in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.811259in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.599703in}}%
\pgfpathlineto{\pgfqpoint{8.832354in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.620535in}}%
\pgfpathlineto{\pgfqpoint{8.853448in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.641367in}}%
\pgfpathlineto{\pgfqpoint{8.874543in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.662199in}}%
\pgfpathlineto{\pgfqpoint{8.895637in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{8.895737in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{4.685122in}}%
\pgfpathlineto{\pgfqpoint{8.874647in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{4.705958in}}%
\pgfpathlineto{\pgfqpoint{8.853557in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{4.726795in}}%
\pgfpathlineto{\pgfqpoint{8.832467in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{4.747631in}}%
\pgfpathlineto{\pgfqpoint{8.811378in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.768468in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{4.578871in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{4.578798in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.579857in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{4.768396in}}%
\pgfpathlineto{\pgfqpoint{10.897350in}{4.767365in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.747561in}}%
\pgfpathlineto{\pgfqpoint{10.876258in}{4.746531in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.726726in}}%
\pgfpathlineto{\pgfqpoint{10.855166in}{4.725697in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.705892in}}%
\pgfpathlineto{\pgfqpoint{10.834075in}{4.704863in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.685057in}}%
\pgfpathlineto{\pgfqpoint{10.812983in}{4.684028in}}%
\pgfpathlineto{\pgfqpoint{10.812950in}{4.663194in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{4.662133in}}%
\pgfpathlineto{\pgfqpoint{10.834043in}{4.642360in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{4.641299in}}%
\pgfpathlineto{\pgfqpoint{10.855136in}{4.621525in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{4.620465in}}%
\pgfpathlineto{\pgfqpoint{10.876228in}{4.600691in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{4.599632in}}%
\pgfpathlineto{\pgfqpoint{10.897321in}{4.579857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{3.642315in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{5.620535in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.620519in}}%
\pgfpathlineto{\pgfqpoint{9.865938in}{5.621570in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.641353in}}%
\pgfpathlineto{\pgfqpoint{9.887030in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.662188in}}%
\pgfpathlineto{\pgfqpoint{9.908122in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.683023in}}%
\pgfpathlineto{\pgfqpoint{9.929214in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.703857in}}%
\pgfpathlineto{\pgfqpoint{9.950306in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.758373in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{5.703881in}}%
\pgfpathlineto{\pgfqpoint{9.779463in}{5.684073in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{5.683045in}}%
\pgfpathlineto{\pgfqpoint{9.800553in}{5.663239in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{5.662208in}}%
\pgfpathlineto{\pgfqpoint{9.821643in}{5.642405in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{5.641372in}}%
\pgfpathlineto{\pgfqpoint{9.842733in}{5.621570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.810261in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.854327in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.854327in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.898393in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.898393in,y=3.545093in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.854327in,y=3.301359in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307255in,y=3.568449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{4.157963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307255in,y=4.084097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{4.673611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=4.599745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{5.189259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=5.115393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{5.704907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=5.631041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.251699in,y=4.673611in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{3.642315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{5.704907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{3.642315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{3.900139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{4.157963in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{4.157963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{4.415787in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{4.415787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{4.673611in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{4.673611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{4.931435in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{4.931435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.189259in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.189259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{3.642315in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.447083in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{3.642315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=3.568449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{3.900139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=3.826273in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.012\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{4.157963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=4.084097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{4.415787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=4.341921in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{4.673611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=4.599745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{4.931435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=4.857569in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.012\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{5.189259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=5.115393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{5.447083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=5.373217in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{5.704907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=5.631041in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{3.642315in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.704907in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{5.447083in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{3.900139in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{3.642315in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.814259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477567in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.479977in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{1.475056in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511087in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.754920in}}%
\pgfpathlineto{\pgfqpoint{2.508698in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953399in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.270184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.274880in}}%
\pgfpathlineto{\pgfqpoint{3.035101in}{1.272523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953573in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.295873in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.291035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{2.291059in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.295841in}}%
\pgfpathlineto{\pgfqpoint{3.035124in}{2.293403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477567in}{2.811091in}}%
\pgfpathlineto{\pgfqpoint{1.479906in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{2.814259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511087in}{2.811006in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.508699in}{2.814259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414291in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.475056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{1.479977in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.543277in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.548660in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.559427in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{1.564810in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.570194in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.575577in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.580961in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{0.905509in}}%
\pgfpathlineto{\pgfqpoint{1.586344in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.591728in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.597111in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{1.568342in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{0.951631in}}%
\pgfpathlineto{\pgfqpoint{1.552414in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{0.924042in}}%
\pgfpathlineto{\pgfqpoint{1.536485in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.520557in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{1.488701in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.841275in}}%
\pgfpathlineto{\pgfqpoint{1.472772in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.813687in}}%
\pgfpathlineto{\pgfqpoint{1.440916in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{0.786098in}}%
\pgfpathlineto{\pgfqpoint{1.424988in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447810in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.508698in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.754920in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.579571in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{2.563643in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{2.547715in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{0.813657in}}%
\pgfpathlineto{\pgfqpoint{2.531787in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.515860in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.841247in}}%
\pgfpathlineto{\pgfqpoint{2.499932in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{2.484004in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{0.896426in}}%
\pgfpathlineto{\pgfqpoint{2.468077in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.452149in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{0.924016in}}%
\pgfpathlineto{\pgfqpoint{2.436221in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{2.420293in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{2.391550in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.396928in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.402311in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{2.407694in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.413078in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.418461in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.423844in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.434611in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.439994in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.445377in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604121in}{0.987138in}}%
\pgfpathlineto{\pgfqpoint{1.607878in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.006804in}}%
\pgfpathlineto{\pgfqpoint{1.600202in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384534in}{0.987156in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.006785in}}%
\pgfpathlineto{\pgfqpoint{2.380787in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956999in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.220725in}}%
\pgfpathlineto{\pgfqpoint{0.984936in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{1.012873in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.252185in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.267915in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.299374in}}%
\pgfpathlineto{\pgfqpoint{1.096684in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.315104in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{1.124621in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.346564in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.362294in}}%
\pgfpathlineto{\pgfqpoint{1.180494in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.390625in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.380055in}}%
\pgfpathlineto{\pgfqpoint{1.105665in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.374740in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.369425in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.364110in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.358795in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.348165in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.342850in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.337535in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{0.953399in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.270184in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.204996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{3.035101in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.274880in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.342724in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.348042in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.965196in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.369312in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.374630in}}%
\pgfpathlineto{\pgfqpoint{2.882557in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.379947in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.390582in}}%
\pgfpathlineto{\pgfqpoint{2.808040in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.362204in}}%
\pgfpathlineto{\pgfqpoint{2.835971in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.346469in}}%
\pgfpathlineto{\pgfqpoint{2.863904in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{2.891837in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.299272in}}%
\pgfpathlineto{\pgfqpoint{2.919769in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.283540in}}%
\pgfpathlineto{\pgfqpoint{2.947702in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.267808in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{2.975634in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{3.003567in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{3.031499in}{1.210021in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203368in}{1.393753in}}%
\pgfpathlineto{\pgfqpoint{1.208431in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.401179in}}%
\pgfpathlineto{\pgfqpoint{1.188539in}{1.397529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785286in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{2.799917in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.401218in}}%
\pgfpathlineto{\pgfqpoint{2.780123in}{1.397529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203368in}{2.164702in}}%
\pgfpathlineto{\pgfqpoint{1.208540in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.172254in}}%
\pgfpathlineto{\pgfqpoint{1.188712in}{2.168397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785286in}{2.164709in}}%
\pgfpathlineto{\pgfqpoint{2.799967in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.172238in}}%
\pgfpathlineto{\pgfqpoint{2.780137in}{2.168397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118999in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.180656in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.175338in}}%
\pgfpathlineto{\pgfqpoint{1.180626in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.203730in}}%
\pgfpathlineto{\pgfqpoint{1.152697in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.219469in}}%
\pgfpathlineto{\pgfqpoint{1.124768in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.235203in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.250936in}}%
\pgfpathlineto{\pgfqpoint{1.096838in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{1.068908in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.282404in}}%
\pgfpathlineto{\pgfqpoint{1.040978in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.298137in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.313871in}}%
\pgfpathlineto{\pgfqpoint{1.013048in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.329605in}}%
\pgfpathlineto{\pgfqpoint{0.985118in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.345338in}}%
\pgfpathlineto{\pgfqpoint{0.957188in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.361072in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.295873in}}%
\pgfpathlineto{\pgfqpoint{0.953573in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.291035in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.228521in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.223202in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.217884in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.212566in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.207248in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.201929in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.196611in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.191293in}}%
\pgfpathlineto{\pgfqpoint{1.106084in}{2.189231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827471in}{2.175333in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.180641in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.185959in}}%
\pgfpathlineto{\pgfqpoint{2.882633in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.191277in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.196595in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.207231in}}%
\pgfpathlineto{\pgfqpoint{2.965267in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.212549in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.217867in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.223185in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.228503in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.291059in}}%
\pgfpathlineto{\pgfqpoint{3.035124in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.295841in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{3.031520in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.345299in}}%
\pgfpathlineto{\pgfqpoint{3.003588in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{2.975657in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.313834in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.298101in}}%
\pgfpathlineto{\pgfqpoint{2.947725in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.919794in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.266635in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.250902in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.219437in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.203704in}}%
\pgfpathlineto{\pgfqpoint{2.808068in}{2.189231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604121in}{2.559196in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.578823in}}%
\pgfpathlineto{\pgfqpoint{1.600259in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384534in}{2.559132in}}%
\pgfpathlineto{\pgfqpoint{2.388445in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.578764in}}%
\pgfpathlineto{\pgfqpoint{2.380783in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583029in}{2.586790in}}%
\pgfpathlineto{\pgfqpoint{1.597115in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.591765in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.586383in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.660570in}}%
\pgfpathlineto{\pgfqpoint{1.581001in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.575618in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.570236in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.564853in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{1.559471in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.554089in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.548706in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.543324in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.479906in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.811091in}}%
\pgfpathlineto{\pgfqpoint{1.475146in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.409156in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.807542in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.779948in}}%
\pgfpathlineto{\pgfqpoint{1.441007in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.752354in}}%
\pgfpathlineto{\pgfqpoint{1.456932in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.472857in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.724760in}}%
\pgfpathlineto{\pgfqpoint{1.488782in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.697166in}}%
\pgfpathlineto{\pgfqpoint{1.504708in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.669572in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.641978in}}%
\pgfpathlineto{\pgfqpoint{1.552483in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.614384in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405626in}{2.586722in}}%
\pgfpathlineto{\pgfqpoint{2.420299in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.614313in}}%
\pgfpathlineto{\pgfqpoint{2.436226in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{2.452153in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.468080in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.669495in}}%
\pgfpathlineto{\pgfqpoint{2.484007in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.697086in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.724677in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.531788in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.752268in}}%
\pgfpathlineto{\pgfqpoint{2.547716in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.779859in}}%
\pgfpathlineto{\pgfqpoint{2.563643in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.807450in}}%
\pgfpathlineto{\pgfqpoint{2.579570in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.513574in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.811006in}}%
\pgfpathlineto{\pgfqpoint{2.508699in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.445381in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.434615in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.429231in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.742029in}}%
\pgfpathlineto{\pgfqpoint{2.423848in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.418465in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.413082in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.407699in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.660397in}}%
\pgfpathlineto{\pgfqpoint{2.402316in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.396933in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351014in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{0.758509in}}%
\pgfpathlineto{\pgfqpoint{1.424988in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{0.786098in}}%
\pgfpathlineto{\pgfqpoint{1.440916in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.813687in}}%
\pgfpathlineto{\pgfqpoint{1.456844in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.472772in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.841275in}}%
\pgfpathlineto{\pgfqpoint{1.488701in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{0.868864in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{0.896453in}}%
\pgfpathlineto{\pgfqpoint{1.520557in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.536485in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{0.924042in}}%
\pgfpathlineto{\pgfqpoint{1.552414in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{0.951631in}}%
\pgfpathlineto{\pgfqpoint{1.568342in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{0.979219in}}%
\pgfpathlineto{\pgfqpoint{1.597111in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.591728in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.586344in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{0.905509in}}%
\pgfpathlineto{\pgfqpoint{1.580961in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.575577in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.570194in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.564810in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{1.559427in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.548660in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.543277in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.606562in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.611946in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.617329in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.622713in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{0.823846in}}%
\pgfpathlineto{\pgfqpoint{1.628096in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.633480in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.638863in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{0.905475in}}%
\pgfpathlineto{\pgfqpoint{1.649630in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.655013in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.660397in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{0.987103in}}%
\pgfpathlineto{\pgfqpoint{1.671164in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.676547in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.687314in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.068731in}}%
\pgfpathlineto{\pgfqpoint{1.692697in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.698081in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.703464in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{1.714231in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.724998in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.231077in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.693489in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{1.677556in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{1.661628in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.148310in}}%
\pgfpathlineto{\pgfqpoint{1.645699in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.629771in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.120721in}}%
\pgfpathlineto{\pgfqpoint{1.613843in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.093133in}}%
\pgfpathlineto{\pgfqpoint{1.597915in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{1.581986in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.566058in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{1.550130in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{1.534202in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.502345in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{0.955189in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.900011in}}%
\pgfpathlineto{\pgfqpoint{1.454560in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.438632in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{1.422704in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{0.817245in}}%
\pgfpathlineto{\pgfqpoint{1.390847in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.374919in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{1.358991in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.762067in}}%
\pgfpathlineto{\pgfqpoint{1.343063in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.600202in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.006804in}}%
\pgfpathlineto{\pgfqpoint{1.607878in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{0.987138in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384534in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.445377in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.439994in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.434611in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.429227in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{0.823881in}}%
\pgfpathlineto{\pgfqpoint{2.423844in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.418461in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.413078in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.407694in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{2.402311in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.396928in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.391550in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{0.979195in}}%
\pgfpathlineto{\pgfqpoint{2.420293in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{0.951606in}}%
\pgfpathlineto{\pgfqpoint{2.436221in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{0.924016in}}%
\pgfpathlineto{\pgfqpoint{2.452149in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.468077in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{0.896426in}}%
\pgfpathlineto{\pgfqpoint{2.484004in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{2.499932in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.841247in}}%
\pgfpathlineto{\pgfqpoint{2.515860in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.531787in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{0.813657in}}%
\pgfpathlineto{\pgfqpoint{2.547715in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{2.563643in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{0.758477in}}%
\pgfpathlineto{\pgfqpoint{2.579571in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.645567in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.789624in}}%
\pgfpathlineto{\pgfqpoint{2.613711in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.597783in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.817214in}}%
\pgfpathlineto{\pgfqpoint{2.581856in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{2.565928in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.872393in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.534073in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{2.518145in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.927573in}}%
\pgfpathlineto{\pgfqpoint{2.502217in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{2.486290in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.470362in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{0.982752in}}%
\pgfpathlineto{\pgfqpoint{2.454434in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.010342in}}%
\pgfpathlineto{\pgfqpoint{2.438506in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{2.422579in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.406651in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.065522in}}%
\pgfpathlineto{\pgfqpoint{2.390723in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.093111in}}%
\pgfpathlineto{\pgfqpoint{2.374796in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.120701in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.342940in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.148291in}}%
\pgfpathlineto{\pgfqpoint{2.327012in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.175881in}}%
\pgfpathlineto{\pgfqpoint{2.311085in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{2.295155in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.279229in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.231060in}}%
\pgfpathlineto{\pgfqpoint{2.271925in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.269040in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.274424in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{2.279807in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.285190in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.295957in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.068729in}}%
\pgfpathlineto{\pgfqpoint{2.301340in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.306723in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.312107in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.317490in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.333640in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.339023in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.349790in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.360556in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{2.365939in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.371323in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.376706in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.382089in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.380787in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.006785in}}%
\pgfpathlineto{\pgfqpoint{2.388438in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{0.987156in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960600in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.171267in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{1.016474in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.202727in}}%
\pgfpathlineto{\pgfqpoint{1.044411in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.218456in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.249916in}}%
\pgfpathlineto{\pgfqpoint{1.100285in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{1.128221in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.281376in}}%
\pgfpathlineto{\pgfqpoint{1.156158in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.312835in}}%
\pgfpathlineto{\pgfqpoint{1.184095in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.328565in}}%
\pgfpathlineto{\pgfqpoint{1.212032in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.344295in}}%
\pgfpathlineto{\pgfqpoint{1.239969in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.360025in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.375755in}}%
\pgfpathlineto{\pgfqpoint{1.267906in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.391484in}}%
\pgfpathlineto{\pgfqpoint{1.295843in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.407214in}}%
\pgfpathlineto{\pgfqpoint{1.323779in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.438674in}}%
\pgfpathlineto{\pgfqpoint{1.351716in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.470133in}}%
\pgfpathlineto{\pgfqpoint{1.407590in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.501593in}}%
\pgfpathlineto{\pgfqpoint{1.435527in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.507891in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.516952in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.511661in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.506346in}}%
\pgfpathlineto{\pgfqpoint{1.353670in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.501031in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.495716in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.490401in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{1.270991in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.474456in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.469141in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.463826in}}%
\pgfpathlineto{\pgfqpoint{1.188311in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.453196in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.447881in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{1.105632in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.437251in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.431936in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.426621in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.022952in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.415991in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.405361in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.400046in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.337535in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.342850in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.348165in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.358795in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.364110in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.369425in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.374740in}}%
\pgfpathlineto{\pgfqpoint{1.105665in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.380055in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.390625in}}%
\pgfpathlineto{\pgfqpoint{1.180494in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.362294in}}%
\pgfpathlineto{\pgfqpoint{1.152557in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.346564in}}%
\pgfpathlineto{\pgfqpoint{1.124621in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.330834in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.315104in}}%
\pgfpathlineto{\pgfqpoint{1.096684in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.299374in}}%
\pgfpathlineto{\pgfqpoint{1.068747in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.283645in}}%
\pgfpathlineto{\pgfqpoint{1.040810in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.267915in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.252185in}}%
\pgfpathlineto{\pgfqpoint{1.012873in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.236455in}}%
\pgfpathlineto{\pgfqpoint{0.984936in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.220725in}}%
\pgfpathlineto{\pgfqpoint{0.956999in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.204996in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.139807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.188539in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.401179in}}%
\pgfpathlineto{\pgfqpoint{1.208431in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.393753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{1.139690in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{3.031499in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.220611in}}%
\pgfpathlineto{\pgfqpoint{3.003567in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.236343in}}%
\pgfpathlineto{\pgfqpoint{2.975634in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.252075in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.267808in}}%
\pgfpathlineto{\pgfqpoint{2.947702in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.283540in}}%
\pgfpathlineto{\pgfqpoint{2.919769in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.299272in}}%
\pgfpathlineto{\pgfqpoint{2.891837in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{2.863904in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.346469in}}%
\pgfpathlineto{\pgfqpoint{2.835971in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.362204in}}%
\pgfpathlineto{\pgfqpoint{2.808040in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.390582in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.385265in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.379947in}}%
\pgfpathlineto{\pgfqpoint{2.882557in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.374630in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.369312in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.363995in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{2.965196in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.353359in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.348042in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.342724in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.337407in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.405236in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.410553in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.415871in}}%
\pgfpathlineto{\pgfqpoint{2.965231in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.421189in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{2.882591in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.442459in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.458412in}}%
\pgfpathlineto{\pgfqpoint{2.799952in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.463729in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.469047in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{2.717312in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.490317in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.500952in}}%
\pgfpathlineto{\pgfqpoint{2.634673in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.511587in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{2.553044in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.501531in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.485809in}}%
\pgfpathlineto{\pgfqpoint{2.580977in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.470066in}}%
\pgfpathlineto{\pgfqpoint{2.608909in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.636842in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.438602in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.422870in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.407137in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.391405in}}%
\pgfpathlineto{\pgfqpoint{2.720640in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.375673in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{2.748572in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.344209in}}%
\pgfpathlineto{\pgfqpoint{2.776505in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.804437in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{2.832370in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.281280in}}%
\pgfpathlineto{\pgfqpoint{2.860303in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.265547in}}%
\pgfpathlineto{\pgfqpoint{2.888235in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.249815in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.234083in}}%
\pgfpathlineto{\pgfqpoint{2.916168in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.218351in}}%
\pgfpathlineto{\pgfqpoint{2.944100in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.202619in}}%
\pgfpathlineto{\pgfqpoint{2.972033in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.155422in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{1.147518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.780123in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.401218in}}%
\pgfpathlineto{\pgfqpoint{2.799917in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.393679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730674in}{1.231988in}}%
\pgfpathlineto{\pgfqpoint{1.735765in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.258644in}}%
\pgfpathlineto{\pgfqpoint{1.725359in}{1.251689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257980in}{1.231991in}}%
\pgfpathlineto{\pgfqpoint{2.263291in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.258638in}}%
\pgfpathlineto{\pgfqpoint{2.252890in}{1.251689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456475in}{1.517323in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.527550in}}%
\pgfpathlineto{\pgfqpoint{1.436363in}{1.522535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532179in}{1.517302in}}%
\pgfpathlineto{\pgfqpoint{2.552033in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.525158in}{1.522535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456475in}{2.038368in}}%
\pgfpathlineto{\pgfqpoint{1.463509in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.048636in}}%
\pgfpathlineto{\pgfqpoint{1.436554in}{2.043391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532179in}{2.038362in}}%
\pgfpathlineto{\pgfqpoint{2.552138in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.048635in}}%
\pgfpathlineto{\pgfqpoint{2.525149in}{2.043391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372106in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.054323in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.049005in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.057008in}}%
\pgfpathlineto{\pgfqpoint{1.435602in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.064389in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.080117in}}%
\pgfpathlineto{\pgfqpoint{1.407672in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.095856in}}%
\pgfpathlineto{\pgfqpoint{1.379742in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.111590in}}%
\pgfpathlineto{\pgfqpoint{1.351812in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.127324in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.143057in}}%
\pgfpathlineto{\pgfqpoint{1.323882in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{1.295952in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.174525in}}%
\pgfpathlineto{\pgfqpoint{1.268022in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.190258in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.205992in}}%
\pgfpathlineto{\pgfqpoint{1.240092in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{1.212162in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.237460in}}%
\pgfpathlineto{\pgfqpoint{1.184232in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.253193in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.268927in}}%
\pgfpathlineto{\pgfqpoint{1.156302in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.284661in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.300394in}}%
\pgfpathlineto{\pgfqpoint{1.100442in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.316128in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.331862in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{1.044582in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.363329in}}%
\pgfpathlineto{\pgfqpoint{1.016652in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.379063in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.394796in}}%
\pgfpathlineto{\pgfqpoint{0.988722in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.410530in}}%
\pgfpathlineto{\pgfqpoint{0.960793in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.426264in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.361072in}}%
\pgfpathlineto{\pgfqpoint{0.957188in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.345338in}}%
\pgfpathlineto{\pgfqpoint{0.985118in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.329605in}}%
\pgfpathlineto{\pgfqpoint{1.013048in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.313871in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.298137in}}%
\pgfpathlineto{\pgfqpoint{1.040978in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.282404in}}%
\pgfpathlineto{\pgfqpoint{1.068908in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.266670in}}%
\pgfpathlineto{\pgfqpoint{1.096838in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.250936in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.235203in}}%
\pgfpathlineto{\pgfqpoint{1.124768in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.219469in}}%
\pgfpathlineto{\pgfqpoint{1.152697in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.203730in}}%
\pgfpathlineto{\pgfqpoint{1.180626in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.175338in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.180656in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.185975in}}%
\pgfpathlineto{\pgfqpoint{1.106084in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.191293in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.196611in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.201929in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.207248in}}%
\pgfpathlineto{\pgfqpoint{1.023455in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.212566in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.217884in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.223202in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.228521in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.166007in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.160688in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.150052in}}%
\pgfpathlineto{\pgfqpoint{1.023411in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.144734in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.139415in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.134097in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.128779in}}%
\pgfpathlineto{\pgfqpoint{1.106039in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.123461in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.118142in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.112824in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.107506in}}%
\pgfpathlineto{\pgfqpoint{1.188668in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.102188in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.096869in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.091551in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.086233in}}%
\pgfpathlineto{\pgfqpoint{1.271297in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.080915in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.075596in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.070278in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.064960in}}%
\pgfpathlineto{\pgfqpoint{1.353925in}{2.064226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.188712in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.172254in}}%
\pgfpathlineto{\pgfqpoint{1.208540in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.164702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553272in}{2.057491in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.048997in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.054313in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.059631in}}%
\pgfpathlineto{\pgfqpoint{2.634773in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.064949in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.070266in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.075584in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.080902in}}%
\pgfpathlineto{\pgfqpoint{2.717407in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.086220in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.091538in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.096856in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.102174in}}%
\pgfpathlineto{\pgfqpoint{2.800042in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.112810in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.118128in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{2.882676in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.128763in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.134081in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.139399in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.144717in}}%
\pgfpathlineto{\pgfqpoint{2.965310in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.150035in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.155353in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.160671in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.165989in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.228503in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.223185in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.217867in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.212549in}}%
\pgfpathlineto{\pgfqpoint{2.965267in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.207231in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.196595in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.191277in}}%
\pgfpathlineto{\pgfqpoint{2.882633in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.185959in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.180641in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.175333in}}%
\pgfpathlineto{\pgfqpoint{2.808068in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.203704in}}%
\pgfpathlineto{\pgfqpoint{2.836000in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.219437in}}%
\pgfpathlineto{\pgfqpoint{2.863931in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.250902in}}%
\pgfpathlineto{\pgfqpoint{2.891862in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.266635in}}%
\pgfpathlineto{\pgfqpoint{2.919794in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.282368in}}%
\pgfpathlineto{\pgfqpoint{2.947725in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.298101in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.313834in}}%
\pgfpathlineto{\pgfqpoint{2.975657in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{3.003588in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.345299in}}%
\pgfpathlineto{\pgfqpoint{3.031520in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.361032in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.426223in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.410490in}}%
\pgfpathlineto{\pgfqpoint{2.999985in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.394757in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.379025in}}%
\pgfpathlineto{\pgfqpoint{2.972053in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.331826in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.316093in}}%
\pgfpathlineto{\pgfqpoint{2.888259in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.284628in}}%
\pgfpathlineto{\pgfqpoint{2.832396in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.268895in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.253162in}}%
\pgfpathlineto{\pgfqpoint{2.804464in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.237429in}}%
\pgfpathlineto{\pgfqpoint{2.776533in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.221696in}}%
\pgfpathlineto{\pgfqpoint{2.748601in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.205963in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.174498in}}%
\pgfpathlineto{\pgfqpoint{2.692738in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{2.664807in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.143032in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.127299in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.111566in}}%
\pgfpathlineto{\pgfqpoint{2.608944in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.095833in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.080101in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.064368in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{2.064226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.780137in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.172238in}}%
\pgfpathlineto{\pgfqpoint{2.799967in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.164709in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730674in}{2.307300in}}%
\pgfpathlineto{\pgfqpoint{1.735765in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.334015in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{2.314237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257980in}{2.307288in}}%
\pgfpathlineto{\pgfqpoint{2.263290in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.333909in}}%
\pgfpathlineto{\pgfqpoint{2.252897in}{2.314237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709582in}{2.334894in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.725010in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.719638in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.714255in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.415664in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.703491in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.698108in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.692726in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.497308in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.681961in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.676578in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.671196in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.578951in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.655049in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.649666in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.660595in}}%
\pgfpathlineto{\pgfqpoint{1.644284in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.638902in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.633519in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.742239in}}%
\pgfpathlineto{\pgfqpoint{1.622754in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.617372in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.543324in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.548706in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.554089in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.559471in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.742214in}}%
\pgfpathlineto{\pgfqpoint{1.564853in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.570236in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.575618in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.581001in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.660570in}}%
\pgfpathlineto{\pgfqpoint{1.586383in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.591765in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.597115in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.586790in}}%
\pgfpathlineto{\pgfqpoint{1.568408in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.614384in}}%
\pgfpathlineto{\pgfqpoint{1.552483in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.641978in}}%
\pgfpathlineto{\pgfqpoint{1.536558in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.669572in}}%
\pgfpathlineto{\pgfqpoint{1.504708in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.697166in}}%
\pgfpathlineto{\pgfqpoint{1.488782in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.724760in}}%
\pgfpathlineto{\pgfqpoint{1.472857in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.456932in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.752354in}}%
\pgfpathlineto{\pgfqpoint{1.441007in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.779948in}}%
\pgfpathlineto{\pgfqpoint{1.425081in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.807542in}}%
\pgfpathlineto{\pgfqpoint{1.409156in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.343167in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.803993in}}%
\pgfpathlineto{\pgfqpoint{1.359092in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.776399in}}%
\pgfpathlineto{\pgfqpoint{1.375017in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.390942in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.748805in}}%
\pgfpathlineto{\pgfqpoint{1.406867in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.721211in}}%
\pgfpathlineto{\pgfqpoint{1.422793in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.693617in}}%
\pgfpathlineto{\pgfqpoint{1.438718in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.454643in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.666023in}}%
\pgfpathlineto{\pgfqpoint{1.470568in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.638429in}}%
\pgfpathlineto{\pgfqpoint{1.486494in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.610835in}}%
\pgfpathlineto{\pgfqpoint{1.502419in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.518344in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.583241in}}%
\pgfpathlineto{\pgfqpoint{1.534269in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.555647in}}%
\pgfpathlineto{\pgfqpoint{1.550195in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{1.566120in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.500458in}}%
\pgfpathlineto{\pgfqpoint{1.597970in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.472864in}}%
\pgfpathlineto{\pgfqpoint{1.613895in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{1.629821in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.645746in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.417676in}}%
\pgfpathlineto{\pgfqpoint{1.661671in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.390082in}}%
\pgfpathlineto{\pgfqpoint{1.677596in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.693522in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.709447in}{2.335071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.600259in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.578823in}}%
\pgfpathlineto{\pgfqpoint{1.607840in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.559196in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279072in}{2.334848in}}%
\pgfpathlineto{\pgfqpoint{2.279243in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.295163in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.362439in}}%
\pgfpathlineto{\pgfqpoint{2.311097in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.390030in}}%
\pgfpathlineto{\pgfqpoint{2.327024in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.417620in}}%
\pgfpathlineto{\pgfqpoint{2.342951in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.358878in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.445211in}}%
\pgfpathlineto{\pgfqpoint{2.374805in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.472802in}}%
\pgfpathlineto{\pgfqpoint{2.390733in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.500393in}}%
\pgfpathlineto{\pgfqpoint{2.406660in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.422587in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.527984in}}%
\pgfpathlineto{\pgfqpoint{2.438514in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.555575in}}%
\pgfpathlineto{\pgfqpoint{2.454441in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.583166in}}%
\pgfpathlineto{\pgfqpoint{2.470368in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.610757in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.638348in}}%
\pgfpathlineto{\pgfqpoint{2.518149in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.665938in}}%
\pgfpathlineto{\pgfqpoint{2.534076in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.550003in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{2.565930in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{2.581857in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.748711in}}%
\pgfpathlineto{\pgfqpoint{2.597784in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.613711in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.776302in}}%
\pgfpathlineto{\pgfqpoint{2.629638in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.803893in}}%
\pgfpathlineto{\pgfqpoint{2.645565in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.579570in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.807450in}}%
\pgfpathlineto{\pgfqpoint{2.563643in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.779859in}}%
\pgfpathlineto{\pgfqpoint{2.547716in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.752268in}}%
\pgfpathlineto{\pgfqpoint{2.531788in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.724677in}}%
\pgfpathlineto{\pgfqpoint{2.499934in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.697086in}}%
\pgfpathlineto{\pgfqpoint{2.484007in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.669495in}}%
\pgfpathlineto{\pgfqpoint{2.468080in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.452153in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{2.436226in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.614313in}}%
\pgfpathlineto{\pgfqpoint{2.420299in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.586722in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.396933in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.402316in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.660397in}}%
\pgfpathlineto{\pgfqpoint{2.407699in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.413082in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.418465in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.423848in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.742029in}}%
\pgfpathlineto{\pgfqpoint{2.429231in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.434615in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.445381in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.382093in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.376710in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.365944in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.742073in}}%
\pgfpathlineto{\pgfqpoint{2.360560in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.355177in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.349794in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.344411in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.660440in}}%
\pgfpathlineto{\pgfqpoint{2.339028in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.333645in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.322878in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.578807in}}%
\pgfpathlineto{\pgfqpoint{2.317495in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.306729in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.301346in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.497175in}}%
\pgfpathlineto{\pgfqpoint{2.295962in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.290579in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.285196in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.279813in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.415542in}}%
\pgfpathlineto{\pgfqpoint{2.274430in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.269047in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.263664in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.271629in}{2.335071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.380783in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.578764in}}%
\pgfpathlineto{\pgfqpoint{2.388445in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.559132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287737in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.343063in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.762067in}}%
\pgfpathlineto{\pgfqpoint{1.358991in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{1.374919in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.390847in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{0.817245in}}%
\pgfpathlineto{\pgfqpoint{1.406776in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{0.844833in}}%
\pgfpathlineto{\pgfqpoint{1.422704in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{1.438632in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.454560in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.900011in}}%
\pgfpathlineto{\pgfqpoint{1.470489in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{0.927600in}}%
\pgfpathlineto{\pgfqpoint{1.486417in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{0.955189in}}%
\pgfpathlineto{\pgfqpoint{1.502345in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{1.534202in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.010366in}}%
\pgfpathlineto{\pgfqpoint{1.550130in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.037955in}}%
\pgfpathlineto{\pgfqpoint{1.566058in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.581986in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.065544in}}%
\pgfpathlineto{\pgfqpoint{1.597915in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.093133in}}%
\pgfpathlineto{\pgfqpoint{1.613843in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.120721in}}%
\pgfpathlineto{\pgfqpoint{1.629771in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.645699in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.148310in}}%
\pgfpathlineto{\pgfqpoint{1.661628in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.175899in}}%
\pgfpathlineto{\pgfqpoint{1.677556in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{1.693489in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.709412in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.231077in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.724998in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.719614in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.714231in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.703464in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.698081in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.692697in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.068731in}}%
\pgfpathlineto{\pgfqpoint{1.687314in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.681930in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.676547in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.671164in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{0.987103in}}%
\pgfpathlineto{\pgfqpoint{1.665780in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.660397in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.655013in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.649630in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{0.905475in}}%
\pgfpathlineto{\pgfqpoint{1.644246in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.638863in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.633480in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.628096in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{0.823846in}}%
\pgfpathlineto{\pgfqpoint{1.622713in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.617329in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.611946in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.606562in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.675231in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.680615in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.685998in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.696765in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.702149in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.707532in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{0.905440in}}%
\pgfpathlineto{\pgfqpoint{1.712916in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.718299in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.723682in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.729066in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{0.987068in}}%
\pgfpathlineto{\pgfqpoint{1.734449in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.739833in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.745216in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{1.755983in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.761366in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.766750in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.772133in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{1.777517in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.782900in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.788284in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.793667in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{1.799050in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.804434in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.809817in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.820584in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.825968in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.831351in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.395211in}}%
\pgfpathlineto{\pgfqpoint{1.836734in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.842118in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.847501in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.852885in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{1.858268in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.850514in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.482934in}}%
\pgfpathlineto{\pgfqpoint{1.834555in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.818633in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{1.802698in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.427756in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.400168in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{1.738985in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.344990in}}%
\pgfpathlineto{\pgfqpoint{1.723057in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.317401in}}%
\pgfpathlineto{\pgfqpoint{1.707129in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.675272in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.262223in}}%
\pgfpathlineto{\pgfqpoint{1.659344in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.234635in}}%
\pgfpathlineto{\pgfqpoint{1.643416in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.627487in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{1.611559in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.179457in}}%
\pgfpathlineto{\pgfqpoint{1.595631in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.151868in}}%
\pgfpathlineto{\pgfqpoint{1.579703in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.563774in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.124279in}}%
\pgfpathlineto{\pgfqpoint{1.547846in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.096691in}}%
\pgfpathlineto{\pgfqpoint{1.531918in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.069102in}}%
\pgfpathlineto{\pgfqpoint{1.515990in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{1.484133in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.013924in}}%
\pgfpathlineto{\pgfqpoint{1.468205in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.986335in}}%
\pgfpathlineto{\pgfqpoint{1.452277in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{1.420420in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{0.931158in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{0.903569in}}%
\pgfpathlineto{\pgfqpoint{1.388564in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.372635in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{0.875980in}}%
\pgfpathlineto{\pgfqpoint{1.356707in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.848391in}}%
\pgfpathlineto{\pgfqpoint{1.340779in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{1.324851in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.308922in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{0.793214in}}%
\pgfpathlineto{\pgfqpoint{1.292994in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{1.277066in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725359in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.258644in}}%
\pgfpathlineto{\pgfqpoint{1.735765in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.231988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.321257in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.382089in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.376706in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.371323in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.365939in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{0.823837in}}%
\pgfpathlineto{\pgfqpoint{2.360556in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.355173in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.349790in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.344406in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{2.339023in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.333640in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.328256in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.322873in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{2.317490in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.312107in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.306723in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.301340in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.068729in}}%
\pgfpathlineto{\pgfqpoint{2.295957in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.290573in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.285190in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.279807in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{2.274424in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.269040in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.271925in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.231060in}}%
\pgfpathlineto{\pgfqpoint{2.279229in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.295155in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.203470in}}%
\pgfpathlineto{\pgfqpoint{2.311085in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.175881in}}%
\pgfpathlineto{\pgfqpoint{2.327012in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.148291in}}%
\pgfpathlineto{\pgfqpoint{2.342940in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.358868in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.120701in}}%
\pgfpathlineto{\pgfqpoint{2.374796in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.093111in}}%
\pgfpathlineto{\pgfqpoint{2.390723in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.065522in}}%
\pgfpathlineto{\pgfqpoint{2.406651in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.422579in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.037932in}}%
\pgfpathlineto{\pgfqpoint{2.438506in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.010342in}}%
\pgfpathlineto{\pgfqpoint{2.454434in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{0.982752in}}%
\pgfpathlineto{\pgfqpoint{2.470362in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.486290in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{2.502217in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{0.927573in}}%
\pgfpathlineto{\pgfqpoint{2.518145in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{2.534073in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.550000in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.872393in}}%
\pgfpathlineto{\pgfqpoint{2.565928in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{2.581856in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.817214in}}%
\pgfpathlineto{\pgfqpoint{2.597783in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.613711in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.789624in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{2.645567in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.711563in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{0.765591in}}%
\pgfpathlineto{\pgfqpoint{2.695635in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{2.679707in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{2.647852in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{0.848361in}}%
\pgfpathlineto{\pgfqpoint{2.631924in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.875950in}}%
\pgfpathlineto{\pgfqpoint{2.615996in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.600069in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.903540in}}%
\pgfpathlineto{\pgfqpoint{2.584141in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{2.568213in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.958720in}}%
\pgfpathlineto{\pgfqpoint{2.552286in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.013899in}}%
\pgfpathlineto{\pgfqpoint{2.504502in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{2.488575in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.472647in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.069079in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{2.440792in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.124258in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.408936in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.151848in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.179438in}}%
\pgfpathlineto{\pgfqpoint{2.377081in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.207027in}}%
\pgfpathlineto{\pgfqpoint{2.361153in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.345225in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.234617in}}%
\pgfpathlineto{\pgfqpoint{2.329298in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.262207in}}%
\pgfpathlineto{\pgfqpoint{2.313370in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{2.297442in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.281515in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.317386in}}%
\pgfpathlineto{\pgfqpoint{2.265587in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.344976in}}%
\pgfpathlineto{\pgfqpoint{2.249659in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.217804in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{2.201876in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.427745in}}%
\pgfpathlineto{\pgfqpoint{2.185948in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{2.170015in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.482925in}}%
\pgfpathlineto{\pgfqpoint{2.138138in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{2.125003in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.130386in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.135770in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.146536in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.151919in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.395208in}}%
\pgfpathlineto{\pgfqpoint{2.157303in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.162686in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.168069in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.173453in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{2.178836in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.184219in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{2.194986in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.200369in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.205752in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.211136in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.216519in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.221902in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.232669in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.068685in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.243435in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.248819in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{0.987055in}}%
\pgfpathlineto{\pgfqpoint{2.259585in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.264968in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.270352in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.275735in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{2.281118in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.286502in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.291885in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.297268in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{0.823793in}}%
\pgfpathlineto{\pgfqpoint{2.302651in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.308035in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.313418in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.318801in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.252890in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.258638in}}%
\pgfpathlineto{\pgfqpoint{2.263291in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.231991in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964201in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{0.992138in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.121809in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{1.048012in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.153268in}}%
\pgfpathlineto{\pgfqpoint{1.075949in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{1.131822in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.216187in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.231917in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.247647in}}%
\pgfpathlineto{\pgfqpoint{1.187696in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.263377in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.279107in}}%
\pgfpathlineto{\pgfqpoint{1.243570in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.294837in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{1.271507in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{1.299443in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.342026in}}%
\pgfpathlineto{\pgfqpoint{1.327380in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.357756in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.373486in}}%
\pgfpathlineto{\pgfqpoint{1.355317in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.389215in}}%
\pgfpathlineto{\pgfqpoint{1.383254in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.404945in}}%
\pgfpathlineto{\pgfqpoint{1.411191in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.420675in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.436405in}}%
\pgfpathlineto{\pgfqpoint{1.439128in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.467065in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.467864in}}%
\pgfpathlineto{\pgfqpoint{1.495001in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.515054in}}%
\pgfpathlineto{\pgfqpoint{1.550875in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.530784in}}%
\pgfpathlineto{\pgfqpoint{1.578812in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.546513in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{1.606749in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.593703in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.625162in}}%
\pgfpathlineto{\pgfqpoint{1.690559in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{1.718482in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.653897in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{1.684354in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.643267in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.637952in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.632637in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.627322in}}%
\pgfpathlineto{\pgfqpoint{1.601675in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.616692in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.606062in}}%
\pgfpathlineto{\pgfqpoint{1.518995in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.600747in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.595432in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.584802in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.574172in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.568857in}}%
\pgfpathlineto{\pgfqpoint{1.353636in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.563542in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.558227in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.547597in}}%
\pgfpathlineto{\pgfqpoint{1.270957in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.542282in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.536967in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.531652in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.526337in}}%
\pgfpathlineto{\pgfqpoint{1.188278in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.521022in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.515707in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.510392in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{1.105598in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.499762in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.494447in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.483817in}}%
\pgfpathlineto{\pgfqpoint{1.022919in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.473187in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.467872in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.462557in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.400046in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.405361in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.410676in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.415991in}}%
\pgfpathlineto{\pgfqpoint{1.022952in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.421306in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.426621in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.431936in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.437251in}}%
\pgfpathlineto{\pgfqpoint{1.105632in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.442566in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.447881in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.453196in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{1.188311in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.463826in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.469141in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.474456in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.479771in}}%
\pgfpathlineto{\pgfqpoint{1.270991in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.485086in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.490401in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.495716in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.501031in}}%
\pgfpathlineto{\pgfqpoint{1.353670in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.506346in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.511661in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.516952in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.507891in}}%
\pgfpathlineto{\pgfqpoint{1.435527in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.501593in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.407590in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.470133in}}%
\pgfpathlineto{\pgfqpoint{1.379653in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.454404in}}%
\pgfpathlineto{\pgfqpoint{1.351716in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.438674in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.422944in}}%
\pgfpathlineto{\pgfqpoint{1.323779in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.407214in}}%
\pgfpathlineto{\pgfqpoint{1.295843in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.391484in}}%
\pgfpathlineto{\pgfqpoint{1.267906in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.375755in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.360025in}}%
\pgfpathlineto{\pgfqpoint{1.239969in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.344295in}}%
\pgfpathlineto{\pgfqpoint{1.212032in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.328565in}}%
\pgfpathlineto{\pgfqpoint{1.184095in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.312835in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.297105in}}%
\pgfpathlineto{\pgfqpoint{1.156158in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.281376in}}%
\pgfpathlineto{\pgfqpoint{1.128221in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{1.100285in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.249916in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.234186in}}%
\pgfpathlineto{\pgfqpoint{1.072348in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.218456in}}%
\pgfpathlineto{\pgfqpoint{1.044411in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.202727in}}%
\pgfpathlineto{\pgfqpoint{1.016474in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.186997in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.171267in}}%
\pgfpathlineto{\pgfqpoint{0.988537in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.155537in}}%
\pgfpathlineto{\pgfqpoint{0.960600in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.074619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.436363in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.527550in}}%
\pgfpathlineto{\pgfqpoint{1.463464in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.517323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{1.074501in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.139690in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.155422in}}%
\pgfpathlineto{\pgfqpoint{2.999965in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.186886in}}%
\pgfpathlineto{\pgfqpoint{2.972033in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.202619in}}%
\pgfpathlineto{\pgfqpoint{2.944100in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.218351in}}%
\pgfpathlineto{\pgfqpoint{2.916168in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.234083in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.249815in}}%
\pgfpathlineto{\pgfqpoint{2.888235in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.265547in}}%
\pgfpathlineto{\pgfqpoint{2.860303in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.281280in}}%
\pgfpathlineto{\pgfqpoint{2.832370in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.297012in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.312744in}}%
\pgfpathlineto{\pgfqpoint{2.804437in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.328476in}}%
\pgfpathlineto{\pgfqpoint{2.776505in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.344209in}}%
\pgfpathlineto{\pgfqpoint{2.748572in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.359941in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.375673in}}%
\pgfpathlineto{\pgfqpoint{2.720640in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.391405in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.407137in}}%
\pgfpathlineto{\pgfqpoint{2.664775in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.422870in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.438602in}}%
\pgfpathlineto{\pgfqpoint{2.636842in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{2.608909in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.470066in}}%
\pgfpathlineto{\pgfqpoint{2.580977in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.485809in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.501531in}}%
\pgfpathlineto{\pgfqpoint{2.553044in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.508836in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.516905in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.511587in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.506270in}}%
\pgfpathlineto{\pgfqpoint{2.634673in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.500952in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.495635in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.490317in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.484999in}}%
\pgfpathlineto{\pgfqpoint{2.717312in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.479682in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.474364in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.469047in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.463729in}}%
\pgfpathlineto{\pgfqpoint{2.799952in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.458412in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.453094in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.447776in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.442459in}}%
\pgfpathlineto{\pgfqpoint{2.882591in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.437141in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.431824in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.426506in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.421189in}}%
\pgfpathlineto{\pgfqpoint{2.965231in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.415871in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.410553in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.405236in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.399918in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.462430in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.467747in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.478383in}}%
\pgfpathlineto{\pgfqpoint{2.965266in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.489018in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.494335in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.499653in}}%
\pgfpathlineto{\pgfqpoint{2.882626in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.510288in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.515606in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.520923in}}%
\pgfpathlineto{\pgfqpoint{2.799987in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.526241in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.536876in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{2.717347in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.552829in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.558146in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{2.634708in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.568781in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.574099in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.579416in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{2.552068in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.595369in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.600687in}}%
\pgfpathlineto{\pgfqpoint{2.469429in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.606004in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.611322in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.616639in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.621957in}}%
\pgfpathlineto{\pgfqpoint{2.386789in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.627275in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.632592in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.637910in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.643227in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.648545in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.653862in}}%
\pgfpathlineto{\pgfqpoint{2.270184in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.640920in}}%
\pgfpathlineto{\pgfqpoint{2.298050in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.625128in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.609410in}}%
\pgfpathlineto{\pgfqpoint{2.325982in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.593664in}}%
\pgfpathlineto{\pgfqpoint{2.353915in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{2.381847in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.562200in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.546467in}}%
\pgfpathlineto{\pgfqpoint{2.409780in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{2.437713in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{2.465645in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.499271in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.493578in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.467806in}}%
\pgfpathlineto{\pgfqpoint{2.521510in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.436342in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.420610in}}%
\pgfpathlineto{\pgfqpoint{2.577375in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.404877in}}%
\pgfpathlineto{\pgfqpoint{2.605308in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.389145in}}%
\pgfpathlineto{\pgfqpoint{2.633241in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.373413in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.357681in}}%
\pgfpathlineto{\pgfqpoint{2.661173in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{2.689106in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.326216in}}%
\pgfpathlineto{\pgfqpoint{2.717038in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.310484in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{2.744971in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{2.772903in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{2.800836in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.247555in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.231823in}}%
\pgfpathlineto{\pgfqpoint{2.828769in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.216091in}}%
\pgfpathlineto{\pgfqpoint{2.856701in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.200358in}}%
\pgfpathlineto{\pgfqpoint{2.884634in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.168894in}}%
\pgfpathlineto{\pgfqpoint{2.912566in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{2.940499in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.137430in}}%
\pgfpathlineto{\pgfqpoint{2.968432in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.121697in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{2.996364in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{3.024297in}{1.085015in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525158in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.527540in}}%
\pgfpathlineto{\pgfqpoint{2.552033in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.517302in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688490in}{1.917354in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.912035in}}%
\pgfpathlineto{\pgfqpoint{1.718479in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.956504in}}%
\pgfpathlineto{\pgfqpoint{1.662646in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.972244in}}%
\pgfpathlineto{\pgfqpoint{1.634716in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.987977in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.003711in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.019445in}}%
\pgfpathlineto{\pgfqpoint{1.578856in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.550926in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.050912in}}%
\pgfpathlineto{\pgfqpoint{1.522996in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.066646in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.082380in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.098113in}}%
\pgfpathlineto{\pgfqpoint{1.467136in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.113847in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.129581in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.145314in}}%
\pgfpathlineto{\pgfqpoint{1.411277in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.161048in}}%
\pgfpathlineto{\pgfqpoint{1.383347in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{1.355417in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.192515in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.208249in}}%
\pgfpathlineto{\pgfqpoint{1.327487in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.223983in}}%
\pgfpathlineto{\pgfqpoint{1.299557in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.239716in}}%
\pgfpathlineto{\pgfqpoint{1.271627in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.255450in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{1.243697in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.286918in}}%
\pgfpathlineto{\pgfqpoint{1.215767in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.302651in}}%
\pgfpathlineto{\pgfqpoint{1.187837in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.318385in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.334119in}}%
\pgfpathlineto{\pgfqpoint{1.159907in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.349852in}}%
\pgfpathlineto{\pgfqpoint{1.131977in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.365586in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.381320in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.397053in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.412787in}}%
\pgfpathlineto{\pgfqpoint{1.048187in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.428521in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.444255in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.459988in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.475722in}}%
\pgfpathlineto{\pgfqpoint{0.964397in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.491456in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.426264in}}%
\pgfpathlineto{\pgfqpoint{0.960793in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.410530in}}%
\pgfpathlineto{\pgfqpoint{0.988722in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.394796in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.379063in}}%
\pgfpathlineto{\pgfqpoint{1.016652in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.363329in}}%
\pgfpathlineto{\pgfqpoint{1.044582in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{1.072512in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.331862in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.316128in}}%
\pgfpathlineto{\pgfqpoint{1.100442in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.300394in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.284661in}}%
\pgfpathlineto{\pgfqpoint{1.156302in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.268927in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.253193in}}%
\pgfpathlineto{\pgfqpoint{1.184232in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.237460in}}%
\pgfpathlineto{\pgfqpoint{1.212162in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.221726in}}%
\pgfpathlineto{\pgfqpoint{1.240092in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.205992in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.190258in}}%
\pgfpathlineto{\pgfqpoint{1.268022in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.174525in}}%
\pgfpathlineto{\pgfqpoint{1.295952in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.158791in}}%
\pgfpathlineto{\pgfqpoint{1.323882in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.143057in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.127324in}}%
\pgfpathlineto{\pgfqpoint{1.351812in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.111590in}}%
\pgfpathlineto{\pgfqpoint{1.379742in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.095856in}}%
\pgfpathlineto{\pgfqpoint{1.407672in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.080117in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.064389in}}%
\pgfpathlineto{\pgfqpoint{1.435602in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.057008in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.049005in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.054323in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.059641in}}%
\pgfpathlineto{\pgfqpoint{1.353925in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.064960in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.070278in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.075596in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.080915in}}%
\pgfpathlineto{\pgfqpoint{1.271297in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.086233in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.091551in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.096869in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.102188in}}%
\pgfpathlineto{\pgfqpoint{1.188668in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.107506in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.112824in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.118142in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.123461in}}%
\pgfpathlineto{\pgfqpoint{1.106039in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.128779in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.134097in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.139415in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.144734in}}%
\pgfpathlineto{\pgfqpoint{1.023411in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.150052in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.155370in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.160688in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.166007in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.103493in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.098174in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.092856in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{1.023366in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.082220in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.076901in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.066265in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.060947in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.055628in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.050310in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.044992in}}%
\pgfpathlineto{\pgfqpoint{1.188624in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.039674in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.034355in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.029037in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.023719in}}%
\pgfpathlineto{\pgfqpoint{1.271252in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.018401in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.013082in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.007764in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.002446in}}%
\pgfpathlineto{\pgfqpoint{1.353881in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.997127in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.986491in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.981173in}}%
\pgfpathlineto{\pgfqpoint{1.436510in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.975854in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.970536in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.965218in}}%
\pgfpathlineto{\pgfqpoint{1.519139in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.959900in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.954581in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.949263in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{1.601767in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.938627in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.933308in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.927990in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.918386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.436554in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.048636in}}%
\pgfpathlineto{\pgfqpoint{1.463509in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.038368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279072in}{1.912030in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.917348in}}%
\pgfpathlineto{\pgfqpoint{2.304280in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.922666in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.927984in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.933302in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.938620in}}%
\pgfpathlineto{\pgfqpoint{2.386914in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.954574in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.959892in}}%
\pgfpathlineto{\pgfqpoint{2.469548in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.970527in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{2.552182in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.981163in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.991799in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.997117in}}%
\pgfpathlineto{\pgfqpoint{2.634816in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.002435in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.007753in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.018389in}}%
\pgfpathlineto{\pgfqpoint{2.717451in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.023706in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.029024in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.034342in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.039660in}}%
\pgfpathlineto{\pgfqpoint{2.800085in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.044978in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.050296in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.055614in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.060932in}}%
\pgfpathlineto{\pgfqpoint{2.882719in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.066250in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.071568in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.076886in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.082203in}}%
\pgfpathlineto{\pgfqpoint{2.965353in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.087521in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.092839in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.098157in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.103475in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.165989in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.160671in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.155353in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.150035in}}%
\pgfpathlineto{\pgfqpoint{2.965310in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.144717in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.139399in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.134081in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.128763in}}%
\pgfpathlineto{\pgfqpoint{2.882676in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.118128in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.112810in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.107492in}}%
\pgfpathlineto{\pgfqpoint{2.800042in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.102174in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.096856in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.091538in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.086220in}}%
\pgfpathlineto{\pgfqpoint{2.717407in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.080902in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.075584in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.070266in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.064949in}}%
\pgfpathlineto{\pgfqpoint{2.634773in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.059631in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.054313in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.048997in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.057491in}}%
\pgfpathlineto{\pgfqpoint{2.553081in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.064368in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.080101in}}%
\pgfpathlineto{\pgfqpoint{2.581012in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.095833in}}%
\pgfpathlineto{\pgfqpoint{2.608944in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.111566in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.127299in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.143032in}}%
\pgfpathlineto{\pgfqpoint{2.664807in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{2.692738in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.174498in}}%
\pgfpathlineto{\pgfqpoint{2.720670in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.205963in}}%
\pgfpathlineto{\pgfqpoint{2.748601in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.221696in}}%
\pgfpathlineto{\pgfqpoint{2.776533in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.237429in}}%
\pgfpathlineto{\pgfqpoint{2.804464in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.253162in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.268895in}}%
\pgfpathlineto{\pgfqpoint{2.832396in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.284628in}}%
\pgfpathlineto{\pgfqpoint{2.860327in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.300360in}}%
\pgfpathlineto{\pgfqpoint{2.888259in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.316093in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.331826in}}%
\pgfpathlineto{\pgfqpoint{2.916190in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{2.944122in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.363292in}}%
\pgfpathlineto{\pgfqpoint{2.972053in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.379025in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.394757in}}%
\pgfpathlineto{\pgfqpoint{2.999985in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.410490in}}%
\pgfpathlineto{\pgfqpoint{3.027916in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.426223in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.491414in}}%
\pgfpathlineto{\pgfqpoint{3.024312in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.475681in}}%
\pgfpathlineto{\pgfqpoint{2.996381in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.459948in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.444216in}}%
\pgfpathlineto{\pgfqpoint{2.968449in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.428483in}}%
\pgfpathlineto{\pgfqpoint{2.940518in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.412750in}}%
\pgfpathlineto{\pgfqpoint{2.912586in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.381284in}}%
\pgfpathlineto{\pgfqpoint{2.884655in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.365551in}}%
\pgfpathlineto{\pgfqpoint{2.856723in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.349818in}}%
\pgfpathlineto{\pgfqpoint{2.828792in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.334086in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.318353in}}%
\pgfpathlineto{\pgfqpoint{2.800860in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.302620in}}%
\pgfpathlineto{\pgfqpoint{2.772929in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.286887in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.271154in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.255421in}}%
\pgfpathlineto{\pgfqpoint{2.717066in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.239689in}}%
\pgfpathlineto{\pgfqpoint{2.689134in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{2.661203in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.208223in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.192490in}}%
\pgfpathlineto{\pgfqpoint{2.633272in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{2.605340in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.161024in}}%
\pgfpathlineto{\pgfqpoint{2.577409in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.145292in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{2.549477in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.113826in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.098093in}}%
\pgfpathlineto{\pgfqpoint{2.493614in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.082360in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.066627in}}%
\pgfpathlineto{\pgfqpoint{2.465683in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.050895in}}%
\pgfpathlineto{\pgfqpoint{2.437751in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.035162in}}%
\pgfpathlineto{\pgfqpoint{2.409820in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.019429in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.003696in}}%
\pgfpathlineto{\pgfqpoint{2.381888in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.987963in}}%
\pgfpathlineto{\pgfqpoint{2.353957in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.972230in}}%
\pgfpathlineto{\pgfqpoint{2.326025in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.940765in}}%
\pgfpathlineto{\pgfqpoint{2.298094in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{2.270177in}{1.918386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525149in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.048635in}}%
\pgfpathlineto{\pgfqpoint{2.552138in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.038362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857228in}{2.055433in}}%
\pgfpathlineto{\pgfqpoint{1.863657in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.858275in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{1.852892in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.847510in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.842128in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.836745in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.170757in}}%
\pgfpathlineto{\pgfqpoint{1.831363in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.820598in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.815216in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.252401in}}%
\pgfpathlineto{\pgfqpoint{1.809833in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.334045in}}%
\pgfpathlineto{\pgfqpoint{1.793686in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.788304in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.782921in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.777539in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.415689in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.766774in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.761391in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.756009in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.497333in}}%
\pgfpathlineto{\pgfqpoint{1.750627in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.745244in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.739862in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.734479in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.578977in}}%
\pgfpathlineto{\pgfqpoint{1.729097in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.723715in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.718332in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.712950in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.660621in}}%
\pgfpathlineto{\pgfqpoint{1.707567in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.702185in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.696802in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.691420in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.742265in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.680655in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.675273in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.669890in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.606607in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.611990in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.617372in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.622754in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.742239in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.633519in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.638902in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.644284in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.660595in}}%
\pgfpathlineto{\pgfqpoint{1.649666in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.655049in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.660431in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.578951in}}%
\pgfpathlineto{\pgfqpoint{1.671196in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.676578in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.681961in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.687343in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.497308in}}%
\pgfpathlineto{\pgfqpoint{1.692726in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.698108in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.703491in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.708873in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.415664in}}%
\pgfpathlineto{\pgfqpoint{1.714255in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.719638in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.725010in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.716395in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.334894in}}%
\pgfpathlineto{\pgfqpoint{1.709447in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.693522in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.677596in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.390082in}}%
\pgfpathlineto{\pgfqpoint{1.661671in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.417676in}}%
\pgfpathlineto{\pgfqpoint{1.645746in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.629821in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.445270in}}%
\pgfpathlineto{\pgfqpoint{1.613895in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.472864in}}%
\pgfpathlineto{\pgfqpoint{1.597970in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.500458in}}%
\pgfpathlineto{\pgfqpoint{1.582045in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.566120in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.528053in}}%
\pgfpathlineto{\pgfqpoint{1.550195in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.555647in}}%
\pgfpathlineto{\pgfqpoint{1.534269in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.583241in}}%
\pgfpathlineto{\pgfqpoint{1.518344in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.502419in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.610835in}}%
\pgfpathlineto{\pgfqpoint{1.486494in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.638429in}}%
\pgfpathlineto{\pgfqpoint{1.470568in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.666023in}}%
\pgfpathlineto{\pgfqpoint{1.454643in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.438718in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.693617in}}%
\pgfpathlineto{\pgfqpoint{1.422793in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.721211in}}%
\pgfpathlineto{\pgfqpoint{1.406867in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.748805in}}%
\pgfpathlineto{\pgfqpoint{1.390942in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.375017in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.776399in}}%
\pgfpathlineto{\pgfqpoint{1.359092in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.803993in}}%
\pgfpathlineto{\pgfqpoint{1.343167in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.277177in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.800444in}}%
\pgfpathlineto{\pgfqpoint{1.293102in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.772850in}}%
\pgfpathlineto{\pgfqpoint{1.309027in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.324953in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.745256in}}%
\pgfpathlineto{\pgfqpoint{1.340878in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.717662in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.690068in}}%
\pgfpathlineto{\pgfqpoint{1.372728in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.388654in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.662474in}}%
\pgfpathlineto{\pgfqpoint{1.404579in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.634880in}}%
\pgfpathlineto{\pgfqpoint{1.420504in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.607285in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.452354in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.579691in}}%
\pgfpathlineto{\pgfqpoint{1.468280in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.552097in}}%
\pgfpathlineto{\pgfqpoint{1.484205in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.524503in}}%
\pgfpathlineto{\pgfqpoint{1.500130in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.516055in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.496909in}}%
\pgfpathlineto{\pgfqpoint{1.531981in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{1.547906in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.441721in}}%
\pgfpathlineto{\pgfqpoint{1.563831in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.579756in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.386533in}}%
\pgfpathlineto{\pgfqpoint{1.611607in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.358939in}}%
\pgfpathlineto{\pgfqpoint{1.627532in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.331345in}}%
\pgfpathlineto{\pgfqpoint{1.659382in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.303751in}}%
\pgfpathlineto{\pgfqpoint{1.675308in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.276157in}}%
\pgfpathlineto{\pgfqpoint{1.691233in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.707158in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.248563in}}%
\pgfpathlineto{\pgfqpoint{1.723083in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.220969in}}%
\pgfpathlineto{\pgfqpoint{1.739009in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{1.754934in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.770859in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.165781in}}%
\pgfpathlineto{\pgfqpoint{1.786784in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.138187in}}%
\pgfpathlineto{\pgfqpoint{1.802710in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.818639in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.082999in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{2.064226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725372in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.334015in}}%
\pgfpathlineto{\pgfqpoint{1.735765in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.307300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131427in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.138139in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.082973in}}%
\pgfpathlineto{\pgfqpoint{2.154114in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.170030in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.110564in}}%
\pgfpathlineto{\pgfqpoint{2.185968in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.138155in}}%
\pgfpathlineto{\pgfqpoint{2.201895in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.165746in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.233750in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.193337in}}%
\pgfpathlineto{\pgfqpoint{2.249677in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.220928in}}%
\pgfpathlineto{\pgfqpoint{2.265604in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.248518in}}%
\pgfpathlineto{\pgfqpoint{2.281531in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.297458in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.276109in}}%
\pgfpathlineto{\pgfqpoint{2.313385in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.303700in}}%
\pgfpathlineto{\pgfqpoint{2.329312in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.331291in}}%
\pgfpathlineto{\pgfqpoint{2.345239in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.361166in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.358882in}}%
\pgfpathlineto{\pgfqpoint{2.377093in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.386473in}}%
\pgfpathlineto{\pgfqpoint{2.393020in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.414064in}}%
\pgfpathlineto{\pgfqpoint{2.408947in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.424874in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.441655in}}%
\pgfpathlineto{\pgfqpoint{2.440801in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.469246in}}%
\pgfpathlineto{\pgfqpoint{2.456728in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.496836in}}%
\pgfpathlineto{\pgfqpoint{2.472655in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.524427in}}%
\pgfpathlineto{\pgfqpoint{2.504509in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.552018in}}%
\pgfpathlineto{\pgfqpoint{2.520436in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.579609in}}%
\pgfpathlineto{\pgfqpoint{2.536363in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.552291in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.607200in}}%
\pgfpathlineto{\pgfqpoint{2.568218in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.634791in}}%
\pgfpathlineto{\pgfqpoint{2.584145in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.662382in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.615999in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.689973in}}%
\pgfpathlineto{\pgfqpoint{2.631926in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.717563in}}%
\pgfpathlineto{\pgfqpoint{2.647853in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.745154in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.679707in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.772745in}}%
\pgfpathlineto{\pgfqpoint{2.695634in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.800336in}}%
\pgfpathlineto{\pgfqpoint{2.711561in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.645565in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.803893in}}%
\pgfpathlineto{\pgfqpoint{2.629638in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.776302in}}%
\pgfpathlineto{\pgfqpoint{2.613711in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.597784in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.748711in}}%
\pgfpathlineto{\pgfqpoint{2.581857in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.721120in}}%
\pgfpathlineto{\pgfqpoint{2.565930in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{2.550003in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.534076in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.665938in}}%
\pgfpathlineto{\pgfqpoint{2.518149in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.638348in}}%
\pgfpathlineto{\pgfqpoint{2.502222in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.610757in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.470368in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.583166in}}%
\pgfpathlineto{\pgfqpoint{2.454441in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.555575in}}%
\pgfpathlineto{\pgfqpoint{2.438514in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.527984in}}%
\pgfpathlineto{\pgfqpoint{2.422587in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.406660in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.500393in}}%
\pgfpathlineto{\pgfqpoint{2.390733in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.472802in}}%
\pgfpathlineto{\pgfqpoint{2.374805in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.445211in}}%
\pgfpathlineto{\pgfqpoint{2.358878in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.342951in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.417620in}}%
\pgfpathlineto{\pgfqpoint{2.327024in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.390030in}}%
\pgfpathlineto{\pgfqpoint{2.311097in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.362439in}}%
\pgfpathlineto{\pgfqpoint{2.295163in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.279243in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.334848in}}%
\pgfpathlineto{\pgfqpoint{2.271629in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.263664in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.269047in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.274430in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.415542in}}%
\pgfpathlineto{\pgfqpoint{2.279813in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.285196in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.290579in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.295962in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.497175in}}%
\pgfpathlineto{\pgfqpoint{2.301346in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.306729in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.312112in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.317495in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.578807in}}%
\pgfpathlineto{\pgfqpoint{2.322878in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.333645in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.339028in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.660440in}}%
\pgfpathlineto{\pgfqpoint{2.344411in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.349794in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.355177in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.360560in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.742073in}}%
\pgfpathlineto{\pgfqpoint{2.365944in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.371327in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.376710in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.382093in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.318805in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.313422in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.308039in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.302656in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.742116in}}%
\pgfpathlineto{\pgfqpoint{2.297272in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.286506in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.281123in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{2.275740in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.270357in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.264973in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.259590in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.578851in}}%
\pgfpathlineto{\pgfqpoint{2.254207in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.248824in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.243441in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.497218in}}%
\pgfpathlineto{\pgfqpoint{2.232675in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.227291in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.221908in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.216525in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.415585in}}%
\pgfpathlineto{\pgfqpoint{2.211142in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.205759in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.200376in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.194992in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.333953in}}%
\pgfpathlineto{\pgfqpoint{2.189609in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.184226in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.178843in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.252320in}}%
\pgfpathlineto{\pgfqpoint{2.173460in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.168077in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.157310in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.170688in}}%
\pgfpathlineto{\pgfqpoint{2.151927in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.135778in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.089055in}}%
\pgfpathlineto{\pgfqpoint{2.130395in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.125011in}{2.064226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.252897in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.333909in}}%
\pgfpathlineto{\pgfqpoint{2.263290in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.307288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224460in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.277066in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.765625in}}%
\pgfpathlineto{\pgfqpoint{1.292994in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{0.793214in}}%
\pgfpathlineto{\pgfqpoint{1.308922in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.324851in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{1.340779in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.848391in}}%
\pgfpathlineto{\pgfqpoint{1.356707in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{0.875980in}}%
\pgfpathlineto{\pgfqpoint{1.372635in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.388564in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{0.903569in}}%
\pgfpathlineto{\pgfqpoint{1.404492in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{0.931158in}}%
\pgfpathlineto{\pgfqpoint{1.420420in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{0.958747in}}%
\pgfpathlineto{\pgfqpoint{1.436348in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.452277in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{0.986335in}}%
\pgfpathlineto{\pgfqpoint{1.468205in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.013924in}}%
\pgfpathlineto{\pgfqpoint{1.484133in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{1.500061in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.515990in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.069102in}}%
\pgfpathlineto{\pgfqpoint{1.531918in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.096691in}}%
\pgfpathlineto{\pgfqpoint{1.547846in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.124279in}}%
\pgfpathlineto{\pgfqpoint{1.563774in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.579703in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.151868in}}%
\pgfpathlineto{\pgfqpoint{1.595631in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.179457in}}%
\pgfpathlineto{\pgfqpoint{1.611559in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.207046in}}%
\pgfpathlineto{\pgfqpoint{1.627487in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.643416in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.234635in}}%
\pgfpathlineto{\pgfqpoint{1.659344in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.262223in}}%
\pgfpathlineto{\pgfqpoint{1.675272in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.691200in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.707129in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.317401in}}%
\pgfpathlineto{\pgfqpoint{1.723057in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.344990in}}%
\pgfpathlineto{\pgfqpoint{1.738985in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.372579in}}%
\pgfpathlineto{\pgfqpoint{1.754913in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.770842in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.400168in}}%
\pgfpathlineto{\pgfqpoint{1.786770in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.427756in}}%
\pgfpathlineto{\pgfqpoint{1.802698in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.455345in}}%
\pgfpathlineto{\pgfqpoint{1.818633in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.834555in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.482934in}}%
\pgfpathlineto{\pgfqpoint{1.850514in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.510488in}}%
\pgfpathlineto{\pgfqpoint{1.863652in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.858268in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{1.852885in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.847501in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.842118in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.836734in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.395211in}}%
\pgfpathlineto{\pgfqpoint{1.831351in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.825968in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.820584in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.815201in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.313582in}}%
\pgfpathlineto{\pgfqpoint{1.809817in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.804434in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.799050in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.231954in}}%
\pgfpathlineto{\pgfqpoint{1.793667in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.788284in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.782900in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.777517in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.150325in}}%
\pgfpathlineto{\pgfqpoint{1.772133in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.766750in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.761366in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.755983in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.068697in}}%
\pgfpathlineto{\pgfqpoint{1.750600in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.745216in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.739833in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.734449in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{0.987068in}}%
\pgfpathlineto{\pgfqpoint{1.729066in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.723682in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.718299in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.712916in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{0.905440in}}%
\pgfpathlineto{\pgfqpoint{1.707532in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.702149in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.696765in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.691382in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{0.823811in}}%
\pgfpathlineto{\pgfqpoint{1.685998in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.680615in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.675231in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.669848in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.738517in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.743901in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.749284in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{1.754667in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.760051in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.765434in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.770818in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{0.905405in}}%
\pgfpathlineto{\pgfqpoint{1.776201in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.781585in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.792351in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{0.987034in}}%
\pgfpathlineto{\pgfqpoint{1.797735in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.803118in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.068662in}}%
\pgfpathlineto{\pgfqpoint{1.819269in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.824652in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.830036in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.835419in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.150291in}}%
\pgfpathlineto{\pgfqpoint{1.840802in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.846186in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.851569in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.856953in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.231919in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.867720in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.873103in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{1.878486in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.883870in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.889253in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.894637in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.395176in}}%
\pgfpathlineto{\pgfqpoint{1.900020in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.905404in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.916170in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{1.921554in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.926937in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.932321in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.937704in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.943088in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.953855in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.959238in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.640061in}}%
\pgfpathlineto{\pgfqpoint{1.964621in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.970005in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.975388in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.980772in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.721690in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.721687in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.013265in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.024032in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.640057in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.040182in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.045565in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.558426in}}%
\pgfpathlineto{\pgfqpoint{2.050948in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.061715in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.067098in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.476795in}}%
\pgfpathlineto{\pgfqpoint{2.072481in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.077865in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.083248in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.088631in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.099398in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.110164in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{2.115548in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.120931in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.126314in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{2.131698in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.142464in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.147847in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{2.153231in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.163997in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.169381in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{2.174764in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.180147in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.185530in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{2.196297in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.201680in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.207064in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.212447in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{2.217830in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.223213in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.228597in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{2.239363in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.244747in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.250130in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.255513in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.318801in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.313418in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.308035in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.302651in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{0.823793in}}%
\pgfpathlineto{\pgfqpoint{2.297268in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.291885in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.286502in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.281118in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{2.275735in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.270352in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.264968in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.259585in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{0.987055in}}%
\pgfpathlineto{\pgfqpoint{2.254202in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.248819in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.243435in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.238052in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.068685in}}%
\pgfpathlineto{\pgfqpoint{2.232669in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.227285in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.221902in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.216519in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.150316in}}%
\pgfpathlineto{\pgfqpoint{2.211136in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.205752in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.200369in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.194986in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.231947in}}%
\pgfpathlineto{\pgfqpoint{2.189602in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.184219in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.178836in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{2.173453in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.168069in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.162686in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.157303in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.395208in}}%
\pgfpathlineto{\pgfqpoint{2.151919in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.146536in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.141153in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.135770in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.476839in}}%
\pgfpathlineto{\pgfqpoint{2.130386in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.125003in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.510484in}}%
\pgfpathlineto{\pgfqpoint{2.138138in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.482925in}}%
\pgfpathlineto{\pgfqpoint{2.154093in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.170015in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{2.185948in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.427745in}}%
\pgfpathlineto{\pgfqpoint{2.201876in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{2.217804in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.233731in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.372566in}}%
\pgfpathlineto{\pgfqpoint{2.249659in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.344976in}}%
\pgfpathlineto{\pgfqpoint{2.265587in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.317386in}}%
\pgfpathlineto{\pgfqpoint{2.281515in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.297442in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.289797in}}%
\pgfpathlineto{\pgfqpoint{2.313370in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.262207in}}%
\pgfpathlineto{\pgfqpoint{2.329298in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.234617in}}%
\pgfpathlineto{\pgfqpoint{2.345225in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.361153in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.207027in}}%
\pgfpathlineto{\pgfqpoint{2.377081in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.179438in}}%
\pgfpathlineto{\pgfqpoint{2.393009in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.151848in}}%
\pgfpathlineto{\pgfqpoint{2.408936in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.424864in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.124258in}}%
\pgfpathlineto{\pgfqpoint{2.440792in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{2.456719in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.069079in}}%
\pgfpathlineto{\pgfqpoint{2.472647in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.488575in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.041489in}}%
\pgfpathlineto{\pgfqpoint{2.504502in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.013899in}}%
\pgfpathlineto{\pgfqpoint{2.520430in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{0.986309in}}%
\pgfpathlineto{\pgfqpoint{2.536358in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.552286in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{0.958720in}}%
\pgfpathlineto{\pgfqpoint{2.568213in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{0.931130in}}%
\pgfpathlineto{\pgfqpoint{2.584141in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.903540in}}%
\pgfpathlineto{\pgfqpoint{2.600069in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.615996in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.875950in}}%
\pgfpathlineto{\pgfqpoint{2.631924in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{0.848361in}}%
\pgfpathlineto{\pgfqpoint{2.647852in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{0.820771in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.679707in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{0.793181in}}%
\pgfpathlineto{\pgfqpoint{2.695635in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{0.765591in}}%
\pgfpathlineto{\pgfqpoint{2.711563in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.777559in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.745703in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{0.796738in}}%
\pgfpathlineto{\pgfqpoint{2.729776in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{2.697920in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.681992in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{0.879507in}}%
\pgfpathlineto{\pgfqpoint{2.666065in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{2.650137in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{0.934687in}}%
\pgfpathlineto{\pgfqpoint{2.634209in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.962277in}}%
\pgfpathlineto{\pgfqpoint{2.602354in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{2.586426in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{2.570499in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.554571in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.045046in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.072636in}}%
\pgfpathlineto{\pgfqpoint{2.522715in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.100225in}}%
\pgfpathlineto{\pgfqpoint{2.506788in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.490860in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{2.474932in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.155405in}}%
\pgfpathlineto{\pgfqpoint{2.459005in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{2.443077in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.427149in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.210584in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{2.395294in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{2.379366in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.293354in}}%
\pgfpathlineto{\pgfqpoint{2.363438in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.347511in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.320943in}}%
\pgfpathlineto{\pgfqpoint{2.331583in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.348533in}}%
\pgfpathlineto{\pgfqpoint{2.315655in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.376123in}}%
\pgfpathlineto{\pgfqpoint{2.299728in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.283800in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.403713in}}%
\pgfpathlineto{\pgfqpoint{2.267872in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.431302in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.220089in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.514072in}}%
\pgfpathlineto{\pgfqpoint{2.188234in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.541661in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.156378in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.569251in}}%
\pgfpathlineto{\pgfqpoint{2.140450in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.596841in}}%
\pgfpathlineto{\pgfqpoint{2.124523in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.624431in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.092667in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{2.076740in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.679610in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.707200in}}%
\pgfpathlineto{\pgfqpoint{2.044878in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{2.013001in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.762359in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{1.959693in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{1.927840in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.679614in}}%
\pgfpathlineto{\pgfqpoint{1.911912in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.652025in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.880055in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.624436in}}%
\pgfpathlineto{\pgfqpoint{1.864127in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.596847in}}%
\pgfpathlineto{\pgfqpoint{1.848199in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.569258in}}%
\pgfpathlineto{\pgfqpoint{1.832271in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.816342in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{1.800414in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{1.784486in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.486492in}}%
\pgfpathlineto{\pgfqpoint{1.768558in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.752629in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{1.736701in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.431314in}}%
\pgfpathlineto{\pgfqpoint{1.720773in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.403725in}}%
\pgfpathlineto{\pgfqpoint{1.704845in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.376137in}}%
\pgfpathlineto{\pgfqpoint{1.672988in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.348548in}}%
\pgfpathlineto{\pgfqpoint{1.657060in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.320959in}}%
\pgfpathlineto{\pgfqpoint{1.641132in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.625203in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.609275in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.265781in}}%
\pgfpathlineto{\pgfqpoint{1.593347in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.238193in}}%
\pgfpathlineto{\pgfqpoint{1.577419in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.210604in}}%
\pgfpathlineto{\pgfqpoint{1.561490in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.545562in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{1.529634in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.155426in}}%
\pgfpathlineto{\pgfqpoint{1.513706in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{1.497777in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.481849in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{1.465921in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.072660in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{1.434064in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.418136in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{1.402208in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{0.989893in}}%
\pgfpathlineto{\pgfqpoint{1.386280in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{0.962305in}}%
\pgfpathlineto{\pgfqpoint{1.370351in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.354423in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.934716in}}%
\pgfpathlineto{\pgfqpoint{1.338495in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{1.306638in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.290710in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{1.274782in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{0.824361in}}%
\pgfpathlineto{\pgfqpoint{1.258854in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{1.242925in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.226997in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{0.769183in}}%
\pgfpathlineto{\pgfqpoint{1.211069in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967802in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.040891in}}%
\pgfpathlineto{\pgfqpoint{0.995739in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{1.023676in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{1.051613in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{1.079549in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.135269in}}%
\pgfpathlineto{\pgfqpoint{1.135423in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.150999in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.166729in}}%
\pgfpathlineto{\pgfqpoint{1.163360in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.182459in}}%
\pgfpathlineto{\pgfqpoint{1.191297in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.213919in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.229648in}}%
\pgfpathlineto{\pgfqpoint{1.247171in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.261108in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.276838in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{1.330981in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.308297in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.339757in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.371217in}}%
\pgfpathlineto{\pgfqpoint{1.442729in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{1.470665in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.402676in}}%
\pgfpathlineto{\pgfqpoint{1.498602in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.449866in}}%
\pgfpathlineto{\pgfqpoint{1.554476in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.481325in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.497055in}}%
\pgfpathlineto{\pgfqpoint{1.610350in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{1.638287in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{1.666223in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.559974in}}%
\pgfpathlineto{\pgfqpoint{1.694160in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{1.722097in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.750034in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.607164in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.622893in}}%
\pgfpathlineto{\pgfqpoint{1.777971in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.638623in}}%
\pgfpathlineto{\pgfqpoint{1.805908in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.654353in}}%
\pgfpathlineto{\pgfqpoint{1.833845in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{1.861781in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.701543in}}%
\pgfpathlineto{\pgfqpoint{1.889718in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.717272in}}%
\pgfpathlineto{\pgfqpoint{1.917655in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.733012in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.748732in}}%
\pgfpathlineto{\pgfqpoint{1.945592in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.764532in}}%
\pgfpathlineto{\pgfqpoint{1.973454in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.973476in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.801415in}}%
\pgfpathlineto{\pgfqpoint{1.945558in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.832893in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.848631in}}%
\pgfpathlineto{\pgfqpoint{1.889690in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.864365in}}%
\pgfpathlineto{\pgfqpoint{1.861761in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.895832in}}%
\pgfpathlineto{\pgfqpoint{1.833831in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.911566in}}%
\pgfpathlineto{\pgfqpoint{1.805901in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.927300in}}%
\pgfpathlineto{\pgfqpoint{1.777971in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.943033in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{1.722111in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.990234in}}%
\pgfpathlineto{\pgfqpoint{1.694181in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.005968in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{1.666251in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.037435in}}%
\pgfpathlineto{\pgfqpoint{1.638321in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.068903in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{1.582461in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.100370in}}%
\pgfpathlineto{\pgfqpoint{1.554531in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.116104in}}%
\pgfpathlineto{\pgfqpoint{1.526601in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.131838in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.147571in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.163305in}}%
\pgfpathlineto{\pgfqpoint{1.470741in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.179039in}}%
\pgfpathlineto{\pgfqpoint{1.442811in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.194772in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.210506in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.226240in}}%
\pgfpathlineto{\pgfqpoint{1.386951in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.241973in}}%
\pgfpathlineto{\pgfqpoint{1.359021in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.257707in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.273441in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.289175in}}%
\pgfpathlineto{\pgfqpoint{1.303161in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.304908in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.320642in}}%
\pgfpathlineto{\pgfqpoint{1.247302in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.336376in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.352109in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.367843in}}%
\pgfpathlineto{\pgfqpoint{1.191442in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.383577in}}%
\pgfpathlineto{\pgfqpoint{1.163512in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.399310in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.415044in}}%
\pgfpathlineto{\pgfqpoint{1.135582in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.430778in}}%
\pgfpathlineto{\pgfqpoint{1.107652in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.446511in}}%
\pgfpathlineto{\pgfqpoint{1.079722in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.462245in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.477979in}}%
\pgfpathlineto{\pgfqpoint{1.051792in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.493713in}}%
\pgfpathlineto{\pgfqpoint{1.023862in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.509446in}}%
\pgfpathlineto{\pgfqpoint{0.995932in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.525180in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.540914in}}%
\pgfpathlineto{\pgfqpoint{0.968002in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.556647in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.491456in}}%
\pgfpathlineto{\pgfqpoint{0.964397in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.475722in}}%
\pgfpathlineto{\pgfqpoint{0.992327in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.459988in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.444255in}}%
\pgfpathlineto{\pgfqpoint{1.020257in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.428521in}}%
\pgfpathlineto{\pgfqpoint{1.048187in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.412787in}}%
\pgfpathlineto{\pgfqpoint{1.076117in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.397053in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.381320in}}%
\pgfpathlineto{\pgfqpoint{1.104047in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.365586in}}%
\pgfpathlineto{\pgfqpoint{1.131977in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.349852in}}%
\pgfpathlineto{\pgfqpoint{1.159907in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.334119in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.318385in}}%
\pgfpathlineto{\pgfqpoint{1.187837in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.302651in}}%
\pgfpathlineto{\pgfqpoint{1.215767in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.286918in}}%
\pgfpathlineto{\pgfqpoint{1.243697in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.271184in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.255450in}}%
\pgfpathlineto{\pgfqpoint{1.271627in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.239716in}}%
\pgfpathlineto{\pgfqpoint{1.299557in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.223983in}}%
\pgfpathlineto{\pgfqpoint{1.327487in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.208249in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.192515in}}%
\pgfpathlineto{\pgfqpoint{1.355417in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.176782in}}%
\pgfpathlineto{\pgfqpoint{1.383347in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.161048in}}%
\pgfpathlineto{\pgfqpoint{1.411277in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.145314in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.129581in}}%
\pgfpathlineto{\pgfqpoint{1.439206in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.113847in}}%
\pgfpathlineto{\pgfqpoint{1.467136in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.098113in}}%
\pgfpathlineto{\pgfqpoint{1.495066in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.082380in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.066646in}}%
\pgfpathlineto{\pgfqpoint{1.522996in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.050912in}}%
\pgfpathlineto{\pgfqpoint{1.550926in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.035178in}}%
\pgfpathlineto{\pgfqpoint{1.578856in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.019445in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.003711in}}%
\pgfpathlineto{\pgfqpoint{1.606786in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.987977in}}%
\pgfpathlineto{\pgfqpoint{1.634716in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.972244in}}%
\pgfpathlineto{\pgfqpoint{1.662646in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.956504in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{1.718479in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.912035in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.917354in}}%
\pgfpathlineto{\pgfqpoint{1.684396in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.922672in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.927990in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.933308in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.938627in}}%
\pgfpathlineto{\pgfqpoint{1.601767in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.949263in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.954581in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.959900in}}%
\pgfpathlineto{\pgfqpoint{1.519139in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.965218in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.970536in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.975854in}}%
\pgfpathlineto{\pgfqpoint{1.436510in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.981173in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.986491in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.997127in}}%
\pgfpathlineto{\pgfqpoint{1.353881in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.002446in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.007764in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.013082in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.018401in}}%
\pgfpathlineto{\pgfqpoint{1.271252in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.023719in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.029037in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.034355in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.039674in}}%
\pgfpathlineto{\pgfqpoint{1.188624in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.044992in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.050310in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.055628in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.060947in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.066265in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.071583in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.076901in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.082220in}}%
\pgfpathlineto{\pgfqpoint{1.023366in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.087538in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.092856in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.098174in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.103493in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.040979in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.035661in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.030342in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.025024in}}%
\pgfpathlineto{\pgfqpoint{1.023322in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.019706in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.014387in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.009069in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.003751in}}%
\pgfpathlineto{\pgfqpoint{1.105951in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.998433in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.993114in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.987796in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.982478in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.977160in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.966523in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{1.271208in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.955887in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.945250in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.939932in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.934613in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.923977in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{1.436466in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.913340in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.908022in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{1.519094in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.897386in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{1.601723in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.876113in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.870794in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.865476in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.860158in}}%
\pgfpathlineto{\pgfqpoint{1.684352in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.854840in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.844203in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{1.766981in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.833566in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.828248in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.822930in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.817612in}}%
\pgfpathlineto{\pgfqpoint{1.849609in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.801657in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{1.932238in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.932359in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.758929in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.753614in}}%
\pgfpathlineto{\pgfqpoint{1.849679in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.748299in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.742984in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.732354in}}%
\pgfpathlineto{\pgfqpoint{1.767000in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.727039in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.721724in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.716409in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{1.684320in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.700464in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.695149in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.689834in}}%
\pgfpathlineto{\pgfqpoint{1.601641in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.684519in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.679204in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.673889in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{1.518962in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.663259in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.652629in}}%
\pgfpathlineto{\pgfqpoint{1.436282in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.647314in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.641999in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.636684in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{1.353603in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.626054in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.620739in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.615424in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.610109in}}%
\pgfpathlineto{\pgfqpoint{1.270923in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.599479in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.594164in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.588849in}}%
\pgfpathlineto{\pgfqpoint{1.188244in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.583534in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.578219in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{1.105565in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.551644in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{1.022885in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.535699in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.530384in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.525069in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.462557in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.467872in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.473187in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{1.022919in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.483817in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.489132in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.494447in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.499762in}}%
\pgfpathlineto{\pgfqpoint{1.105598in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.505077in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.510392in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.515707in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.521022in}}%
\pgfpathlineto{\pgfqpoint{1.188278in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.526337in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.531652in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.536967in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.542282in}}%
\pgfpathlineto{\pgfqpoint{1.270957in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.547597in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.552912in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.558227in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.563542in}}%
\pgfpathlineto{\pgfqpoint{1.353636in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.568857in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.574172in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.579487in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.584802in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.590117in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.595432in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.600747in}}%
\pgfpathlineto{\pgfqpoint{1.518995in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.606062in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.611377in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.616692in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.622007in}}%
\pgfpathlineto{\pgfqpoint{1.601675in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.627322in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.632637in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.637952in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.643267in}}%
\pgfpathlineto{\pgfqpoint{1.684354in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.653897in}}%
\pgfpathlineto{\pgfqpoint{1.718482in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.640905in}}%
\pgfpathlineto{\pgfqpoint{1.690559in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.625162in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{1.662623in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.593703in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{1.606749in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.546513in}}%
\pgfpathlineto{\pgfqpoint{1.578812in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.530784in}}%
\pgfpathlineto{\pgfqpoint{1.550875in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.515054in}}%
\pgfpathlineto{\pgfqpoint{1.522938in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.499324in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.483594in}}%
\pgfpathlineto{\pgfqpoint{1.495001in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.467864in}}%
\pgfpathlineto{\pgfqpoint{1.467065in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.452135in}}%
\pgfpathlineto{\pgfqpoint{1.439128in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.436405in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.420675in}}%
\pgfpathlineto{\pgfqpoint{1.411191in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.404945in}}%
\pgfpathlineto{\pgfqpoint{1.383254in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.389215in}}%
\pgfpathlineto{\pgfqpoint{1.355317in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.373486in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.357756in}}%
\pgfpathlineto{\pgfqpoint{1.327380in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.342026in}}%
\pgfpathlineto{\pgfqpoint{1.299443in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.326296in}}%
\pgfpathlineto{\pgfqpoint{1.271507in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.310566in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.294837in}}%
\pgfpathlineto{\pgfqpoint{1.243570in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.279107in}}%
\pgfpathlineto{\pgfqpoint{1.215633in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.263377in}}%
\pgfpathlineto{\pgfqpoint{1.187696in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.247647in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.231917in}}%
\pgfpathlineto{\pgfqpoint{1.159759in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.216187in}}%
\pgfpathlineto{\pgfqpoint{1.131822in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.200458in}}%
\pgfpathlineto{\pgfqpoint{1.103885in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.168998in}}%
\pgfpathlineto{\pgfqpoint{1.075949in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.153268in}}%
\pgfpathlineto{\pgfqpoint{1.048012in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{1.020075in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.121809in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.106079in}}%
\pgfpathlineto{\pgfqpoint{0.992138in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.090349in}}%
\pgfpathlineto{\pgfqpoint{0.964201in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.074619in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.009431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.074501in}}%
\pgfpathlineto{\pgfqpoint{3.024297in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.090233in}}%
\pgfpathlineto{\pgfqpoint{2.996364in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.121697in}}%
\pgfpathlineto{\pgfqpoint{2.968432in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.137430in}}%
\pgfpathlineto{\pgfqpoint{2.940499in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.153162in}}%
\pgfpathlineto{\pgfqpoint{2.912566in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.168894in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.184626in}}%
\pgfpathlineto{\pgfqpoint{2.884634in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.200358in}}%
\pgfpathlineto{\pgfqpoint{2.856701in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.216091in}}%
\pgfpathlineto{\pgfqpoint{2.828769in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.231823in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.247555in}}%
\pgfpathlineto{\pgfqpoint{2.800836in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.263287in}}%
\pgfpathlineto{\pgfqpoint{2.772903in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.279020in}}%
\pgfpathlineto{\pgfqpoint{2.744971in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.294752in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.310484in}}%
\pgfpathlineto{\pgfqpoint{2.717038in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.326216in}}%
\pgfpathlineto{\pgfqpoint{2.689106in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.341948in}}%
\pgfpathlineto{\pgfqpoint{2.661173in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.357681in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.373413in}}%
\pgfpathlineto{\pgfqpoint{2.633241in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.389145in}}%
\pgfpathlineto{\pgfqpoint{2.605308in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.404877in}}%
\pgfpathlineto{\pgfqpoint{2.577375in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.420610in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.436342in}}%
\pgfpathlineto{\pgfqpoint{2.549443in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.452074in}}%
\pgfpathlineto{\pgfqpoint{2.521510in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.467806in}}%
\pgfpathlineto{\pgfqpoint{2.493578in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.483538in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.499271in}}%
\pgfpathlineto{\pgfqpoint{2.465645in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.515003in}}%
\pgfpathlineto{\pgfqpoint{2.437713in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.530735in}}%
\pgfpathlineto{\pgfqpoint{2.409780in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.546467in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.562200in}}%
\pgfpathlineto{\pgfqpoint{2.381847in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.577932in}}%
\pgfpathlineto{\pgfqpoint{2.353915in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.593664in}}%
\pgfpathlineto{\pgfqpoint{2.325982in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.609410in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.625128in}}%
\pgfpathlineto{\pgfqpoint{2.298050in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.640920in}}%
\pgfpathlineto{\pgfqpoint{2.270184in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.653862in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.648545in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.643227in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.637910in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.632592in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.627275in}}%
\pgfpathlineto{\pgfqpoint{2.386789in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.621957in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.616639in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.611322in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.606004in}}%
\pgfpathlineto{\pgfqpoint{2.469429in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.600687in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.595369in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.590052in}}%
\pgfpathlineto{\pgfqpoint{2.552068in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.584734in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.579416in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.574099in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.568781in}}%
\pgfpathlineto{\pgfqpoint{2.634708in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.563464in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.558146in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.552829in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.547511in}}%
\pgfpathlineto{\pgfqpoint{2.717347in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.542193in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.536876in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.531558in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.526241in}}%
\pgfpathlineto{\pgfqpoint{2.799987in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.520923in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.515606in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.510288in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{2.882626in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.499653in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.494335in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.489018in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.483700in}}%
\pgfpathlineto{\pgfqpoint{2.965266in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.478383in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.467747in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.462430in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.530259in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{2.965300in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.546212in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.551529in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.556847in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.562164in}}%
\pgfpathlineto{\pgfqpoint{2.882661in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.567482in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.572800in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.578117in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.583435in}}%
\pgfpathlineto{\pgfqpoint{2.800021in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.588752in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.594070in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.599387in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{2.717382in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.610023in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.615340in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.620658in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.634742in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.631293in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.636610in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.647246in}}%
\pgfpathlineto{\pgfqpoint{2.552103in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.652563in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.663198in}}%
\pgfpathlineto{\pgfqpoint{2.469463in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.668516in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{2.386824in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.689786in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.700421in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.705739in}}%
\pgfpathlineto{\pgfqpoint{2.304184in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.711056in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.716374in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.721692in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.727009in}}%
\pgfpathlineto{\pgfqpoint{2.221545in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.732327in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.737644in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.742962in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.748279in}}%
\pgfpathlineto{\pgfqpoint{2.138905in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.753597in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.758915in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{2.056266in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.056420in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.796337in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.806973in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.812291in}}%
\pgfpathlineto{\pgfqpoint{2.139055in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.817609in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.822927in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.828245in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.833563in}}%
\pgfpathlineto{\pgfqpoint{2.221689in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.838881in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.844199in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.854834in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.860152in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.870788in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.876106in}}%
\pgfpathlineto{\pgfqpoint{2.386957in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.881424in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.886742in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.892060in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.897378in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.902696in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{2.552226in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.923967in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.929285in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.934603in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.939921in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.945239in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.955875in}}%
\pgfpathlineto{\pgfqpoint{2.717494in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.966511in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.971829in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.977146in}}%
\pgfpathlineto{\pgfqpoint{2.800128in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.982464in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.987782in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.993100in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.998418in}}%
\pgfpathlineto{\pgfqpoint{2.882762in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.003736in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.019690in}}%
\pgfpathlineto{\pgfqpoint{2.965397in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.025008in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.030326in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.035644in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.040961in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.103475in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.098157in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.092839in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.087521in}}%
\pgfpathlineto{\pgfqpoint{2.965353in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.082203in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.076886in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.071568in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.066250in}}%
\pgfpathlineto{\pgfqpoint{2.882719in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.060932in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.055614in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.050296in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.044978in}}%
\pgfpathlineto{\pgfqpoint{2.800085in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.039660in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.034342in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.029024in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.023706in}}%
\pgfpathlineto{\pgfqpoint{2.717451in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.018389in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.013071in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.007753in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.002435in}}%
\pgfpathlineto{\pgfqpoint{2.634816in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.997117in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.991799in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.986481in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.981163in}}%
\pgfpathlineto{\pgfqpoint{2.552182in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.975845in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.970527in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.965209in}}%
\pgfpathlineto{\pgfqpoint{2.469548in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.959892in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.954574in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.949256in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.943938in}}%
\pgfpathlineto{\pgfqpoint{2.386914in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.938620in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.933302in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.927984in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.922666in}}%
\pgfpathlineto{\pgfqpoint{2.304280in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.917348in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.912030in}}%
\pgfpathlineto{\pgfqpoint{2.270177in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.925019in}}%
\pgfpathlineto{\pgfqpoint{2.298094in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.940765in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{2.326025in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.972230in}}%
\pgfpathlineto{\pgfqpoint{2.353957in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.987963in}}%
\pgfpathlineto{\pgfqpoint{2.381888in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.003696in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.019429in}}%
\pgfpathlineto{\pgfqpoint{2.409820in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.035162in}}%
\pgfpathlineto{\pgfqpoint{2.437751in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.050895in}}%
\pgfpathlineto{\pgfqpoint{2.465683in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.066627in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.082360in}}%
\pgfpathlineto{\pgfqpoint{2.493614in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.098093in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.113826in}}%
\pgfpathlineto{\pgfqpoint{2.549477in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.129559in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.145292in}}%
\pgfpathlineto{\pgfqpoint{2.577409in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.161024in}}%
\pgfpathlineto{\pgfqpoint{2.605340in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.176757in}}%
\pgfpathlineto{\pgfqpoint{2.633272in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.192490in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.208223in}}%
\pgfpathlineto{\pgfqpoint{2.661203in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.223956in}}%
\pgfpathlineto{\pgfqpoint{2.689134in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.239689in}}%
\pgfpathlineto{\pgfqpoint{2.717066in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.255421in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.271154in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.286887in}}%
\pgfpathlineto{\pgfqpoint{2.772929in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.302620in}}%
\pgfpathlineto{\pgfqpoint{2.800860in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.318353in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.334086in}}%
\pgfpathlineto{\pgfqpoint{2.828792in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.349818in}}%
\pgfpathlineto{\pgfqpoint{2.856723in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.365551in}}%
\pgfpathlineto{\pgfqpoint{2.884655in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.381284in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.397017in}}%
\pgfpathlineto{\pgfqpoint{2.912586in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.412750in}}%
\pgfpathlineto{\pgfqpoint{2.940518in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.428483in}}%
\pgfpathlineto{\pgfqpoint{2.968449in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.444216in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.459948in}}%
\pgfpathlineto{\pgfqpoint{2.996381in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.475681in}}%
\pgfpathlineto{\pgfqpoint{3.024312in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.491414in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.556605in}}%
\pgfpathlineto{\pgfqpoint{3.020708in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.540872in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.525139in}}%
\pgfpathlineto{\pgfqpoint{2.992777in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{2.964845in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.493674in}}%
\pgfpathlineto{\pgfqpoint{2.936914in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.477941in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.462208in}}%
\pgfpathlineto{\pgfqpoint{2.908982in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.446475in}}%
\pgfpathlineto{\pgfqpoint{2.881051in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.430742in}}%
\pgfpathlineto{\pgfqpoint{2.853119in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.415009in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.399277in}}%
\pgfpathlineto{\pgfqpoint{2.825188in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.383544in}}%
\pgfpathlineto{\pgfqpoint{2.797257in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.367811in}}%
\pgfpathlineto{\pgfqpoint{2.769325in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.336345in}}%
\pgfpathlineto{\pgfqpoint{2.741394in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.320612in}}%
\pgfpathlineto{\pgfqpoint{2.713462in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.304880in}}%
\pgfpathlineto{\pgfqpoint{2.685531in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.289147in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.273414in}}%
\pgfpathlineto{\pgfqpoint{2.657599in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.257681in}}%
\pgfpathlineto{\pgfqpoint{2.629668in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.241948in}}%
\pgfpathlineto{\pgfqpoint{2.601736in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.210483in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{2.545873in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.179017in}}%
\pgfpathlineto{\pgfqpoint{2.517942in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{2.490010in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.147551in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.116085in}}%
\pgfpathlineto{\pgfqpoint{2.434147in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.100353in}}%
\pgfpathlineto{\pgfqpoint{2.406216in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.084620in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.068887in}}%
\pgfpathlineto{\pgfqpoint{2.378284in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.053154in}}%
\pgfpathlineto{\pgfqpoint{2.350353in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.037421in}}%
\pgfpathlineto{\pgfqpoint{2.322421in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.005956in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.990223in}}%
\pgfpathlineto{\pgfqpoint{2.266558in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.974490in}}%
\pgfpathlineto{\pgfqpoint{2.238627in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.958757in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.943024in}}%
\pgfpathlineto{\pgfqpoint{2.210696in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.927291in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.911559in}}%
\pgfpathlineto{\pgfqpoint{2.154833in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.895826in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.880093in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.864360in}}%
\pgfpathlineto{\pgfqpoint{2.098970in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.832891in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{2.043098in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.015202in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.764533in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.748726in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{2.070988in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.717262in}}%
\pgfpathlineto{\pgfqpoint{2.098920in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.701529in}}%
\pgfpathlineto{\pgfqpoint{2.126853in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.685797in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{2.154785in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.638600in}}%
\pgfpathlineto{\pgfqpoint{2.210651in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.607136in}}%
\pgfpathlineto{\pgfqpoint{2.238583in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.591404in}}%
\pgfpathlineto{\pgfqpoint{2.266516in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.559939in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{2.322381in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.528475in}}%
\pgfpathlineto{\pgfqpoint{2.350313in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{2.378246in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{2.406179in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.465546in}}%
\pgfpathlineto{\pgfqpoint{2.434111in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.462044in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{2.489976in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.418349in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.402617in}}%
\pgfpathlineto{\pgfqpoint{2.517909in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.386885in}}%
\pgfpathlineto{\pgfqpoint{2.545841in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{2.573774in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.355421in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{2.601707in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{2.657572in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.276759in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{2.713437in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.245295in}}%
\pgfpathlineto{\pgfqpoint{2.741369in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.229563in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{2.769302in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.198098in}}%
\pgfpathlineto{\pgfqpoint{2.797235in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.182366in}}%
\pgfpathlineto{\pgfqpoint{2.825167in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.166634in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{2.853100in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{2.881032in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{2.908965in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.087973in}}%
\pgfpathlineto{\pgfqpoint{2.936898in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{2.964830in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.056508in}}%
\pgfpathlineto{\pgfqpoint{2.992763in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.040776in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.025044in}}%
\pgfpathlineto{\pgfqpoint{3.020695in}{1.022512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983781in}{1.803575in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.803575in}}%
\pgfpathlineto{\pgfqpoint{2.012993in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.831098in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.044902in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.858689in}}%
\pgfpathlineto{\pgfqpoint{2.060839in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.886280in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{2.092694in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.108621in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.941462in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{2.140475in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.996644in}}%
\pgfpathlineto{\pgfqpoint{2.156402in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.172329in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.024235in}}%
\pgfpathlineto{\pgfqpoint{2.188256in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.051826in}}%
\pgfpathlineto{\pgfqpoint{2.204183in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.079416in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.236037in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.107007in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.134598in}}%
\pgfpathlineto{\pgfqpoint{2.267891in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.162189in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.299745in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{2.315672in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.217371in}}%
\pgfpathlineto{\pgfqpoint{2.331599in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.244962in}}%
\pgfpathlineto{\pgfqpoint{2.347526in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.272553in}}%
\pgfpathlineto{\pgfqpoint{2.363453in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.379380in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.300144in}}%
\pgfpathlineto{\pgfqpoint{2.395307in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.327734in}}%
\pgfpathlineto{\pgfqpoint{2.411235in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.355325in}}%
\pgfpathlineto{\pgfqpoint{2.427162in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.443089in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.382916in}}%
\pgfpathlineto{\pgfqpoint{2.459016in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.410507in}}%
\pgfpathlineto{\pgfqpoint{2.474943in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.438098in}}%
\pgfpathlineto{\pgfqpoint{2.490870in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.465689in}}%
\pgfpathlineto{\pgfqpoint{2.522724in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.493280in}}%
\pgfpathlineto{\pgfqpoint{2.538651in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.520871in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.570505in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.548461in}}%
\pgfpathlineto{\pgfqpoint{2.586432in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.576052in}}%
\pgfpathlineto{\pgfqpoint{2.602359in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.603643in}}%
\pgfpathlineto{\pgfqpoint{2.618286in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.634213in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.631234in}}%
\pgfpathlineto{\pgfqpoint{2.650140in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.658825in}}%
\pgfpathlineto{\pgfqpoint{2.666067in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.686416in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.697921in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.714007in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.741598in}}%
\pgfpathlineto{\pgfqpoint{2.729776in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.769189in}}%
\pgfpathlineto{\pgfqpoint{2.745703in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.761630in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.796779in}}%
\pgfpathlineto{\pgfqpoint{2.777557in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.711561in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.800336in}}%
\pgfpathlineto{\pgfqpoint{2.695634in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.772745in}}%
\pgfpathlineto{\pgfqpoint{2.679707in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.663780in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.745154in}}%
\pgfpathlineto{\pgfqpoint{2.647853in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.717563in}}%
\pgfpathlineto{\pgfqpoint{2.631926in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.689973in}}%
\pgfpathlineto{\pgfqpoint{2.615999in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.662382in}}%
\pgfpathlineto{\pgfqpoint{2.584145in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.634791in}}%
\pgfpathlineto{\pgfqpoint{2.568218in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.607200in}}%
\pgfpathlineto{\pgfqpoint{2.552291in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.536363in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.579609in}}%
\pgfpathlineto{\pgfqpoint{2.520436in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.552018in}}%
\pgfpathlineto{\pgfqpoint{2.504509in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.524427in}}%
\pgfpathlineto{\pgfqpoint{2.488582in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.472655in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.496836in}}%
\pgfpathlineto{\pgfqpoint{2.456728in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.469246in}}%
\pgfpathlineto{\pgfqpoint{2.440801in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.441655in}}%
\pgfpathlineto{\pgfqpoint{2.424874in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.408947in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.414064in}}%
\pgfpathlineto{\pgfqpoint{2.393020in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.386473in}}%
\pgfpathlineto{\pgfqpoint{2.377093in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.358882in}}%
\pgfpathlineto{\pgfqpoint{2.361166in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.345239in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.331291in}}%
\pgfpathlineto{\pgfqpoint{2.329312in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.303700in}}%
\pgfpathlineto{\pgfqpoint{2.313385in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.276109in}}%
\pgfpathlineto{\pgfqpoint{2.297458in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.281531in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.248518in}}%
\pgfpathlineto{\pgfqpoint{2.265604in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.220928in}}%
\pgfpathlineto{\pgfqpoint{2.249677in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.193337in}}%
\pgfpathlineto{\pgfqpoint{2.233750in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.217822in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.165746in}}%
\pgfpathlineto{\pgfqpoint{2.201895in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.138155in}}%
\pgfpathlineto{\pgfqpoint{2.185968in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.110564in}}%
\pgfpathlineto{\pgfqpoint{2.170030in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.154114in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.082973in}}%
\pgfpathlineto{\pgfqpoint{2.138139in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.055436in}}%
\pgfpathlineto{\pgfqpoint{2.125011in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.130395in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.089055in}}%
\pgfpathlineto{\pgfqpoint{2.135778in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.141161in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.146544in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.151927in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.170688in}}%
\pgfpathlineto{\pgfqpoint{2.157310in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.162694in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.168077in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.173460in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.252320in}}%
\pgfpathlineto{\pgfqpoint{2.178843in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.184226in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.189609in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.333953in}}%
\pgfpathlineto{\pgfqpoint{2.194992in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.200376in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.205759in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.211142in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.415585in}}%
\pgfpathlineto{\pgfqpoint{2.216525in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.221908in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.227291in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.232675in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.497218in}}%
\pgfpathlineto{\pgfqpoint{2.238058in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.243441in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.248824in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.254207in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.578851in}}%
\pgfpathlineto{\pgfqpoint{2.259590in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.264973in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.270357in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.275740in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{2.281123in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.286506in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.291889in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.297272in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.742116in}}%
\pgfpathlineto{\pgfqpoint{2.302656in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.308039in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.313422in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.318805in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.255517in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.250134in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.244751in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.239368in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.742160in}}%
\pgfpathlineto{\pgfqpoint{2.233984in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.223218in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.217835in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.660527in}}%
\pgfpathlineto{\pgfqpoint{2.212452in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.207069in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.201686in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.196302in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.578894in}}%
\pgfpathlineto{\pgfqpoint{2.190919in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.185536in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.497262in}}%
\pgfpathlineto{\pgfqpoint{2.169387in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.164003in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.158620in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.153237in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.415629in}}%
\pgfpathlineto{\pgfqpoint{2.147854in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.137088in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.131705in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.333996in}}%
\pgfpathlineto{\pgfqpoint{2.126321in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.115555in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.252364in}}%
\pgfpathlineto{\pgfqpoint{2.110172in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.099406in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{2.170731in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.083256in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.077873in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.072490in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{2.067107in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.061723in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.056340in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.050957in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.007466in}}%
\pgfpathlineto{\pgfqpoint{2.045574in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.040191in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.034808in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.925833in}}%
\pgfpathlineto{\pgfqpoint{2.024041in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.018658in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.013275in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.007892in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.844200in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.844207in}}%
\pgfpathlineto{\pgfqpoint{1.980765in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.975382in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{1.959235in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.953853in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.943088in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.007495in}}%
\pgfpathlineto{\pgfqpoint{1.937705in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.932323in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.926941in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.089139in}}%
\pgfpathlineto{\pgfqpoint{1.916176in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.910793in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.905411in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.900029in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{2.170783in}}%
\pgfpathlineto{\pgfqpoint{1.894646in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.889264in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.883881in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.878499in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{2.252427in}}%
\pgfpathlineto{\pgfqpoint{1.873117in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.867734in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.862352in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{2.334071in}}%
\pgfpathlineto{\pgfqpoint{1.856969in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.851587in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.846204in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.840822in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.415715in}}%
\pgfpathlineto{\pgfqpoint{1.835440in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.830057in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.819292in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.497359in}}%
\pgfpathlineto{\pgfqpoint{1.813910in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.808528in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.803145in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.797763in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.579003in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.786998in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.781615in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.660647in}}%
\pgfpathlineto{\pgfqpoint{1.770851in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.765468in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.760086in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.754703in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.742291in}}%
\pgfpathlineto{\pgfqpoint{1.749321in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.743939in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.669890in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.675273in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.680655in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.686038in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.742265in}}%
\pgfpathlineto{\pgfqpoint{1.691420in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.696802in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.702185in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.707567in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.660621in}}%
\pgfpathlineto{\pgfqpoint{1.712950in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.718332in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.723715in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.729097in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.578977in}}%
\pgfpathlineto{\pgfqpoint{1.734479in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.739862in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.745244in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.750627in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.497333in}}%
\pgfpathlineto{\pgfqpoint{1.756009in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.761391in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.766774in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.772156in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.415689in}}%
\pgfpathlineto{\pgfqpoint{1.777539in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.782921in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.788304in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.793686in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.334045in}}%
\pgfpathlineto{\pgfqpoint{1.799068in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.804451in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.809833in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.252401in}}%
\pgfpathlineto{\pgfqpoint{1.815216in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.820598in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.825980in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.831363in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.170757in}}%
\pgfpathlineto{\pgfqpoint{1.836745in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.842128in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.847510in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.852892in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{2.089113in}}%
\pgfpathlineto{\pgfqpoint{1.858275in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.863657in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{2.055433in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.082999in}}%
\pgfpathlineto{\pgfqpoint{1.834560in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.818639in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.110593in}}%
\pgfpathlineto{\pgfqpoint{1.802710in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.138187in}}%
\pgfpathlineto{\pgfqpoint{1.786784in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.165781in}}%
\pgfpathlineto{\pgfqpoint{1.770859in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.754934in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.193375in}}%
\pgfpathlineto{\pgfqpoint{1.739009in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.220969in}}%
\pgfpathlineto{\pgfqpoint{1.723083in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.248563in}}%
\pgfpathlineto{\pgfqpoint{1.707158in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.691233in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.276157in}}%
\pgfpathlineto{\pgfqpoint{1.675308in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.303751in}}%
\pgfpathlineto{\pgfqpoint{1.659382in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.331345in}}%
\pgfpathlineto{\pgfqpoint{1.643457in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.627532in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.358939in}}%
\pgfpathlineto{\pgfqpoint{1.611607in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.386533in}}%
\pgfpathlineto{\pgfqpoint{1.595682in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.414127in}}%
\pgfpathlineto{\pgfqpoint{1.579756in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.563831in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.441721in}}%
\pgfpathlineto{\pgfqpoint{1.547906in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.469315in}}%
\pgfpathlineto{\pgfqpoint{1.531981in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.496909in}}%
\pgfpathlineto{\pgfqpoint{1.516055in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.500130in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.524503in}}%
\pgfpathlineto{\pgfqpoint{1.484205in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.552097in}}%
\pgfpathlineto{\pgfqpoint{1.468280in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.579691in}}%
\pgfpathlineto{\pgfqpoint{1.452354in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.436429in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.607285in}}%
\pgfpathlineto{\pgfqpoint{1.420504in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.634880in}}%
\pgfpathlineto{\pgfqpoint{1.404579in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.662474in}}%
\pgfpathlineto{\pgfqpoint{1.388654in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.372728in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.690068in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.717662in}}%
\pgfpathlineto{\pgfqpoint{1.340878in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.745256in}}%
\pgfpathlineto{\pgfqpoint{1.324953in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.309027in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.772850in}}%
\pgfpathlineto{\pgfqpoint{1.293102in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.800444in}}%
\pgfpathlineto{\pgfqpoint{1.277177in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.211187in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.796895in}}%
\pgfpathlineto{\pgfqpoint{1.227113in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.243038in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.769301in}}%
\pgfpathlineto{\pgfqpoint{1.258963in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.741706in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.714112in}}%
\pgfpathlineto{\pgfqpoint{1.290813in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.686518in}}%
\pgfpathlineto{\pgfqpoint{1.322664in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.658924in}}%
\pgfpathlineto{\pgfqpoint{1.338589in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{1.354514in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.370440in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.603736in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.576142in}}%
\pgfpathlineto{\pgfqpoint{1.402290in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.548548in}}%
\pgfpathlineto{\pgfqpoint{1.418215in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.520954in}}%
\pgfpathlineto{\pgfqpoint{1.450066in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.493360in}}%
\pgfpathlineto{\pgfqpoint{1.465991in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.465766in}}%
\pgfpathlineto{\pgfqpoint{1.481916in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.438172in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.410578in}}%
\pgfpathlineto{\pgfqpoint{1.529692in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.382984in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.355390in}}%
\pgfpathlineto{\pgfqpoint{1.577468in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.327796in}}%
\pgfpathlineto{\pgfqpoint{1.593393in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.300202in}}%
\pgfpathlineto{\pgfqpoint{1.609318in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.272608in}}%
\pgfpathlineto{\pgfqpoint{1.625243in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.641169in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.245014in}}%
\pgfpathlineto{\pgfqpoint{1.657094in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.217420in}}%
\pgfpathlineto{\pgfqpoint{1.673019in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.189826in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.704869in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.162232in}}%
\pgfpathlineto{\pgfqpoint{1.720795in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.134638in}}%
\pgfpathlineto{\pgfqpoint{1.736720in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.107044in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.079450in}}%
\pgfpathlineto{\pgfqpoint{1.784496in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.051856in}}%
\pgfpathlineto{\pgfqpoint{1.800421in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.024262in}}%
\pgfpathlineto{\pgfqpoint{1.816346in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.832271in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.996668in}}%
\pgfpathlineto{\pgfqpoint{1.848197in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.969074in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.941480in}}%
\pgfpathlineto{\pgfqpoint{1.880047in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.895972in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.913885in}}%
\pgfpathlineto{\pgfqpoint{1.911898in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.927823in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.858697in}}%
\pgfpathlineto{\pgfqpoint{1.943757in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.831103in}}%
\pgfpathlineto{\pgfqpoint{1.975662in}{1.814214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161184in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.211069in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{0.769183in}}%
\pgfpathlineto{\pgfqpoint{1.226997in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.242925in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{0.796772in}}%
\pgfpathlineto{\pgfqpoint{1.258854in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{0.824361in}}%
\pgfpathlineto{\pgfqpoint{1.274782in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{1.290710in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.306638in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{0.879538in}}%
\pgfpathlineto{\pgfqpoint{1.322567in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.907127in}}%
\pgfpathlineto{\pgfqpoint{1.338495in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{0.934716in}}%
\pgfpathlineto{\pgfqpoint{1.354423in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.370351in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{0.962305in}}%
\pgfpathlineto{\pgfqpoint{1.386280in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{0.989893in}}%
\pgfpathlineto{\pgfqpoint{1.402208in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{1.418136in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.434064in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.045071in}}%
\pgfpathlineto{\pgfqpoint{1.449993in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.072660in}}%
\pgfpathlineto{\pgfqpoint{1.465921in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{1.481849in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.497777in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.127837in}}%
\pgfpathlineto{\pgfqpoint{1.513706in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.155426in}}%
\pgfpathlineto{\pgfqpoint{1.529634in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{1.545562in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.561490in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.210604in}}%
\pgfpathlineto{\pgfqpoint{1.577419in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.238193in}}%
\pgfpathlineto{\pgfqpoint{1.593347in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.265781in}}%
\pgfpathlineto{\pgfqpoint{1.609275in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.625203in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.641132in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.320959in}}%
\pgfpathlineto{\pgfqpoint{1.657060in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.348548in}}%
\pgfpathlineto{\pgfqpoint{1.672988in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.376137in}}%
\pgfpathlineto{\pgfqpoint{1.688916in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.704845in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.403725in}}%
\pgfpathlineto{\pgfqpoint{1.720773in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.431314in}}%
\pgfpathlineto{\pgfqpoint{1.736701in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{1.752629in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.768558in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.486492in}}%
\pgfpathlineto{\pgfqpoint{1.784486in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.514081in}}%
\pgfpathlineto{\pgfqpoint{1.800414in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{1.816342in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.832271in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.569258in}}%
\pgfpathlineto{\pgfqpoint{1.848199in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.596847in}}%
\pgfpathlineto{\pgfqpoint{1.864127in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.624436in}}%
\pgfpathlineto{\pgfqpoint{1.880055in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.652025in}}%
\pgfpathlineto{\pgfqpoint{1.911912in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.679614in}}%
\pgfpathlineto{\pgfqpoint{1.927840in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.707202in}}%
\pgfpathlineto{\pgfqpoint{1.943775in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.959693in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{1.975655in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.762358in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.762359in}}%
\pgfpathlineto{\pgfqpoint{2.013001in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.734798in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.044878in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.707200in}}%
\pgfpathlineto{\pgfqpoint{2.060812in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.679610in}}%
\pgfpathlineto{\pgfqpoint{2.076740in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{2.092667in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.108595in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.624431in}}%
\pgfpathlineto{\pgfqpoint{2.124523in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.596841in}}%
\pgfpathlineto{\pgfqpoint{2.140450in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.569251in}}%
\pgfpathlineto{\pgfqpoint{2.156378in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.172306in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.541661in}}%
\pgfpathlineto{\pgfqpoint{2.188234in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.514072in}}%
\pgfpathlineto{\pgfqpoint{2.204161in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.486482in}}%
\pgfpathlineto{\pgfqpoint{2.220089in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.236017in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{2.251944in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.431302in}}%
\pgfpathlineto{\pgfqpoint{2.267872in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.403713in}}%
\pgfpathlineto{\pgfqpoint{2.283800in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.299728in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.376123in}}%
\pgfpathlineto{\pgfqpoint{2.315655in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.348533in}}%
\pgfpathlineto{\pgfqpoint{2.331583in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.320943in}}%
\pgfpathlineto{\pgfqpoint{2.347511in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.363438in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.293354in}}%
\pgfpathlineto{\pgfqpoint{2.379366in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.265764in}}%
\pgfpathlineto{\pgfqpoint{2.395294in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{2.411221in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.210584in}}%
\pgfpathlineto{\pgfqpoint{2.427149in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.443077in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.182995in}}%
\pgfpathlineto{\pgfqpoint{2.459005in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.155405in}}%
\pgfpathlineto{\pgfqpoint{2.474932in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.127815in}}%
\pgfpathlineto{\pgfqpoint{2.490860in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.506788in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.100225in}}%
\pgfpathlineto{\pgfqpoint{2.522715in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.072636in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.045046in}}%
\pgfpathlineto{\pgfqpoint{2.554571in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.570499in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{2.586426in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{2.602354in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{0.962277in}}%
\pgfpathlineto{\pgfqpoint{2.618282in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.634209in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{0.934687in}}%
\pgfpathlineto{\pgfqpoint{2.650137in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{0.907097in}}%
\pgfpathlineto{\pgfqpoint{2.666065in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{0.879507in}}%
\pgfpathlineto{\pgfqpoint{2.681992in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.697920in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{0.851918in}}%
\pgfpathlineto{\pgfqpoint{2.713848in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{0.824328in}}%
\pgfpathlineto{\pgfqpoint{2.729776in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{0.796738in}}%
\pgfpathlineto{\pgfqpoint{2.745703in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.761631in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{2.777559in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.843555in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{2.811699in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{0.800295in}}%
\pgfpathlineto{\pgfqpoint{2.795772in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{0.827885in}}%
\pgfpathlineto{\pgfqpoint{2.779844in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{2.763916in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.747989in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{0.883064in}}%
\pgfpathlineto{\pgfqpoint{2.732061in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{0.910654in}}%
\pgfpathlineto{\pgfqpoint{2.716133in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{2.700205in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.684278in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{0.965834in}}%
\pgfpathlineto{\pgfqpoint{2.668350in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{0.993423in}}%
\pgfpathlineto{\pgfqpoint{2.652422in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.021013in}}%
\pgfpathlineto{\pgfqpoint{2.636495in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.620567in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.048603in}}%
\pgfpathlineto{\pgfqpoint{2.604639in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.076193in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.103782in}}%
\pgfpathlineto{\pgfqpoint{2.572784in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.556856in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.158962in}}%
\pgfpathlineto{\pgfqpoint{2.525001in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.186552in}}%
\pgfpathlineto{\pgfqpoint{2.509073in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.214141in}}%
\pgfpathlineto{\pgfqpoint{2.477218in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{2.461290in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.269321in}}%
\pgfpathlineto{\pgfqpoint{2.445362in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.429434in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.296911in}}%
\pgfpathlineto{\pgfqpoint{2.413507in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.324500in}}%
\pgfpathlineto{\pgfqpoint{2.397579in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.352090in}}%
\pgfpathlineto{\pgfqpoint{2.381651in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.365724in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{2.349796in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{2.333868in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.434859in}}%
\pgfpathlineto{\pgfqpoint{2.317940in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.302015in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.462453in}}%
\pgfpathlineto{\pgfqpoint{2.286093in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{2.270171in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.510483in}}%
\pgfpathlineto{\pgfqpoint{2.290847in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.494750in}}%
\pgfpathlineto{\pgfqpoint{2.318779in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.463286in}}%
\pgfpathlineto{\pgfqpoint{2.346712in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.447554in}}%
\pgfpathlineto{\pgfqpoint{2.374645in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.416089in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{2.430510in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.384625in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{2.486375in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.337428in}}%
\pgfpathlineto{\pgfqpoint{2.514307in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{2.542240in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.305964in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.274499in}}%
\pgfpathlineto{\pgfqpoint{2.598105in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.243035in}}%
\pgfpathlineto{\pgfqpoint{2.653970in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.227303in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.211570in}}%
\pgfpathlineto{\pgfqpoint{2.681903in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.195838in}}%
\pgfpathlineto{\pgfqpoint{2.709836in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.180106in}}%
\pgfpathlineto{\pgfqpoint{2.737768in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.148642in}}%
\pgfpathlineto{\pgfqpoint{2.765701in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{2.793633in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{2.821566in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{2.849498in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{2.877431in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.054248in}}%
\pgfpathlineto{\pgfqpoint{2.905364in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.038516in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{2.933296in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.007052in}}%
\pgfpathlineto{\pgfqpoint{2.961229in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{0.991319in}}%
\pgfpathlineto{\pgfqpoint{2.989161in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{0.975587in}}%
\pgfpathlineto{\pgfqpoint{3.017094in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.944123in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.009312in}}%
\pgfpathlineto{\pgfqpoint{3.020695in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.025044in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.040776in}}%
\pgfpathlineto{\pgfqpoint{2.992763in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.056508in}}%
\pgfpathlineto{\pgfqpoint{2.964830in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{2.936898in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.087973in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.103705in}}%
\pgfpathlineto{\pgfqpoint{2.908965in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.119437in}}%
\pgfpathlineto{\pgfqpoint{2.881032in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.135169in}}%
\pgfpathlineto{\pgfqpoint{2.853100in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.166634in}}%
\pgfpathlineto{\pgfqpoint{2.825167in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.182366in}}%
\pgfpathlineto{\pgfqpoint{2.797235in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.198098in}}%
\pgfpathlineto{\pgfqpoint{2.769302in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.229563in}}%
\pgfpathlineto{\pgfqpoint{2.741369in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.245295in}}%
\pgfpathlineto{\pgfqpoint{2.713437in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.261027in}}%
\pgfpathlineto{\pgfqpoint{2.685504in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.276759in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.292492in}}%
\pgfpathlineto{\pgfqpoint{2.657572in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.308224in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{2.601707in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.339688in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.355421in}}%
\pgfpathlineto{\pgfqpoint{2.573774in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{2.545841in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.386885in}}%
\pgfpathlineto{\pgfqpoint{2.517909in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.402617in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.418349in}}%
\pgfpathlineto{\pgfqpoint{2.489976in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.434082in}}%
\pgfpathlineto{\pgfqpoint{2.462044in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.449814in}}%
\pgfpathlineto{\pgfqpoint{2.434111in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.465546in}}%
\pgfpathlineto{\pgfqpoint{2.406179in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.481278in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.497010in}}%
\pgfpathlineto{\pgfqpoint{2.378246in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{2.350313in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.528475in}}%
\pgfpathlineto{\pgfqpoint{2.322381in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.544207in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.559939in}}%
\pgfpathlineto{\pgfqpoint{2.294448in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.575672in}}%
\pgfpathlineto{\pgfqpoint{2.266516in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.591404in}}%
\pgfpathlineto{\pgfqpoint{2.238583in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.607136in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.622868in}}%
\pgfpathlineto{\pgfqpoint{2.210651in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.638600in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{2.154785in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.670065in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.685797in}}%
\pgfpathlineto{\pgfqpoint{2.126853in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.701529in}}%
\pgfpathlineto{\pgfqpoint{2.098920in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.717262in}}%
\pgfpathlineto{\pgfqpoint{2.070988in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.733006in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.748726in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.764533in}}%
\pgfpathlineto{\pgfqpoint{2.015202in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.015177in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{2.043098in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.832891in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.848627in}}%
\pgfpathlineto{\pgfqpoint{2.098970in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.864360in}}%
\pgfpathlineto{\pgfqpoint{2.126901in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.880093in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.895826in}}%
\pgfpathlineto{\pgfqpoint{2.154833in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.911559in}}%
\pgfpathlineto{\pgfqpoint{2.182764in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.927291in}}%
\pgfpathlineto{\pgfqpoint{2.210696in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.943024in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.958757in}}%
\pgfpathlineto{\pgfqpoint{2.238627in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.974490in}}%
\pgfpathlineto{\pgfqpoint{2.266558in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.990223in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.005956in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.021688in}}%
\pgfpathlineto{\pgfqpoint{2.322421in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.037421in}}%
\pgfpathlineto{\pgfqpoint{2.350353in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.053154in}}%
\pgfpathlineto{\pgfqpoint{2.378284in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.068887in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.084620in}}%
\pgfpathlineto{\pgfqpoint{2.406216in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.100353in}}%
\pgfpathlineto{\pgfqpoint{2.434147in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.116085in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.131818in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.147551in}}%
\pgfpathlineto{\pgfqpoint{2.490010in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.163284in}}%
\pgfpathlineto{\pgfqpoint{2.517942in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.179017in}}%
\pgfpathlineto{\pgfqpoint{2.545873in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.194750in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.210483in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.226215in}}%
\pgfpathlineto{\pgfqpoint{2.601736in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.241948in}}%
\pgfpathlineto{\pgfqpoint{2.629668in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.257681in}}%
\pgfpathlineto{\pgfqpoint{2.657599in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.273414in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.289147in}}%
\pgfpathlineto{\pgfqpoint{2.685531in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.304880in}}%
\pgfpathlineto{\pgfqpoint{2.713462in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.320612in}}%
\pgfpathlineto{\pgfqpoint{2.741394in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.336345in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.352078in}}%
\pgfpathlineto{\pgfqpoint{2.769325in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.367811in}}%
\pgfpathlineto{\pgfqpoint{2.797257in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.383544in}}%
\pgfpathlineto{\pgfqpoint{2.825188in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.399277in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.415009in}}%
\pgfpathlineto{\pgfqpoint{2.853119in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.430742in}}%
\pgfpathlineto{\pgfqpoint{2.881051in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.446475in}}%
\pgfpathlineto{\pgfqpoint{2.908982in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.462208in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.477941in}}%
\pgfpathlineto{\pgfqpoint{2.936914in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.493674in}}%
\pgfpathlineto{\pgfqpoint{2.964845in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.509406in}}%
\pgfpathlineto{\pgfqpoint{2.992777in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.525139in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.540872in}}%
\pgfpathlineto{\pgfqpoint{3.020708in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.556605in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.621796in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.590330in}}%
\pgfpathlineto{\pgfqpoint{2.989173in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.574597in}}%
\pgfpathlineto{\pgfqpoint{2.961242in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{2.933310in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.543132in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.527399in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.511666in}}%
\pgfpathlineto{\pgfqpoint{2.877447in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.495933in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.480200in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.464467in}}%
\pgfpathlineto{\pgfqpoint{2.821584in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.448735in}}%
\pgfpathlineto{\pgfqpoint{2.793653in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.433002in}}%
\pgfpathlineto{\pgfqpoint{2.765721in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.417269in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.401536in}}%
\pgfpathlineto{\pgfqpoint{2.737790in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.385803in}}%
\pgfpathlineto{\pgfqpoint{2.709858in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.370070in}}%
\pgfpathlineto{\pgfqpoint{2.681927in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.354338in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.338605in}}%
\pgfpathlineto{\pgfqpoint{2.653995in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.322872in}}%
\pgfpathlineto{\pgfqpoint{2.626064in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.307139in}}%
\pgfpathlineto{\pgfqpoint{2.598132in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.291406in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.275673in}}%
\pgfpathlineto{\pgfqpoint{2.570201in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.259941in}}%
\pgfpathlineto{\pgfqpoint{2.542269in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.244208in}}%
\pgfpathlineto{\pgfqpoint{2.514338in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.212742in}}%
\pgfpathlineto{\pgfqpoint{2.486406in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.197009in}}%
\pgfpathlineto{\pgfqpoint{2.458475in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.181276in}}%
\pgfpathlineto{\pgfqpoint{2.430544in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.149811in}}%
\pgfpathlineto{\pgfqpoint{2.402612in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.134078in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.118345in}}%
\pgfpathlineto{\pgfqpoint{2.346749in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.102612in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.086882in}}%
\pgfpathlineto{\pgfqpoint{2.318814in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.071155in}}%
\pgfpathlineto{\pgfqpoint{2.290871in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.055429in}}%
\pgfpathlineto{\pgfqpoint{2.270179in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.075860in}}%
\pgfpathlineto{\pgfqpoint{2.286106in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.103451in}}%
\pgfpathlineto{\pgfqpoint{2.302033in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.317960in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.131042in}}%
\pgfpathlineto{\pgfqpoint{2.333887in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.158632in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.186223in}}%
\pgfpathlineto{\pgfqpoint{2.365741in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.381668in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.213814in}}%
\pgfpathlineto{\pgfqpoint{2.397595in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.241405in}}%
\pgfpathlineto{\pgfqpoint{2.413522in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.268996in}}%
\pgfpathlineto{\pgfqpoint{2.429449in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.445376in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.296587in}}%
\pgfpathlineto{\pgfqpoint{2.461303in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.324178in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.351769in}}%
\pgfpathlineto{\pgfqpoint{2.493157in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.509084in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.379359in}}%
\pgfpathlineto{\pgfqpoint{2.525011in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{2.540938in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.434541in}}%
\pgfpathlineto{\pgfqpoint{2.556865in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.462132in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.489723in}}%
\pgfpathlineto{\pgfqpoint{2.604647in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.517314in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.544905in}}%
\pgfpathlineto{\pgfqpoint{2.652428in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.572496in}}%
\pgfpathlineto{\pgfqpoint{2.668355in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.600087in}}%
\pgfpathlineto{\pgfqpoint{2.684282in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.700209in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.627677in}}%
\pgfpathlineto{\pgfqpoint{2.716136in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.655268in}}%
\pgfpathlineto{\pgfqpoint{2.732063in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.682859in}}%
\pgfpathlineto{\pgfqpoint{2.747990in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.763917in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.710450in}}%
\pgfpathlineto{\pgfqpoint{2.779844in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.738041in}}%
\pgfpathlineto{\pgfqpoint{2.795771in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.765632in}}%
\pgfpathlineto{\pgfqpoint{2.811698in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.793223in}}%
\pgfpathlineto{\pgfqpoint{2.827625in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.843552in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.777557in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.796779in}}%
\pgfpathlineto{\pgfqpoint{2.761630in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.745703in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.769189in}}%
\pgfpathlineto{\pgfqpoint{2.729776in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.741598in}}%
\pgfpathlineto{\pgfqpoint{2.713849in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.714007in}}%
\pgfpathlineto{\pgfqpoint{2.697921in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.681994in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.686416in}}%
\pgfpathlineto{\pgfqpoint{2.666067in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.658825in}}%
\pgfpathlineto{\pgfqpoint{2.650140in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.631234in}}%
\pgfpathlineto{\pgfqpoint{2.634213in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.618286in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.603643in}}%
\pgfpathlineto{\pgfqpoint{2.602359in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.576052in}}%
\pgfpathlineto{\pgfqpoint{2.586432in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.548461in}}%
\pgfpathlineto{\pgfqpoint{2.570505in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.554578in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.520871in}}%
\pgfpathlineto{\pgfqpoint{2.538651in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.493280in}}%
\pgfpathlineto{\pgfqpoint{2.522724in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.465689in}}%
\pgfpathlineto{\pgfqpoint{2.506797in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.490870in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.438098in}}%
\pgfpathlineto{\pgfqpoint{2.474943in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.410507in}}%
\pgfpathlineto{\pgfqpoint{2.459016in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.382916in}}%
\pgfpathlineto{\pgfqpoint{2.443089in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.427162in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.355325in}}%
\pgfpathlineto{\pgfqpoint{2.411235in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.327734in}}%
\pgfpathlineto{\pgfqpoint{2.395307in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.300144in}}%
\pgfpathlineto{\pgfqpoint{2.379380in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.363453in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.272553in}}%
\pgfpathlineto{\pgfqpoint{2.347526in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.244962in}}%
\pgfpathlineto{\pgfqpoint{2.331599in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.217371in}}%
\pgfpathlineto{\pgfqpoint{2.315672in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.189780in}}%
\pgfpathlineto{\pgfqpoint{2.299745in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.283818in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.162189in}}%
\pgfpathlineto{\pgfqpoint{2.267891in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.134598in}}%
\pgfpathlineto{\pgfqpoint{2.251964in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.107007in}}%
\pgfpathlineto{\pgfqpoint{2.236037in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.220110in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.079416in}}%
\pgfpathlineto{\pgfqpoint{2.204183in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.051826in}}%
\pgfpathlineto{\pgfqpoint{2.188256in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.024235in}}%
\pgfpathlineto{\pgfqpoint{2.172329in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.156402in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.996644in}}%
\pgfpathlineto{\pgfqpoint{2.140475in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.969053in}}%
\pgfpathlineto{\pgfqpoint{2.124548in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.941462in}}%
\pgfpathlineto{\pgfqpoint{2.108621in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.092694in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.913871in}}%
\pgfpathlineto{\pgfqpoint{2.076766in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.886280in}}%
\pgfpathlineto{\pgfqpoint{2.060839in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.858689in}}%
\pgfpathlineto{\pgfqpoint{2.044902in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.028985in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.831098in}}%
\pgfpathlineto{\pgfqpoint{2.012993in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.803575in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.803575in}}%
\pgfpathlineto{\pgfqpoint{1.975662in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.831103in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.943757in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.858697in}}%
\pgfpathlineto{\pgfqpoint{1.927823in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.886291in}}%
\pgfpathlineto{\pgfqpoint{1.911898in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.913885in}}%
\pgfpathlineto{\pgfqpoint{1.895972in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.880047in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.941480in}}%
\pgfpathlineto{\pgfqpoint{1.864122in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.969074in}}%
\pgfpathlineto{\pgfqpoint{1.848197in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.996668in}}%
\pgfpathlineto{\pgfqpoint{1.832271in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.816346in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.024262in}}%
\pgfpathlineto{\pgfqpoint{1.800421in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.051856in}}%
\pgfpathlineto{\pgfqpoint{1.784496in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.079450in}}%
\pgfpathlineto{\pgfqpoint{1.768570in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.107044in}}%
\pgfpathlineto{\pgfqpoint{1.736720in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.134638in}}%
\pgfpathlineto{\pgfqpoint{1.720795in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.162232in}}%
\pgfpathlineto{\pgfqpoint{1.704869in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.688944in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.189826in}}%
\pgfpathlineto{\pgfqpoint{1.673019in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.217420in}}%
\pgfpathlineto{\pgfqpoint{1.657094in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.245014in}}%
\pgfpathlineto{\pgfqpoint{1.641169in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.625243in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.272608in}}%
\pgfpathlineto{\pgfqpoint{1.609318in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.300202in}}%
\pgfpathlineto{\pgfqpoint{1.593393in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.327796in}}%
\pgfpathlineto{\pgfqpoint{1.577468in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.355390in}}%
\pgfpathlineto{\pgfqpoint{1.561542in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.545617in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.382984in}}%
\pgfpathlineto{\pgfqpoint{1.529692in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.410578in}}%
\pgfpathlineto{\pgfqpoint{1.513767in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.438172in}}%
\pgfpathlineto{\pgfqpoint{1.497841in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.481916in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.465766in}}%
\pgfpathlineto{\pgfqpoint{1.465991in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.493360in}}%
\pgfpathlineto{\pgfqpoint{1.450066in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.520954in}}%
\pgfpathlineto{\pgfqpoint{1.434141in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.418215in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.548548in}}%
\pgfpathlineto{\pgfqpoint{1.402290in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.576142in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.603736in}}%
\pgfpathlineto{\pgfqpoint{1.370440in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.354514in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{1.338589in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.658924in}}%
\pgfpathlineto{\pgfqpoint{1.322664in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.686518in}}%
\pgfpathlineto{\pgfqpoint{1.306739in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.290813in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.714112in}}%
\pgfpathlineto{\pgfqpoint{1.274888in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.741706in}}%
\pgfpathlineto{\pgfqpoint{1.258963in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.769301in}}%
\pgfpathlineto{\pgfqpoint{1.243038in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.227113in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.796895in}}%
\pgfpathlineto{\pgfqpoint{1.211187in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.145198in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.161123in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.793345in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.765751in}}%
\pgfpathlineto{\pgfqpoint{1.192973in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.738157in}}%
\pgfpathlineto{\pgfqpoint{1.208899in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.710563in}}%
\pgfpathlineto{\pgfqpoint{1.224824in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.240749in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.682969in}}%
\pgfpathlineto{\pgfqpoint{1.256674in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.655375in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.627781in}}%
\pgfpathlineto{\pgfqpoint{1.288525in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.304450in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.600187in}}%
\pgfpathlineto{\pgfqpoint{1.320375in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.572593in}}%
\pgfpathlineto{\pgfqpoint{1.336300in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.544999in}}%
\pgfpathlineto{\pgfqpoint{1.352226in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.368151in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.517405in}}%
\pgfpathlineto{\pgfqpoint{1.384076in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.489811in}}%
\pgfpathlineto{\pgfqpoint{1.400001in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.462217in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.431852in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.434623in}}%
\pgfpathlineto{\pgfqpoint{1.447777in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.407029in}}%
\pgfpathlineto{\pgfqpoint{1.463702in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.379435in}}%
\pgfpathlineto{\pgfqpoint{1.479628in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.495553in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{1.511478in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{1.527403in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.296653in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.559254in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.269059in}}%
\pgfpathlineto{\pgfqpoint{1.575179in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.241465in}}%
\pgfpathlineto{\pgfqpoint{1.591104in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.213871in}}%
\pgfpathlineto{\pgfqpoint{1.607029in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.622955in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.186277in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.158683in}}%
\pgfpathlineto{\pgfqpoint{1.654805in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.131089in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.686653in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.103491in}}%
\pgfpathlineto{\pgfqpoint{1.702574in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.075891in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.055426in}}%
\pgfpathlineto{\pgfqpoint{1.697786in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.071160in}}%
\pgfpathlineto{\pgfqpoint{1.669856in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.086893in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.102627in}}%
\pgfpathlineto{\pgfqpoint{1.641926in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.118361in}}%
\pgfpathlineto{\pgfqpoint{1.613996in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.134095in}}%
\pgfpathlineto{\pgfqpoint{1.586066in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.149828in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.165562in}}%
\pgfpathlineto{\pgfqpoint{1.558136in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.181296in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.197029in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.212763in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.228497in}}%
\pgfpathlineto{\pgfqpoint{1.474346in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.244230in}}%
\pgfpathlineto{\pgfqpoint{1.446416in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.259964in}}%
\pgfpathlineto{\pgfqpoint{1.418486in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.275698in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.291431in}}%
\pgfpathlineto{\pgfqpoint{1.390556in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.307165in}}%
\pgfpathlineto{\pgfqpoint{1.362626in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.322899in}}%
\pgfpathlineto{\pgfqpoint{1.334696in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.338633in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.354366in}}%
\pgfpathlineto{\pgfqpoint{1.306766in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.370100in}}%
\pgfpathlineto{\pgfqpoint{1.278836in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.385834in}}%
\pgfpathlineto{\pgfqpoint{1.250906in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.401567in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.417301in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.433035in}}%
\pgfpathlineto{\pgfqpoint{1.195046in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.448768in}}%
\pgfpathlineto{\pgfqpoint{1.167116in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.464502in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.480236in}}%
\pgfpathlineto{\pgfqpoint{1.139186in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.495970in}}%
\pgfpathlineto{\pgfqpoint{1.111257in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.511703in}}%
\pgfpathlineto{\pgfqpoint{1.083327in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.527437in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.543171in}}%
\pgfpathlineto{\pgfqpoint{1.055397in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.558904in}}%
\pgfpathlineto{\pgfqpoint{1.027467in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.574638in}}%
\pgfpathlineto{\pgfqpoint{0.999537in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.590372in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.606105in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.556647in}}%
\pgfpathlineto{\pgfqpoint{0.968002in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.540914in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.525180in}}%
\pgfpathlineto{\pgfqpoint{0.995932in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.509446in}}%
\pgfpathlineto{\pgfqpoint{1.023862in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.493713in}}%
\pgfpathlineto{\pgfqpoint{1.051792in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.477979in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.462245in}}%
\pgfpathlineto{\pgfqpoint{1.079722in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.446511in}}%
\pgfpathlineto{\pgfqpoint{1.107652in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.430778in}}%
\pgfpathlineto{\pgfqpoint{1.135582in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.415044in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.399310in}}%
\pgfpathlineto{\pgfqpoint{1.163512in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.383577in}}%
\pgfpathlineto{\pgfqpoint{1.191442in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.367843in}}%
\pgfpathlineto{\pgfqpoint{1.219372in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.352109in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.336376in}}%
\pgfpathlineto{\pgfqpoint{1.247302in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.320642in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.304908in}}%
\pgfpathlineto{\pgfqpoint{1.303161in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.289175in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.273441in}}%
\pgfpathlineto{\pgfqpoint{1.331091in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.257707in}}%
\pgfpathlineto{\pgfqpoint{1.359021in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.241973in}}%
\pgfpathlineto{\pgfqpoint{1.386951in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.226240in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.210506in}}%
\pgfpathlineto{\pgfqpoint{1.414881in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.194772in}}%
\pgfpathlineto{\pgfqpoint{1.442811in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.179039in}}%
\pgfpathlineto{\pgfqpoint{1.470741in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.163305in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.147571in}}%
\pgfpathlineto{\pgfqpoint{1.498671in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.131838in}}%
\pgfpathlineto{\pgfqpoint{1.526601in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.116104in}}%
\pgfpathlineto{\pgfqpoint{1.554531in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.100370in}}%
\pgfpathlineto{\pgfqpoint{1.582461in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.068903in}}%
\pgfpathlineto{\pgfqpoint{1.610391in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.053169in}}%
\pgfpathlineto{\pgfqpoint{1.638321in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.037435in}}%
\pgfpathlineto{\pgfqpoint{1.666251in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.005968in}}%
\pgfpathlineto{\pgfqpoint{1.694181in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.990234in}}%
\pgfpathlineto{\pgfqpoint{1.722111in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.943033in}}%
\pgfpathlineto{\pgfqpoint{1.777971in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.927300in}}%
\pgfpathlineto{\pgfqpoint{1.805901in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.911566in}}%
\pgfpathlineto{\pgfqpoint{1.833831in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.895832in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.880098in}}%
\pgfpathlineto{\pgfqpoint{1.861761in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.864365in}}%
\pgfpathlineto{\pgfqpoint{1.889690in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.848631in}}%
\pgfpathlineto{\pgfqpoint{1.917620in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.832893in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.817167in}}%
\pgfpathlineto{\pgfqpoint{1.945558in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.801415in}}%
\pgfpathlineto{\pgfqpoint{1.973476in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.973454in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.764532in}}%
\pgfpathlineto{\pgfqpoint{1.945592in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.748732in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.733012in}}%
\pgfpathlineto{\pgfqpoint{1.917655in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.717272in}}%
\pgfpathlineto{\pgfqpoint{1.889718in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.701543in}}%
\pgfpathlineto{\pgfqpoint{1.861781in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{1.833845in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.654353in}}%
\pgfpathlineto{\pgfqpoint{1.805908in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.638623in}}%
\pgfpathlineto{\pgfqpoint{1.777971in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.622893in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.607164in}}%
\pgfpathlineto{\pgfqpoint{1.750034in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.591434in}}%
\pgfpathlineto{\pgfqpoint{1.722097in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.575704in}}%
\pgfpathlineto{\pgfqpoint{1.694160in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.559974in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.544244in}}%
\pgfpathlineto{\pgfqpoint{1.666223in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.528515in}}%
\pgfpathlineto{\pgfqpoint{1.638287in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{1.610350in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.497055in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.481325in}}%
\pgfpathlineto{\pgfqpoint{1.582413in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.465595in}}%
\pgfpathlineto{\pgfqpoint{1.554476in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.449866in}}%
\pgfpathlineto{\pgfqpoint{1.526539in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.434136in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.418406in}}%
\pgfpathlineto{\pgfqpoint{1.498602in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.402676in}}%
\pgfpathlineto{\pgfqpoint{1.470665in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.386946in}}%
\pgfpathlineto{\pgfqpoint{1.442729in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.371217in}}%
\pgfpathlineto{\pgfqpoint{1.414792in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.355487in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.339757in}}%
\pgfpathlineto{\pgfqpoint{1.386855in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.324027in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.308297in}}%
\pgfpathlineto{\pgfqpoint{1.330981in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.276838in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.261108in}}%
\pgfpathlineto{\pgfqpoint{1.275107in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.245378in}}%
\pgfpathlineto{\pgfqpoint{1.247171in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.229648in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.213919in}}%
\pgfpathlineto{\pgfqpoint{1.219234in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{1.191297in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.182459in}}%
\pgfpathlineto{\pgfqpoint{1.163360in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.166729in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.150999in}}%
\pgfpathlineto{\pgfqpoint{1.135423in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.135269in}}%
\pgfpathlineto{\pgfqpoint{1.107486in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{1.079549in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.103810in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.088080in}}%
\pgfpathlineto{\pgfqpoint{1.051613in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{1.023676in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.056620in}}%
\pgfpathlineto{\pgfqpoint{0.995739in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.040891in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{0.967802in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.944243in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{0.959973in}}%
\pgfpathlineto{\pgfqpoint{0.971403in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.975702in}}%
\pgfpathlineto{\pgfqpoint{0.999340in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{1.027277in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.007162in}}%
\pgfpathlineto{\pgfqpoint{1.055213in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.022892in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{1.083150in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.054351in}}%
\pgfpathlineto{\pgfqpoint{1.111087in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.070081in}}%
\pgfpathlineto{\pgfqpoint{1.139024in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.101541in}}%
\pgfpathlineto{\pgfqpoint{1.166961in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.117271in}}%
\pgfpathlineto{\pgfqpoint{1.194898in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{1.222835in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{1.250771in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.180190in}}%
\pgfpathlineto{\pgfqpoint{1.278708in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.195920in}}%
\pgfpathlineto{\pgfqpoint{1.306645in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.211650in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.334582in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.243109in}}%
\pgfpathlineto{\pgfqpoint{1.362519in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{1.390456in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.274569in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.290299in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.306028in}}%
\pgfpathlineto{\pgfqpoint{1.446329in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.321758in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.337488in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.353218in}}%
\pgfpathlineto{\pgfqpoint{1.502203in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.368948in}}%
\pgfpathlineto{\pgfqpoint{1.530140in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.384677in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.400407in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.416137in}}%
\pgfpathlineto{\pgfqpoint{1.586014in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.613951in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.447597in}}%
\pgfpathlineto{\pgfqpoint{1.641887in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{1.669828in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.494779in}}%
\pgfpathlineto{\pgfqpoint{1.697772in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{1.718489in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{1.702561in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.462461in}}%
\pgfpathlineto{\pgfqpoint{1.686633in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.670704in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{1.638848in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.379695in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.606991in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{1.591063in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.324517in}}%
\pgfpathlineto{\pgfqpoint{1.575135in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.296928in}}%
\pgfpathlineto{\pgfqpoint{1.559207in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.543278in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{1.527350in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.495494in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{1.463637in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{1.447709in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{1.399924in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.076218in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{1.368068in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.352139in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.336211in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.993451in}}%
\pgfpathlineto{\pgfqpoint{1.320283in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{0.965863in}}%
\pgfpathlineto{\pgfqpoint{1.304355in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.938274in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{0.883096in}}%
\pgfpathlineto{\pgfqpoint{1.240642in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{0.855507in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{1.192857in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{0.772741in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.145072in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725712in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.526234in}}%
\pgfpathlineto{\pgfqpoint{1.734417in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.517639in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.254250in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.526215in}}%
\pgfpathlineto{\pgfqpoint{2.262914in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.517654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725715in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.048294in}}%
\pgfpathlineto{\pgfqpoint{1.734421in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.039692in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.254252in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.048269in}}%
\pgfpathlineto{\pgfqpoint{2.262927in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.039703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751766in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.796419in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.801803in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.807186in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.812570in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{0.823742in}}%
\pgfpathlineto{\pgfqpoint{1.817953in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.828720in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.834103in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.850254in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{0.986999in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.866404in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.871787in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.877171in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.068627in}}%
\pgfpathlineto{\pgfqpoint{1.882554in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.887938in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{1.904088in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.909472in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.914855in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.920238in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.931005in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.936389in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.313513in}}%
\pgfpathlineto{\pgfqpoint{1.941772in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.947156in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.952539in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.957922in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.395141in}}%
\pgfpathlineto{\pgfqpoint{1.963306in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.968689in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.974073in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.979456in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.476751in}}%
\pgfpathlineto{\pgfqpoint{2.009193in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.014577in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.019960in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.025343in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.395121in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.036110in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.041493in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.046876in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.313490in}}%
\pgfpathlineto{\pgfqpoint{2.052260in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.057643in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.231859in}}%
\pgfpathlineto{\pgfqpoint{2.068410in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.073793in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.079176in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.084559in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.150228in}}%
\pgfpathlineto{\pgfqpoint{2.089943in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.095326in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.100709in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.106093in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{2.111476in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.116859in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.127626in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{0.986967in}}%
\pgfpathlineto{\pgfqpoint{2.133009in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.138392in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.143776in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.149159in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{2.154542in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.165309in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.170692in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{0.823706in}}%
\pgfpathlineto{\pgfqpoint{2.176075in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.181459in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.186842in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.192225in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.255513in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.250130in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.244747in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.239363in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{2.233980in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.228597in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.223213in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.217830in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{0.905380in}}%
\pgfpathlineto{\pgfqpoint{2.212447in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.207064in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.201680in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.196297in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{0.987011in}}%
\pgfpathlineto{\pgfqpoint{2.190914in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.185530in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.180147in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.174764in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.068642in}}%
\pgfpathlineto{\pgfqpoint{2.169381in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.163997in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.153231in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{2.147847in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.142464in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.137081in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.131698in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{2.126314in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.120931in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.115548in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.313534in}}%
\pgfpathlineto{\pgfqpoint{2.110164in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.104781in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.099398in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.094015in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.395164in}}%
\pgfpathlineto{\pgfqpoint{2.088631in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.083248in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.077865in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.072481in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.476795in}}%
\pgfpathlineto{\pgfqpoint{2.067098in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.061715in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.056332in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.050948in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.558426in}}%
\pgfpathlineto{\pgfqpoint{2.045565in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.040182in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.034798in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.029415in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.640057in}}%
\pgfpathlineto{\pgfqpoint{2.024032in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.013265in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.007882in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.721687in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.721690in}}%
\pgfpathlineto{\pgfqpoint{1.980772in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.975388in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.970005in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.964621in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.640061in}}%
\pgfpathlineto{\pgfqpoint{1.959238in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.953855in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.943088in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{1.937704in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.932321in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.926937in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.921554in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{1.916170in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.910787in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.905404in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.900020in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.395176in}}%
\pgfpathlineto{\pgfqpoint{1.894637in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.889253in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.883870in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.878486in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{1.873103in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.867720in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.862336in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.231919in}}%
\pgfpathlineto{\pgfqpoint{1.856953in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.851569in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.846186in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.840802in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.150291in}}%
\pgfpathlineto{\pgfqpoint{1.835419in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.830036in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.824652in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.819269in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.068662in}}%
\pgfpathlineto{\pgfqpoint{1.813885in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.808502in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.803118in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.797735in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{0.987034in}}%
\pgfpathlineto{\pgfqpoint{1.792351in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.786968in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.781585in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.776201in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{0.905405in}}%
\pgfpathlineto{\pgfqpoint{1.770818in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.765434in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.760051in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.754667in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{1.749284in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.743901in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.738517in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.733134in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971354in}{1.530384in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.535699in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.541014in}}%
\pgfpathlineto{\pgfqpoint{1.022885in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.546329in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.551644in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.556959in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.562274in}}%
\pgfpathlineto{\pgfqpoint{1.105565in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.567589in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.578219in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.583534in}}%
\pgfpathlineto{\pgfqpoint{1.188244in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.588849in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.594164in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.599479in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.604794in}}%
\pgfpathlineto{\pgfqpoint{1.270923in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.610109in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.615424in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.620739in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.626054in}}%
\pgfpathlineto{\pgfqpoint{1.353603in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.631369in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.636684in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.641999in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.647314in}}%
\pgfpathlineto{\pgfqpoint{1.436282in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.652629in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.663259in}}%
\pgfpathlineto{\pgfqpoint{1.518962in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.668574in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.673889in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.679204in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.684519in}}%
\pgfpathlineto{\pgfqpoint{1.601641in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.689834in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.695149in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.700464in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.705779in}}%
\pgfpathlineto{\pgfqpoint{1.684320in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.711094in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.716409in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.721724in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.727039in}}%
\pgfpathlineto{\pgfqpoint{1.767000in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.732354in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.742984in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.748299in}}%
\pgfpathlineto{\pgfqpoint{1.849679in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.753614in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.758929in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.764244in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.769559in}}%
\pgfpathlineto{\pgfqpoint{1.932359in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.932238in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.801657in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.806975in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{1.812293in}}%
\pgfpathlineto{\pgfqpoint{1.849609in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{1.817612in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{1.822930in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{1.828248in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{1.833566in}}%
\pgfpathlineto{\pgfqpoint{1.766981in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{1.838885in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.844203in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.849521in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.854840in}}%
\pgfpathlineto{\pgfqpoint{1.684352in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.860158in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.865476in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.870794in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.876113in}}%
\pgfpathlineto{\pgfqpoint{1.601723in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.881431in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.886749in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.892067in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.897386in}}%
\pgfpathlineto{\pgfqpoint{1.519094in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.902704in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.908022in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.913340in}}%
\pgfpathlineto{\pgfqpoint{1.436466in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.918659in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.923977in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.929295in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.934613in}}%
\pgfpathlineto{\pgfqpoint{1.353837in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.939932in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.945250in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.955887in}}%
\pgfpathlineto{\pgfqpoint{1.271208in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.961205in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.966523in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.971841in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.977160in}}%
\pgfpathlineto{\pgfqpoint{1.188579in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.982478in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.987796in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.993114in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.998433in}}%
\pgfpathlineto{\pgfqpoint{1.105951in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.003751in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.009069in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.014387in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.019706in}}%
\pgfpathlineto{\pgfqpoint{1.023322in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.025024in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.030342in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.035661in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.040979in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.978465in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.967828in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.962510in}}%
\pgfpathlineto{\pgfqpoint{1.023278in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.957192in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.951873in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.946555in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.941237in}}%
\pgfpathlineto{\pgfqpoint{1.105906in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.930600in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.925282in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.919964in}}%
\pgfpathlineto{\pgfqpoint{1.188535in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.914646in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.909327in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.904009in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.898691in}}%
\pgfpathlineto{\pgfqpoint{1.271164in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.882736in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.877418in}}%
\pgfpathlineto{\pgfqpoint{1.353793in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.872100in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.856145in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.850826in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.845508in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{1.519050in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.834872in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.824235in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.818917in}}%
\pgfpathlineto{\pgfqpoint{1.601679in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.813599in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.808280in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.797644in}}%
\pgfpathlineto{\pgfqpoint{1.684307in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.684287in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.762975in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.752345in}}%
\pgfpathlineto{\pgfqpoint{1.601607in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.747030in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.741715in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.731085in}}%
\pgfpathlineto{\pgfqpoint{1.518928in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.725770in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.715140in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.709825in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.704510in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.699195in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{1.353569in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.688565in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.677935in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.672620in}}%
\pgfpathlineto{\pgfqpoint{1.270890in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.661990in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.656675in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.646045in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.635415in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.630100in}}%
\pgfpathlineto{\pgfqpoint{1.105531in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.624785in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.608840in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.603525in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.598210in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.587580in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.525069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975116in}{1.540894in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.535577in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.530259in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.524941in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.587453in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.598088in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.603406in}}%
\pgfpathlineto{\pgfqpoint{2.965335in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.608723in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.619358in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.624676in}}%
\pgfpathlineto{\pgfqpoint{2.882695in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.629994in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.635311in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.640629in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.645946in}}%
\pgfpathlineto{\pgfqpoint{2.800056in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.656581in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.661899in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.667217in}}%
\pgfpathlineto{\pgfqpoint{2.717416in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.677852in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.683169in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.688487in}}%
\pgfpathlineto{\pgfqpoint{2.634777in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.693804in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.704440in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.709757in}}%
\pgfpathlineto{\pgfqpoint{2.552137in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.715075in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.720392in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.725710in}}%
\pgfpathlineto{\pgfqpoint{2.469498in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.731027in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.746980in}}%
\pgfpathlineto{\pgfqpoint{2.386859in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.752298in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.757615in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.768250in}}%
\pgfpathlineto{\pgfqpoint{2.304219in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.304366in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.797639in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.802957in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.808275in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.813592in}}%
\pgfpathlineto{\pgfqpoint{2.387000in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.818910in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.829546in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.834864in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.856136in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.866772in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.872089in}}%
\pgfpathlineto{\pgfqpoint{2.634903in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.877407in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.882725in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.888043in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.893361in}}%
\pgfpathlineto{\pgfqpoint{2.717537in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.898679in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.903997in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.914633in}}%
\pgfpathlineto{\pgfqpoint{2.800171in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.925269in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.930587in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{2.882806in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.941222in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.946540in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.951858in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.957176in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.962494in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.040961in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.035644in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.030326in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.025008in}}%
\pgfpathlineto{\pgfqpoint{2.965397in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.019690in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.014372in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.009054in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.003736in}}%
\pgfpathlineto{\pgfqpoint{2.882762in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.998418in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.993100in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.987782in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.982464in}}%
\pgfpathlineto{\pgfqpoint{2.800128in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.977146in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.971829in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.966511in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{2.717494in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.955875in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.950557in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.945239in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.939921in}}%
\pgfpathlineto{\pgfqpoint{2.634860in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.934603in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.929285in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.923967in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.918649in}}%
\pgfpathlineto{\pgfqpoint{2.552226in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.908014in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.902696in}}%
\pgfpathlineto{\pgfqpoint{2.469591in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.897378in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.892060in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.886742in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.881424in}}%
\pgfpathlineto{\pgfqpoint{2.386957in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.876106in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.870788in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.865470in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.860152in}}%
\pgfpathlineto{\pgfqpoint{2.304323in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.854834in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.849517in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.844199in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.838881in}}%
\pgfpathlineto{\pgfqpoint{2.221689in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.833563in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.828245in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.822927in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.817609in}}%
\pgfpathlineto{\pgfqpoint{2.139055in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.812291in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.806973in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.801655in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.796337in}}%
\pgfpathlineto{\pgfqpoint{2.056420in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.056266in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.764232in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.758915in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{1.753597in}}%
\pgfpathlineto{\pgfqpoint{2.138905in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{1.748279in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{1.742962in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{1.737644in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{1.732327in}}%
\pgfpathlineto{\pgfqpoint{2.221545in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{1.727009in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.721692in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.716374in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.711056in}}%
\pgfpathlineto{\pgfqpoint{2.304184in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.705739in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.700421in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.695104in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.689786in}}%
\pgfpathlineto{\pgfqpoint{2.386824in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.684469in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.679151in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.673833in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.668516in}}%
\pgfpathlineto{\pgfqpoint{2.469463in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.663198in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.652563in}}%
\pgfpathlineto{\pgfqpoint{2.552103in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.647246in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.641928in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.636610in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.631293in}}%
\pgfpathlineto{\pgfqpoint{2.634742in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.625975in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.620658in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.615340in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.610023in}}%
\pgfpathlineto{\pgfqpoint{2.717382in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.604705in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.599387in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.594070in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.588752in}}%
\pgfpathlineto{\pgfqpoint{2.800021in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.583435in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.578117in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.572800in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.567482in}}%
\pgfpathlineto{\pgfqpoint{2.882661in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.562164in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.556847in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.551529in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.546212in}}%
\pgfpathlineto{\pgfqpoint{2.965300in}{1.543369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983781in}{1.844207in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.844200in}}%
\pgfpathlineto{\pgfqpoint{2.007892in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.013275in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.018658in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.024041in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.925833in}}%
\pgfpathlineto{\pgfqpoint{2.029425in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.034808in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.040191in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{2.045574in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.007466in}}%
\pgfpathlineto{\pgfqpoint{2.050957in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{2.056340in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.061723in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.067107in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{2.089098in}}%
\pgfpathlineto{\pgfqpoint{2.072490in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.077873in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.083256in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.088639in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{2.170731in}}%
\pgfpathlineto{\pgfqpoint{2.094022in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.099406in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.104789in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.110172in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.252364in}}%
\pgfpathlineto{\pgfqpoint{2.115555in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.120938in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.126321in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.333996in}}%
\pgfpathlineto{\pgfqpoint{2.131705in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.137088in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.142471in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.147854in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.415629in}}%
\pgfpathlineto{\pgfqpoint{2.153237in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.158620in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.164003in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.169387in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.497262in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.180153in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.185536in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.190919in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.578894in}}%
\pgfpathlineto{\pgfqpoint{2.196302in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.201686in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.207069in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.212452in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.660527in}}%
\pgfpathlineto{\pgfqpoint{2.217835in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.223218in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.228601in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.233984in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.742160in}}%
\pgfpathlineto{\pgfqpoint{2.239368in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.244751in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.250134in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.255517in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.236888in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.215796in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.194704in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.192229in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.181463in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.176080in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.742203in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.165313in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.159930in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.154547in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.660570in}}%
\pgfpathlineto{\pgfqpoint{2.149164in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.143781in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.138398in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.133014in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.578938in}}%
\pgfpathlineto{\pgfqpoint{2.127631in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.116865in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.111482in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.497305in}}%
\pgfpathlineto{\pgfqpoint{2.106099in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.100716in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.095332in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.089949in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{2.415672in}}%
\pgfpathlineto{\pgfqpoint{2.084566in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.079183in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.073800in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{2.334040in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.052267in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.252407in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.041501in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.036118in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.030734in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{2.170774in}}%
\pgfpathlineto{\pgfqpoint{2.025351in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.019968in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.014585in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.009202in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{2.089142in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{2.089165in}}%
\pgfpathlineto{\pgfqpoint{1.979459in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.974077in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{2.170809in}}%
\pgfpathlineto{\pgfqpoint{1.957929in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.947165in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.941782in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.252452in}}%
\pgfpathlineto{\pgfqpoint{1.936400in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.931017in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.925635in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.334096in}}%
\pgfpathlineto{\pgfqpoint{1.920253in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.909488in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.904105in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{2.415740in}}%
\pgfpathlineto{\pgfqpoint{1.898723in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.893341in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.882576in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{2.497384in}}%
\pgfpathlineto{\pgfqpoint{1.877193in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.871811in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.866428in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.861046in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{1.855664in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.850281in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.844899in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.660672in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.823369in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.817987in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.742316in}}%
\pgfpathlineto{\pgfqpoint{1.812604in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.807222in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.801840in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.733174in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.738556in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.743939in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.749321in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.751766in}{2.742291in}}%
\pgfpathlineto{\pgfqpoint{1.754703in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.760086in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.765468in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.770851in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.772859in}{2.660647in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.781615in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.786998in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.792380in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.793951in}{2.579003in}}%
\pgfpathlineto{\pgfqpoint{1.797763in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.803145in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.808528in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.813910in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.497359in}}%
\pgfpathlineto{\pgfqpoint{1.819292in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.824675in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.830057in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.835440in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.415715in}}%
\pgfpathlineto{\pgfqpoint{1.840822in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.846204in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.851587in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.856969in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{2.334071in}}%
\pgfpathlineto{\pgfqpoint{1.862352in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.867734in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.873117in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{2.252427in}}%
\pgfpathlineto{\pgfqpoint{1.878499in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.883881in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.889264in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.894646in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{2.170783in}}%
\pgfpathlineto{\pgfqpoint{1.900029in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.905411in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.910793in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.916176in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.089139in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.926941in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.932323in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.937705in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.007495in}}%
\pgfpathlineto{\pgfqpoint{1.943088in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{1.948470in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{1.953853in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.959235in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.925851in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.970000in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.975382in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.980765in}{1.855883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097907in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.145072in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.161000in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{0.772741in}}%
\pgfpathlineto{\pgfqpoint{1.176929in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{0.800330in}}%
\pgfpathlineto{\pgfqpoint{1.192857in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{0.827919in}}%
\pgfpathlineto{\pgfqpoint{1.208785in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{0.855507in}}%
\pgfpathlineto{\pgfqpoint{1.224713in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.240642in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{0.883096in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{0.910685in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{0.938274in}}%
\pgfpathlineto{\pgfqpoint{1.288426in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.304355in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{0.965863in}}%
\pgfpathlineto{\pgfqpoint{1.320283in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{0.993451in}}%
\pgfpathlineto{\pgfqpoint{1.336211in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.021040in}}%
\pgfpathlineto{\pgfqpoint{1.352139in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.368068in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.048629in}}%
\pgfpathlineto{\pgfqpoint{1.383996in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.076218in}}%
\pgfpathlineto{\pgfqpoint{1.399924in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.103807in}}%
\pgfpathlineto{\pgfqpoint{1.415852in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.431781in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.131395in}}%
\pgfpathlineto{\pgfqpoint{1.447709in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.158984in}}%
\pgfpathlineto{\pgfqpoint{1.463637in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.186573in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.495494in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.214162in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.241751in}}%
\pgfpathlineto{\pgfqpoint{1.527350in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.269339in}}%
\pgfpathlineto{\pgfqpoint{1.543278in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.559207in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.296928in}}%
\pgfpathlineto{\pgfqpoint{1.575135in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.324517in}}%
\pgfpathlineto{\pgfqpoint{1.591063in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.352106in}}%
\pgfpathlineto{\pgfqpoint{1.606991in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.622920in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.379695in}}%
\pgfpathlineto{\pgfqpoint{1.638848in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.407283in}}%
\pgfpathlineto{\pgfqpoint{1.654776in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.434872in}}%
\pgfpathlineto{\pgfqpoint{1.670704in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.686633in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.462461in}}%
\pgfpathlineto{\pgfqpoint{1.702561in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.490050in}}%
\pgfpathlineto{\pgfqpoint{1.718489in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{1.697772in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.494779in}}%
\pgfpathlineto{\pgfqpoint{1.669828in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.463326in}}%
\pgfpathlineto{\pgfqpoint{1.641887in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.447597in}}%
\pgfpathlineto{\pgfqpoint{1.613951in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.431867in}}%
\pgfpathlineto{\pgfqpoint{1.586014in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.416137in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.400407in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.384677in}}%
\pgfpathlineto{\pgfqpoint{1.530140in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.368948in}}%
\pgfpathlineto{\pgfqpoint{1.502203in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.353218in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.337488in}}%
\pgfpathlineto{\pgfqpoint{1.474266in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.321758in}}%
\pgfpathlineto{\pgfqpoint{1.446329in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.306028in}}%
\pgfpathlineto{\pgfqpoint{1.418393in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.290299in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.274569in}}%
\pgfpathlineto{\pgfqpoint{1.390456in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.258839in}}%
\pgfpathlineto{\pgfqpoint{1.362519in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.243109in}}%
\pgfpathlineto{\pgfqpoint{1.334582in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.211650in}}%
\pgfpathlineto{\pgfqpoint{1.306645in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.195920in}}%
\pgfpathlineto{\pgfqpoint{1.278708in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.180190in}}%
\pgfpathlineto{\pgfqpoint{1.250771in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.164460in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.148730in}}%
\pgfpathlineto{\pgfqpoint{1.222835in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.133001in}}%
\pgfpathlineto{\pgfqpoint{1.194898in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.117271in}}%
\pgfpathlineto{\pgfqpoint{1.166961in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.101541in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.085811in}}%
\pgfpathlineto{\pgfqpoint{1.139024in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.070081in}}%
\pgfpathlineto{\pgfqpoint{1.111087in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.054351in}}%
\pgfpathlineto{\pgfqpoint{1.083150in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.038622in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.022892in}}%
\pgfpathlineto{\pgfqpoint{1.055213in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.007162in}}%
\pgfpathlineto{\pgfqpoint{1.027277in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{0.999340in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.975702in}}%
\pgfpathlineto{\pgfqpoint{0.971403in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{0.959973in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.944243in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{0.894784in}}%
\pgfpathlineto{\pgfqpoint{0.975004in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{1.030877in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.058814in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{1.086751in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{0.989163in}}%
\pgfpathlineto{\pgfqpoint{1.114688in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.036353in}}%
\pgfpathlineto{\pgfqpoint{1.170562in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{1.198499in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{1.226435in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.099272in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.115002in}}%
\pgfpathlineto{\pgfqpoint{1.282309in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.130732in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.146461in}}%
\pgfpathlineto{\pgfqpoint{1.310246in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{1.338183in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{1.366120in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.193651in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.209378in}}%
\pgfpathlineto{\pgfqpoint{1.394060in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.225091in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.240806in}}%
\pgfpathlineto{\pgfqpoint{1.445425in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.190131in}}%
\pgfpathlineto{\pgfqpoint{1.413568in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.162542in}}%
\pgfpathlineto{\pgfqpoint{1.381712in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.134953in}}%
\pgfpathlineto{\pgfqpoint{1.365784in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.333927in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{1.317999in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.024598in}}%
\pgfpathlineto{\pgfqpoint{1.286142in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{0.997009in}}%
\pgfpathlineto{\pgfqpoint{1.254286in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{0.969421in}}%
\pgfpathlineto{\pgfqpoint{1.238358in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{0.941832in}}%
\pgfpathlineto{\pgfqpoint{1.222429in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.206501in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{0.914243in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{0.886654in}}%
\pgfpathlineto{\pgfqpoint{1.174645in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{1.158716in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.142788in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{1.126860in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{0.803888in}}%
\pgfpathlineto{\pgfqpoint{1.110932in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{0.776299in}}%
\pgfpathlineto{\pgfqpoint{1.095003in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.079075in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.449988in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.245309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815043in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.859705in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.870472in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.875855in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.886622in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.892006in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.897389in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{1.902773in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.908156in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.918923in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{1.924306in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.935073in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.940457in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.068593in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.951223in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.956607in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.961990in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.972757in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.978141in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.983524in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.231850in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.231815in}}%
\pgfpathlineto{\pgfqpoint{2.005122in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.015888in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.021271in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.150185in}}%
\pgfpathlineto{\pgfqpoint{2.026655in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.032038in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.037421in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.042804in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.068554in}}%
\pgfpathlineto{\pgfqpoint{2.048188in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.053571in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.058954in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.064338in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.069721in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.075104in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.080487in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.085871in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{2.091254in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.096637in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.102021in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{2.112787in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.118170in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.123554in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.128937in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.192225in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.186842in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.181459in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.176075in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{0.823706in}}%
\pgfpathlineto{\pgfqpoint{2.170692in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.165309in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.159925in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.154542in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{2.149159in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.143776in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.138392in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.133009in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{0.986967in}}%
\pgfpathlineto{\pgfqpoint{2.127626in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.122242in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.116859in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.111476in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{2.106093in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.100709in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.095326in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.089943in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{1.150228in}}%
\pgfpathlineto{\pgfqpoint{2.084559in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.079176in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.073793in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.068410in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{1.231859in}}%
\pgfpathlineto{\pgfqpoint{2.063026in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.057643in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.052260in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.313490in}}%
\pgfpathlineto{\pgfqpoint{2.046876in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.041493in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.036110in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.030727in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.395121in}}%
\pgfpathlineto{\pgfqpoint{2.025343in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.019960in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.014577in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.009193in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.476751in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.476770in}}%
\pgfpathlineto{\pgfqpoint{1.979456in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.974073in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{1.968689in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{1.963306in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.395141in}}%
\pgfpathlineto{\pgfqpoint{1.957922in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{1.952539in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{1.947156in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.941772in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.313513in}}%
\pgfpathlineto{\pgfqpoint{1.936389in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{1.931005in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{1.925622in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{1.231884in}}%
\pgfpathlineto{\pgfqpoint{1.920238in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.914855in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.909472in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.904088in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{1.150256in}}%
\pgfpathlineto{\pgfqpoint{1.898705in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.893321in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.887938in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.882554in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{1.068627in}}%
\pgfpathlineto{\pgfqpoint{1.877171in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.871787in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.866404in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{0.986999in}}%
\pgfpathlineto{\pgfqpoint{1.855637in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.850254in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.844870in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.839487in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{0.905371in}}%
\pgfpathlineto{\pgfqpoint{1.834103in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.828720in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.817953in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{0.823742in}}%
\pgfpathlineto{\pgfqpoint{1.812570in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.807186in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.801803in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.796419in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848563in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.893623in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.776263in}}%
\pgfpathlineto{\pgfqpoint{2.877695in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{0.803852in}}%
\pgfpathlineto{\pgfqpoint{2.861768in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{0.831442in}}%
\pgfpathlineto{\pgfqpoint{2.845840in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.829912in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{2.813985in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{2.798057in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{2.782129in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.766201in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{2.750274in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{2.734346in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{0.996980in}}%
\pgfpathlineto{\pgfqpoint{2.718418in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.702491in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.024570in}}%
\pgfpathlineto{\pgfqpoint{2.686563in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{2.670635in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.079750in}}%
\pgfpathlineto{\pgfqpoint{2.654708in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.638780in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.107339in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.134929in}}%
\pgfpathlineto{\pgfqpoint{2.606924in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.162519in}}%
\pgfpathlineto{\pgfqpoint{2.590997in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.575069in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.190110in}}%
\pgfpathlineto{\pgfqpoint{2.559145in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.217706in}}%
\pgfpathlineto{\pgfqpoint{2.543222in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{2.566571in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.209310in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.193578in}}%
\pgfpathlineto{\pgfqpoint{2.622436in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{2.650369in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.162114in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.146381in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.130649in}}%
\pgfpathlineto{\pgfqpoint{2.706234in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{2.734167in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.099185in}}%
\pgfpathlineto{\pgfqpoint{2.762099in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.083453in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{2.790032in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{2.817964in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.020524in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.989059in}}%
\pgfpathlineto{\pgfqpoint{2.901762in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{0.973327in}}%
\pgfpathlineto{\pgfqpoint{2.929695in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.941863in}}%
\pgfpathlineto{\pgfqpoint{2.957627in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{2.985560in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{3.013492in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{0.894666in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.878934in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.944123in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{0.959855in}}%
\pgfpathlineto{\pgfqpoint{3.017094in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{0.975587in}}%
\pgfpathlineto{\pgfqpoint{2.989161in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{0.991319in}}%
\pgfpathlineto{\pgfqpoint{2.961229in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.007052in}}%
\pgfpathlineto{\pgfqpoint{2.933296in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.022784in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.038516in}}%
\pgfpathlineto{\pgfqpoint{2.905364in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.054248in}}%
\pgfpathlineto{\pgfqpoint{2.877431in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.069980in}}%
\pgfpathlineto{\pgfqpoint{2.849498in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.085713in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{2.821566in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.117177in}}%
\pgfpathlineto{\pgfqpoint{2.793633in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{2.765701in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.148642in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.164374in}}%
\pgfpathlineto{\pgfqpoint{2.737768in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.180106in}}%
\pgfpathlineto{\pgfqpoint{2.709836in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.195838in}}%
\pgfpathlineto{\pgfqpoint{2.681903in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.211570in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.227303in}}%
\pgfpathlineto{\pgfqpoint{2.653970in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.243035in}}%
\pgfpathlineto{\pgfqpoint{2.626038in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.258767in}}%
\pgfpathlineto{\pgfqpoint{2.598105in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.274499in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.290232in}}%
\pgfpathlineto{\pgfqpoint{2.570173in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.305964in}}%
\pgfpathlineto{\pgfqpoint{2.542240in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.321696in}}%
\pgfpathlineto{\pgfqpoint{2.514307in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.337428in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.353160in}}%
\pgfpathlineto{\pgfqpoint{2.486375in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{2.458442in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.384625in}}%
\pgfpathlineto{\pgfqpoint{2.430510in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.400357in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.416089in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{2.374645in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.447554in}}%
\pgfpathlineto{\pgfqpoint{2.346712in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.463286in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{2.318779in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.494750in}}%
\pgfpathlineto{\pgfqpoint{2.290847in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.510483in}}%
\pgfpathlineto{\pgfqpoint{2.270171in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{1.490053in}}%
\pgfpathlineto{\pgfqpoint{2.286093in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{1.462453in}}%
\pgfpathlineto{\pgfqpoint{2.302015in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{2.317940in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.434859in}}%
\pgfpathlineto{\pgfqpoint{2.333868in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.407270in}}%
\pgfpathlineto{\pgfqpoint{2.349796in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{2.365724in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{2.381651in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.352090in}}%
\pgfpathlineto{\pgfqpoint{2.397579in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.324500in}}%
\pgfpathlineto{\pgfqpoint{2.413507in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.296911in}}%
\pgfpathlineto{\pgfqpoint{2.429434in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{2.445362in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.269321in}}%
\pgfpathlineto{\pgfqpoint{2.461290in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.241731in}}%
\pgfpathlineto{\pgfqpoint{2.477218in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.214141in}}%
\pgfpathlineto{\pgfqpoint{2.493145in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.509073in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.186552in}}%
\pgfpathlineto{\pgfqpoint{2.525001in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.158962in}}%
\pgfpathlineto{\pgfqpoint{2.540928in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.131372in}}%
\pgfpathlineto{\pgfqpoint{2.556856in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.572784in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.103782in}}%
\pgfpathlineto{\pgfqpoint{2.588711in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.076193in}}%
\pgfpathlineto{\pgfqpoint{2.604639in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.048603in}}%
\pgfpathlineto{\pgfqpoint{2.620567in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.636495in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.021013in}}%
\pgfpathlineto{\pgfqpoint{2.652422in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{0.993423in}}%
\pgfpathlineto{\pgfqpoint{2.668350in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{0.965834in}}%
\pgfpathlineto{\pgfqpoint{2.684278in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.700205in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{0.938244in}}%
\pgfpathlineto{\pgfqpoint{2.716133in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{0.910654in}}%
\pgfpathlineto{\pgfqpoint{2.732061in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{0.883064in}}%
\pgfpathlineto{\pgfqpoint{2.747989in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.763916in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{0.855475in}}%
\pgfpathlineto{\pgfqpoint{2.779844in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{0.827885in}}%
\pgfpathlineto{\pgfqpoint{2.795772in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{0.800295in}}%
\pgfpathlineto{\pgfqpoint{2.811699in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.772705in}}%
\pgfpathlineto{\pgfqpoint{2.827627in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.843555in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527298in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.256507in}}%
\pgfpathlineto{\pgfqpoint{2.538639in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.245303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730674in}{1.517639in}}%
\pgfpathlineto{\pgfqpoint{1.734417in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{1.526234in}}%
\pgfpathlineto{\pgfqpoint{1.725712in}{1.522535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257980in}{1.517654in}}%
\pgfpathlineto{\pgfqpoint{2.262914in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{1.526215in}}%
\pgfpathlineto{\pgfqpoint{2.254250in}{1.522535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971354in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.598210in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.603525in}}%
\pgfpathlineto{\pgfqpoint{1.022852in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.608840in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.614155in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.619470in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.624785in}}%
\pgfpathlineto{\pgfqpoint{1.105531in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.630100in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.635415in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.646045in}}%
\pgfpathlineto{\pgfqpoint{1.188210in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.651360in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.656675in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.661990in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{1.270890in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.672620in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.677935in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.688565in}}%
\pgfpathlineto{\pgfqpoint{1.353569in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.693880in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.699195in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.704510in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.709825in}}%
\pgfpathlineto{\pgfqpoint{1.436249in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.715140in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.720455in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.725770in}}%
\pgfpathlineto{\pgfqpoint{1.518928in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.731085in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.736400in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.741715in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.747030in}}%
\pgfpathlineto{\pgfqpoint{1.601607in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.752345in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.757660in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.762975in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{1.684287in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.684307in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{1.797644in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{1.802962in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{1.808280in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{1.813599in}}%
\pgfpathlineto{\pgfqpoint{1.601679in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{1.818917in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{1.824235in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{1.829553in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{1.834872in}}%
\pgfpathlineto{\pgfqpoint{1.519050in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{1.840190in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{1.845508in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.850826in}}%
\pgfpathlineto{\pgfqpoint{1.436421in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.856145in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.866781in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.872100in}}%
\pgfpathlineto{\pgfqpoint{1.353793in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.877418in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.882736in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.888054in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.893373in}}%
\pgfpathlineto{\pgfqpoint{1.271164in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.898691in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.904009in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.909327in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.914646in}}%
\pgfpathlineto{\pgfqpoint{1.188535in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.919964in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.925282in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.930600in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.935919in}}%
\pgfpathlineto{\pgfqpoint{1.105906in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.941237in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.946555in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.951873in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.957192in}}%
\pgfpathlineto{\pgfqpoint{1.023278in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.962510in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.967828in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.973147in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.978465in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.910633in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.905314in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.899996in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.894678in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.889359in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.884041in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.878723in}}%
\pgfpathlineto{\pgfqpoint{1.105862in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.873405in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.868086in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.862768in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{1.188491in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.846813in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.841495in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.836177in}}%
\pgfpathlineto{\pgfqpoint{1.271119in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.825540in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.820222in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{1.353748in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.809586in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.804267in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.793631in}}%
\pgfpathlineto{\pgfqpoint{1.436377in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.436215in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.772336in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.767021in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.761706in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.751076in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.745761in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.740446in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.735131in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.729816in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.724501in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.719186in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.713871in}}%
\pgfpathlineto{\pgfqpoint{1.188177in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.703241in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.692611in}}%
\pgfpathlineto{\pgfqpoint{1.105497in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.687296in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.681981in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.676666in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.666036in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.660721in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.650091in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.587580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975116in}{1.603406in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.598088in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.592771in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.587453in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.649964in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.655282in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.660600in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{2.965370in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.676552in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.681870in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.687187in}}%
\pgfpathlineto{\pgfqpoint{2.882730in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.692505in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.697823in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.708458in}}%
\pgfpathlineto{\pgfqpoint{2.800091in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.719093in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.724410in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.729728in}}%
\pgfpathlineto{\pgfqpoint{2.717451in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.735046in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.740363in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.745681in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.750998in}}%
\pgfpathlineto{\pgfqpoint{2.634812in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.756316in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.761634in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.766951in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.552172in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.552312in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.793622in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.804258in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.809576in}}%
\pgfpathlineto{\pgfqpoint{2.634946in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.814894in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.820212in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.830847in}}%
\pgfpathlineto{\pgfqpoint{2.717580in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.836165in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.841483in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.846801in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{2.800215in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.857437in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.862755in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.868073in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.873391in}}%
\pgfpathlineto{\pgfqpoint{2.882849in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.878709in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.884027in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.894662in}}%
\pgfpathlineto{\pgfqpoint{2.965483in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.899980in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.910616in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.915934in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.978448in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.973130in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.967812in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.962494in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.957176in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.951858in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.946540in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.941222in}}%
\pgfpathlineto{\pgfqpoint{2.882806in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.935904in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.930587in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.925269in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.919951in}}%
\pgfpathlineto{\pgfqpoint{2.800171in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.914633in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.909315in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.903997in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.898679in}}%
\pgfpathlineto{\pgfqpoint{2.717537in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.893361in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.888043in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.882725in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.877407in}}%
\pgfpathlineto{\pgfqpoint{2.634903in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.872089in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.866772in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.856136in}}%
\pgfpathlineto{\pgfqpoint{2.552269in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.850818in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.845500in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.840182in}}%
\pgfpathlineto{\pgfqpoint{2.469635in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.834864in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.829546in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.818910in}}%
\pgfpathlineto{\pgfqpoint{2.387000in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.813592in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.808275in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.802957in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.797639in}}%
\pgfpathlineto{\pgfqpoint{2.304366in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.304219in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{1.768250in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{1.762933in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{1.757615in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{1.752298in}}%
\pgfpathlineto{\pgfqpoint{2.386859in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{1.746980in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{1.741663in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{1.731027in}}%
\pgfpathlineto{\pgfqpoint{2.469498in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{1.725710in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{1.720392in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.715075in}}%
\pgfpathlineto{\pgfqpoint{2.552137in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.709757in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.704440in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.693804in}}%
\pgfpathlineto{\pgfqpoint{2.634777in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.688487in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.683169in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.677852in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.672534in}}%
\pgfpathlineto{\pgfqpoint{2.717416in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.667217in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.661899in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.656581in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{2.800056in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.645946in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.640629in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.635311in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.629994in}}%
\pgfpathlineto{\pgfqpoint{2.882695in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.624676in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.619358in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.614041in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.608723in}}%
\pgfpathlineto{\pgfqpoint{2.965335in}{1.605872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730674in}{2.039692in}}%
\pgfpathlineto{\pgfqpoint{1.734421in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{1.730674in}{2.048294in}}%
\pgfpathlineto{\pgfqpoint{1.725715in}{2.043391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257980in}{2.039703in}}%
\pgfpathlineto{\pgfqpoint{2.262927in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{2.048269in}}%
\pgfpathlineto{\pgfqpoint{2.254252in}{2.043391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709582in}{2.055426in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{1.709582in}{2.075891in}}%
\pgfpathlineto{\pgfqpoint{1.702574in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.103491in}}%
\pgfpathlineto{\pgfqpoint{1.686653in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.670730in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.131089in}}%
\pgfpathlineto{\pgfqpoint{1.654805in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.158683in}}%
\pgfpathlineto{\pgfqpoint{1.638880in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.186277in}}%
\pgfpathlineto{\pgfqpoint{1.622955in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.607029in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.213871in}}%
\pgfpathlineto{\pgfqpoint{1.591104in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.241465in}}%
\pgfpathlineto{\pgfqpoint{1.575179in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.269059in}}%
\pgfpathlineto{\pgfqpoint{1.559254in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.543328in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.296653in}}%
\pgfpathlineto{\pgfqpoint{1.527403in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{1.511478in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.351841in}}%
\pgfpathlineto{\pgfqpoint{1.495553in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.479628in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.379435in}}%
\pgfpathlineto{\pgfqpoint{1.463702in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.407029in}}%
\pgfpathlineto{\pgfqpoint{1.447777in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.434623in}}%
\pgfpathlineto{\pgfqpoint{1.431852in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.415927in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.462217in}}%
\pgfpathlineto{\pgfqpoint{1.400001in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.489811in}}%
\pgfpathlineto{\pgfqpoint{1.384076in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.517405in}}%
\pgfpathlineto{\pgfqpoint{1.368151in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.352226in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.544999in}}%
\pgfpathlineto{\pgfqpoint{1.336300in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.572593in}}%
\pgfpathlineto{\pgfqpoint{1.320375in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.600187in}}%
\pgfpathlineto{\pgfqpoint{1.304450in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.288525in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.627781in}}%
\pgfpathlineto{\pgfqpoint{1.272600in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.655375in}}%
\pgfpathlineto{\pgfqpoint{1.256674in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.682969in}}%
\pgfpathlineto{\pgfqpoint{1.240749in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.224824in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.710563in}}%
\pgfpathlineto{\pgfqpoint{1.208899in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.738157in}}%
\pgfpathlineto{\pgfqpoint{1.192973in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.765751in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.793345in}}%
\pgfpathlineto{\pgfqpoint{1.161123in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.145198in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.079208in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.095133in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.789796in}}%
\pgfpathlineto{\pgfqpoint{1.111059in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.762202in}}%
\pgfpathlineto{\pgfqpoint{1.126984in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.734608in}}%
\pgfpathlineto{\pgfqpoint{1.142909in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.158834in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.707014in}}%
\pgfpathlineto{\pgfqpoint{1.174759in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.679420in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.651826in}}%
\pgfpathlineto{\pgfqpoint{1.206610in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.222535in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.624232in}}%
\pgfpathlineto{\pgfqpoint{1.238460in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.596638in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.569044in}}%
\pgfpathlineto{\pgfqpoint{1.270311in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.286236in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.541450in}}%
\pgfpathlineto{\pgfqpoint{1.302161in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.513856in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.486262in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.458668in}}%
\pgfpathlineto{\pgfqpoint{1.365862in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.431074in}}%
\pgfpathlineto{\pgfqpoint{1.381787in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.403480in}}%
\pgfpathlineto{\pgfqpoint{1.397713in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.413636in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.348259in}}%
\pgfpathlineto{\pgfqpoint{1.445452in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.325156in}}%
\pgfpathlineto{\pgfqpoint{1.422091in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.340890in}}%
\pgfpathlineto{\pgfqpoint{1.394161in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.356623in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.372357in}}%
\pgfpathlineto{\pgfqpoint{1.366231in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.388091in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.403824in}}%
\pgfpathlineto{\pgfqpoint{1.310371in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.419558in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.435292in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.451025in}}%
\pgfpathlineto{\pgfqpoint{1.254511in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.466759in}}%
\pgfpathlineto{\pgfqpoint{1.226581in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.482493in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.498227in}}%
\pgfpathlineto{\pgfqpoint{1.198651in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.513960in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.529694in}}%
\pgfpathlineto{\pgfqpoint{1.142791in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.545428in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.561161in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.576895in}}%
\pgfpathlineto{\pgfqpoint{1.086931in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.592629in}}%
\pgfpathlineto{\pgfqpoint{1.059001in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.608362in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.624096in}}%
\pgfpathlineto{\pgfqpoint{1.031071in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{1.003141in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.655563in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.671297in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.687031in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.621839in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.606105in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.590372in}}%
\pgfpathlineto{\pgfqpoint{0.999537in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.574638in}}%
\pgfpathlineto{\pgfqpoint{1.027467in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.558904in}}%
\pgfpathlineto{\pgfqpoint{1.055397in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.543171in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.527437in}}%
\pgfpathlineto{\pgfqpoint{1.083327in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.511703in}}%
\pgfpathlineto{\pgfqpoint{1.111257in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.495970in}}%
\pgfpathlineto{\pgfqpoint{1.139186in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.480236in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.464502in}}%
\pgfpathlineto{\pgfqpoint{1.167116in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.448768in}}%
\pgfpathlineto{\pgfqpoint{1.195046in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.433035in}}%
\pgfpathlineto{\pgfqpoint{1.222976in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.417301in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.401567in}}%
\pgfpathlineto{\pgfqpoint{1.250906in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.385834in}}%
\pgfpathlineto{\pgfqpoint{1.278836in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.370100in}}%
\pgfpathlineto{\pgfqpoint{1.306766in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.354366in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.338633in}}%
\pgfpathlineto{\pgfqpoint{1.334696in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.322899in}}%
\pgfpathlineto{\pgfqpoint{1.362626in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.307165in}}%
\pgfpathlineto{\pgfqpoint{1.390556in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.291431in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.275698in}}%
\pgfpathlineto{\pgfqpoint{1.418486in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.259964in}}%
\pgfpathlineto{\pgfqpoint{1.446416in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.244230in}}%
\pgfpathlineto{\pgfqpoint{1.474346in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.477567in}{2.228497in}}%
\pgfpathlineto{\pgfqpoint{1.498660in}{2.212763in}}%
\pgfpathlineto{\pgfqpoint{1.502276in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.519752in}{2.197029in}}%
\pgfpathlineto{\pgfqpoint{1.530206in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.540844in}{2.181296in}}%
\pgfpathlineto{\pgfqpoint{1.558136in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.561936in}{2.165562in}}%
\pgfpathlineto{\pgfqpoint{1.583029in}{2.149828in}}%
\pgfpathlineto{\pgfqpoint{1.586066in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.604121in}{2.134095in}}%
\pgfpathlineto{\pgfqpoint{1.613996in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.625213in}{2.118361in}}%
\pgfpathlineto{\pgfqpoint{1.641926in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{1.646305in}{2.102627in}}%
\pgfpathlineto{\pgfqpoint{1.667398in}{2.086893in}}%
\pgfpathlineto{\pgfqpoint{1.669856in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{2.071160in}}%
\pgfpathlineto{\pgfqpoint{1.697786in}{2.064226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.450021in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.320639in}}%
\pgfpathlineto{\pgfqpoint{1.461364in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.309422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279072in}{2.055429in}}%
\pgfpathlineto{\pgfqpoint{2.290871in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.071155in}}%
\pgfpathlineto{\pgfqpoint{2.318814in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.086882in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.102612in}}%
\pgfpathlineto{\pgfqpoint{2.346749in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.118345in}}%
\pgfpathlineto{\pgfqpoint{2.374681in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.134078in}}%
\pgfpathlineto{\pgfqpoint{2.402612in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.149811in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.165544in}}%
\pgfpathlineto{\pgfqpoint{2.430544in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.181276in}}%
\pgfpathlineto{\pgfqpoint{2.458475in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.197009in}}%
\pgfpathlineto{\pgfqpoint{2.486406in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.212742in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.228475in}}%
\pgfpathlineto{\pgfqpoint{2.514338in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.244208in}}%
\pgfpathlineto{\pgfqpoint{2.542269in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.259941in}}%
\pgfpathlineto{\pgfqpoint{2.570201in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.275673in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.291406in}}%
\pgfpathlineto{\pgfqpoint{2.598132in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.307139in}}%
\pgfpathlineto{\pgfqpoint{2.626064in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.322872in}}%
\pgfpathlineto{\pgfqpoint{2.653995in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.338605in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.354338in}}%
\pgfpathlineto{\pgfqpoint{2.681927in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.370070in}}%
\pgfpathlineto{\pgfqpoint{2.709858in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.385803in}}%
\pgfpathlineto{\pgfqpoint{2.737790in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.401536in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.417269in}}%
\pgfpathlineto{\pgfqpoint{2.765721in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.433002in}}%
\pgfpathlineto{\pgfqpoint{2.793653in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.448735in}}%
\pgfpathlineto{\pgfqpoint{2.821584in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.464467in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.480200in}}%
\pgfpathlineto{\pgfqpoint{2.849516in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.495933in}}%
\pgfpathlineto{\pgfqpoint{2.877447in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.511666in}}%
\pgfpathlineto{\pgfqpoint{2.905379in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.527399in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.543132in}}%
\pgfpathlineto{\pgfqpoint{2.933310in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.558865in}}%
\pgfpathlineto{\pgfqpoint{2.961242in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.574597in}}%
\pgfpathlineto{\pgfqpoint{2.989173in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.590330in}}%
\pgfpathlineto{\pgfqpoint{3.017105in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.606063in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.621796in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.686987in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.671254in}}%
\pgfpathlineto{\pgfqpoint{3.013501in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.655521in}}%
\pgfpathlineto{\pgfqpoint{2.985569in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.639788in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.624055in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.608323in}}%
\pgfpathlineto{\pgfqpoint{2.929706in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.592590in}}%
\pgfpathlineto{\pgfqpoint{2.901775in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.576857in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.561124in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.545391in}}%
\pgfpathlineto{\pgfqpoint{2.845912in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.529658in}}%
\pgfpathlineto{\pgfqpoint{2.817980in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.513926in}}%
\pgfpathlineto{\pgfqpoint{2.790049in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.498193in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.482460in}}%
\pgfpathlineto{\pgfqpoint{2.762117in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.466727in}}%
\pgfpathlineto{\pgfqpoint{2.734186in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.450994in}}%
\pgfpathlineto{\pgfqpoint{2.706254in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.435261in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.419529in}}%
\pgfpathlineto{\pgfqpoint{2.678323in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.403796in}}%
\pgfpathlineto{\pgfqpoint{2.650391in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.388063in}}%
\pgfpathlineto{\pgfqpoint{2.622460in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.372330in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{2.594528in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.340869in}}%
\pgfpathlineto{\pgfqpoint{2.566589in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.325140in}}%
\pgfpathlineto{\pgfqpoint{2.543226in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.348212in}}%
\pgfpathlineto{\pgfqpoint{2.559153in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.375803in}}%
\pgfpathlineto{\pgfqpoint{2.575080in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.591007in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{2.606934in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.430985in}}%
\pgfpathlineto{\pgfqpoint{2.622861in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{2.638788in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.654715in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.486166in}}%
\pgfpathlineto{\pgfqpoint{2.670642in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.513757in}}%
\pgfpathlineto{\pgfqpoint{2.686569in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.541348in}}%
\pgfpathlineto{\pgfqpoint{2.702496in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.718423in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.596530in}}%
\pgfpathlineto{\pgfqpoint{2.750278in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.624121in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.782132in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.651712in}}%
\pgfpathlineto{\pgfqpoint{2.798059in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.679302in}}%
\pgfpathlineto{\pgfqpoint{2.813986in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.706893in}}%
\pgfpathlineto{\pgfqpoint{2.829913in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.845840in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.734484in}}%
\pgfpathlineto{\pgfqpoint{2.861767in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.762075in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.789666in}}%
\pgfpathlineto{\pgfqpoint{2.893621in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.909548in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.843552in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.827625in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.793223in}}%
\pgfpathlineto{\pgfqpoint{2.811698in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.765632in}}%
\pgfpathlineto{\pgfqpoint{2.795771in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.738041in}}%
\pgfpathlineto{\pgfqpoint{2.779844in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.710450in}}%
\pgfpathlineto{\pgfqpoint{2.763917in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.747990in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.682859in}}%
\pgfpathlineto{\pgfqpoint{2.732063in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.655268in}}%
\pgfpathlineto{\pgfqpoint{2.716136in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.627677in}}%
\pgfpathlineto{\pgfqpoint{2.700209in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.684282in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.600087in}}%
\pgfpathlineto{\pgfqpoint{2.668355in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.572496in}}%
\pgfpathlineto{\pgfqpoint{2.652428in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.544905in}}%
\pgfpathlineto{\pgfqpoint{2.636501in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.620574in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.517314in}}%
\pgfpathlineto{\pgfqpoint{2.604647in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.489723in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.462132in}}%
\pgfpathlineto{\pgfqpoint{2.572793in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.556865in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.434541in}}%
\pgfpathlineto{\pgfqpoint{2.540938in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{2.525011in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.511087in}{2.379359in}}%
\pgfpathlineto{\pgfqpoint{2.509084in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.493157in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.489995in}{2.351769in}}%
\pgfpathlineto{\pgfqpoint{2.477230in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.468903in}{2.324178in}}%
\pgfpathlineto{\pgfqpoint{2.461303in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.447810in}{2.296587in}}%
\pgfpathlineto{\pgfqpoint{2.445376in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.429449in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.426718in}{2.268996in}}%
\pgfpathlineto{\pgfqpoint{2.413522in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.405626in}{2.241405in}}%
\pgfpathlineto{\pgfqpoint{2.397595in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.384534in}{2.213814in}}%
\pgfpathlineto{\pgfqpoint{2.381668in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.365741in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.363441in}{2.186223in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.342349in}{2.158632in}}%
\pgfpathlineto{\pgfqpoint{2.333887in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.321257in}{2.131042in}}%
\pgfpathlineto{\pgfqpoint{2.317960in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.302033in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.300165in}{2.103451in}}%
\pgfpathlineto{\pgfqpoint{2.286106in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{2.279072in}{2.075860in}}%
\pgfpathlineto{\pgfqpoint{2.270179in}{2.064226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527299in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.320621in}}%
\pgfpathlineto{\pgfqpoint{2.538650in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.309412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983781in}{2.089165in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{2.089142in}}%
\pgfpathlineto{\pgfqpoint{2.009202in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{2.014585in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{2.019968in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{2.025351in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{2.170774in}}%
\pgfpathlineto{\pgfqpoint{2.030734in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{2.036118in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{2.041501in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{2.046884in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.252407in}}%
\pgfpathlineto{\pgfqpoint{2.052267in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{2.057650in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{2.334040in}}%
\pgfpathlineto{\pgfqpoint{2.068417in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.073800in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.079183in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.084566in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{2.415672in}}%
\pgfpathlineto{\pgfqpoint{2.089949in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.095332in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.100716in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.106099in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.497305in}}%
\pgfpathlineto{\pgfqpoint{2.111482in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.116865in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.122248in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.127631in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.578938in}}%
\pgfpathlineto{\pgfqpoint{2.133014in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.138398in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.143781in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.149164in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.660570in}}%
\pgfpathlineto{\pgfqpoint{2.154547in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.159930in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.165313in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.170697in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.742203in}}%
\pgfpathlineto{\pgfqpoint{2.176080in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.181463in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.186846in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.192229in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.173611in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.152519in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.131427in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.128941in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.123558in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.118175in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.112792in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.742246in}}%
\pgfpathlineto{\pgfqpoint{2.107409in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.102025in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.096642in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.091259in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{2.660614in}}%
\pgfpathlineto{\pgfqpoint{2.085876in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.080493in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.075110in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.069727in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{2.064343in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.058960in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.497348in}}%
\pgfpathlineto{\pgfqpoint{2.042811in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.037428in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.032044in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.026661in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{2.415716in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.015895in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.010512in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.005129in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{2.334122in}}%
\pgfpathlineto{\pgfqpoint{1.983536in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.978154in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.972771in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.967389in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{2.415766in}}%
\pgfpathlineto{\pgfqpoint{1.962006in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.956624in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.951241in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.945859in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.935094in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.924329in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.579054in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.913565in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.908182in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.902800in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{2.660698in}}%
\pgfpathlineto{\pgfqpoint{1.897417in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.892035in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.886652in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{2.742342in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.870505in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.865123in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.859740in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.801840in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.807222in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.812604in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.815043in}{2.742316in}}%
\pgfpathlineto{\pgfqpoint{1.817987in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.823369in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.828752in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.834134in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.836135in}{2.660672in}}%
\pgfpathlineto{\pgfqpoint{1.839516in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.844899in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.850281in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.855664in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.857228in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{1.861046in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.866428in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.871811in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.877193in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{2.497384in}}%
\pgfpathlineto{\pgfqpoint{1.882576in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.887958in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.893341in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.898723in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{2.415740in}}%
\pgfpathlineto{\pgfqpoint{1.904105in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.909488in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.914870in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.920253in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.334096in}}%
\pgfpathlineto{\pgfqpoint{1.925635in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.931017in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{1.936400in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.252452in}}%
\pgfpathlineto{\pgfqpoint{1.941782in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{1.947165in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{1.957929in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{2.170809in}}%
\pgfpathlineto{\pgfqpoint{1.963312in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{1.968694in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.974077in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{1.979459in}{2.105894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.013538in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.079075in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.095003in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{0.776299in}}%
\pgfpathlineto{\pgfqpoint{1.110932in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{0.803888in}}%
\pgfpathlineto{\pgfqpoint{1.126860in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{0.831476in}}%
\pgfpathlineto{\pgfqpoint{1.142788in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.158716in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{0.859065in}}%
\pgfpathlineto{\pgfqpoint{1.174645in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{0.886654in}}%
\pgfpathlineto{\pgfqpoint{1.190573in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{0.914243in}}%
\pgfpathlineto{\pgfqpoint{1.206501in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.222429in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{0.941832in}}%
\pgfpathlineto{\pgfqpoint{1.238358in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{0.969421in}}%
\pgfpathlineto{\pgfqpoint{1.254286in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{0.997009in}}%
\pgfpathlineto{\pgfqpoint{1.270214in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.286142in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.024598in}}%
\pgfpathlineto{\pgfqpoint{1.302071in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.052187in}}%
\pgfpathlineto{\pgfqpoint{1.317999in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{1.333927in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.349855in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.107365in}}%
\pgfpathlineto{\pgfqpoint{1.365784in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.134953in}}%
\pgfpathlineto{\pgfqpoint{1.381712in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.162542in}}%
\pgfpathlineto{\pgfqpoint{1.397640in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.413568in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.190131in}}%
\pgfpathlineto{\pgfqpoint{1.429497in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.217720in}}%
\pgfpathlineto{\pgfqpoint{1.445425in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.240806in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.225091in}}%
\pgfpathlineto{\pgfqpoint{1.394060in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.209378in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.193651in}}%
\pgfpathlineto{\pgfqpoint{1.366120in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.177921in}}%
\pgfpathlineto{\pgfqpoint{1.338183in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.162191in}}%
\pgfpathlineto{\pgfqpoint{1.310246in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.146461in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.130732in}}%
\pgfpathlineto{\pgfqpoint{1.282309in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.115002in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.099272in}}%
\pgfpathlineto{\pgfqpoint{1.226435in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.083542in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{1.198499in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.052083in}}%
\pgfpathlineto{\pgfqpoint{1.170562in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.036353in}}%
\pgfpathlineto{\pgfqpoint{1.142625in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.004893in}}%
\pgfpathlineto{\pgfqpoint{1.114688in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{0.989163in}}%
\pgfpathlineto{\pgfqpoint{1.086751in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{0.973433in}}%
\pgfpathlineto{\pgfqpoint{1.058814in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{0.941974in}}%
\pgfpathlineto{\pgfqpoint{1.030877in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.926244in}}%
\pgfpathlineto{\pgfqpoint{1.002941in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.910514in}}%
\pgfpathlineto{\pgfqpoint{0.975004in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{0.894784in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.879055in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{0.950668in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{0.978605in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.845326in}}%
\pgfpathlineto{\pgfqpoint{1.006541in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{1.062415in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{1.118289in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{0.939705in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{1.146271in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{1.172361in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{1.156433in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.140504in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.124576in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{0.890212in}}%
\pgfpathlineto{\pgfqpoint{1.108648in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{0.862623in}}%
\pgfpathlineto{\pgfqpoint{1.092720in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{1.076791in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.060863in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{1.044935in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{0.779857in}}%
\pgfpathlineto{\pgfqpoint{1.029007in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.752268in}}%
\pgfpathlineto{\pgfqpoint{1.013078in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174255in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{0.986815in}}%
\pgfpathlineto{\pgfqpoint{1.188289in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{0.972978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.202236in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.002521in}}%
\pgfpathlineto{\pgfqpoint{1.204217in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.000567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878320in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.922991in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.928374in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.939141in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{0.823673in}}%
\pgfpathlineto{\pgfqpoint{1.944524in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.955291in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.960675in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{0.905301in}}%
\pgfpathlineto{\pgfqpoint{1.966058in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.971442in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.976825in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.982209in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{0.986879in}}%
\pgfpathlineto{\pgfqpoint{2.006433in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.022583in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{0.905248in}}%
\pgfpathlineto{\pgfqpoint{2.027966in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.033349in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.038733in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.044116in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{2.049499in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.054882in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.060266in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.065649in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.128937in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.123554in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.118170in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.112787in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{2.107404in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.102021in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.096637in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.091254in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{2.085871in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.080487in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.075104in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.069721in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{0.986923in}}%
\pgfpathlineto{\pgfqpoint{2.064338in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.058954in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.053571in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.048188in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{1.068554in}}%
\pgfpathlineto{\pgfqpoint{2.042804in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.037421in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.032038in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.026655in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{1.150185in}}%
\pgfpathlineto{\pgfqpoint{2.021271in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.015888in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.010505in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.005122in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{1.231815in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{1.231850in}}%
\pgfpathlineto{\pgfqpoint{1.983524in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{1.978141in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{1.972757in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{1.967374in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{1.150221in}}%
\pgfpathlineto{\pgfqpoint{1.961990in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.956607in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{1.951223in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{1.068593in}}%
\pgfpathlineto{\pgfqpoint{1.940457in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{1.935073in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{1.929690in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{1.924306in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{1.918923in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.908156in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.902773in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{0.905336in}}%
\pgfpathlineto{\pgfqpoint{1.897389in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.892006in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.886622in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.881239in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{0.823707in}}%
\pgfpathlineto{\pgfqpoint{1.875855in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.870472in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.865089in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.859705in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911840in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.975547in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{0.752230in}}%
\pgfpathlineto{\pgfqpoint{2.959619in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.779820in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{2.927764in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{2.911836in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{2.879981in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{0.890179in}}%
\pgfpathlineto{\pgfqpoint{2.864053in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{2.848125in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.832199in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.945361in}}%
\pgfpathlineto{\pgfqpoint{2.816273in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.971067in}}%
\pgfpathlineto{\pgfqpoint{2.842296in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{2.870228in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{2.898161in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{0.908138in}}%
\pgfpathlineto{\pgfqpoint{2.926093in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{0.892406in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.876674in}}%
\pgfpathlineto{\pgfqpoint{2.954026in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{0.860941in}}%
\pgfpathlineto{\pgfqpoint{2.981958in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{3.009891in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{3.037824in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.878934in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{0.894666in}}%
\pgfpathlineto{\pgfqpoint{3.013492in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{2.985560in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{2.957627in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.941863in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{0.957595in}}%
\pgfpathlineto{\pgfqpoint{2.929695in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{0.973327in}}%
\pgfpathlineto{\pgfqpoint{2.901762in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.989059in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.004791in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.020524in}}%
\pgfpathlineto{\pgfqpoint{2.845897in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.036256in}}%
\pgfpathlineto{\pgfqpoint{2.817964in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.051988in}}%
\pgfpathlineto{\pgfqpoint{2.790032in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.067720in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.083453in}}%
\pgfpathlineto{\pgfqpoint{2.762099in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.099185in}}%
\pgfpathlineto{\pgfqpoint{2.734167in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.114917in}}%
\pgfpathlineto{\pgfqpoint{2.706234in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.130649in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.146381in}}%
\pgfpathlineto{\pgfqpoint{2.678302in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.162114in}}%
\pgfpathlineto{\pgfqpoint{2.650369in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.177846in}}%
\pgfpathlineto{\pgfqpoint{2.622436in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.193578in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.209310in}}%
\pgfpathlineto{\pgfqpoint{2.594504in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.566571in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.240775in}}%
\pgfpathlineto{\pgfqpoint{2.543222in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.217706in}}%
\pgfpathlineto{\pgfqpoint{2.559145in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.190110in}}%
\pgfpathlineto{\pgfqpoint{2.575069in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{2.590997in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.162519in}}%
\pgfpathlineto{\pgfqpoint{2.606924in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.134929in}}%
\pgfpathlineto{\pgfqpoint{2.622852in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.107339in}}%
\pgfpathlineto{\pgfqpoint{2.638780in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{2.654708in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.079750in}}%
\pgfpathlineto{\pgfqpoint{2.670635in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{2.686563in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.024570in}}%
\pgfpathlineto{\pgfqpoint{2.702491in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{2.718418in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{0.996980in}}%
\pgfpathlineto{\pgfqpoint{2.734346in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{2.750274in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{2.766201in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.782129in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{0.914211in}}%
\pgfpathlineto{\pgfqpoint{2.798057in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{2.813985in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.859032in}}%
\pgfpathlineto{\pgfqpoint{2.829912in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.845840in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{0.831442in}}%
\pgfpathlineto{\pgfqpoint{2.861768in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{0.803852in}}%
\pgfpathlineto{\pgfqpoint{2.877695in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.776263in}}%
\pgfpathlineto{\pgfqpoint{2.893623in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.909551in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.800347in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{0.986799in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{0.972954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.784422in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.002531in}}%
\pgfpathlineto{\pgfqpoint{2.786430in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.000547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456475in}{1.245309in}}%
\pgfpathlineto{\pgfqpoint{1.461353in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{1.256522in}}%
\pgfpathlineto{\pgfqpoint{1.449988in}{1.251689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532179in}{1.245303in}}%
\pgfpathlineto{\pgfqpoint{2.538639in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{1.256507in}}%
\pgfpathlineto{\pgfqpoint{2.527298in}{1.251689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971354in}{1.655406in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.660721in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.666036in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.676666in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.681981in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.687296in}}%
\pgfpathlineto{\pgfqpoint{1.105497in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.692611in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.697926in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.703241in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.708556in}}%
\pgfpathlineto{\pgfqpoint{1.188177in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.713871in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.719186in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.724501in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.729816in}}%
\pgfpathlineto{\pgfqpoint{1.270856in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.735131in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.740446in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.745761in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.751076in}}%
\pgfpathlineto{\pgfqpoint{1.353536in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.761706in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.767021in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.772336in}}%
\pgfpathlineto{\pgfqpoint{1.436215in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.436377in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{1.793631in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{1.798949in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{1.804267in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{1.809586in}}%
\pgfpathlineto{\pgfqpoint{1.353748in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{1.814904in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{1.820222in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{1.825540in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{1.271119in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{1.836177in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{1.841495in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{1.846813in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.852132in}}%
\pgfpathlineto{\pgfqpoint{1.188491in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.857450in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.862768in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.868086in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.873405in}}%
\pgfpathlineto{\pgfqpoint{1.105862in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.878723in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.884041in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.889359in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.894678in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.899996in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.905314in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.910633in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.915951in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.848119in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.842800in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.837482in}}%
\pgfpathlineto{\pgfqpoint{1.023189in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.826846in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.821527in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.816209in}}%
\pgfpathlineto{\pgfqpoint{1.105818in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.800254in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.794936in}}%
\pgfpathlineto{\pgfqpoint{1.188446in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.188143in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.771067in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.765752in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.760437in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{1.105464in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.749807in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.744492in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.739177in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.733862in}}%
\pgfpathlineto{\pgfqpoint{1.022784in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.728547in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.717917in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.712602in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.650091in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975116in}{1.665917in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.660600in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.655282in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.649964in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.712476in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.728429in}}%
\pgfpathlineto{\pgfqpoint{2.965404in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.733746in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.749699in}}%
\pgfpathlineto{\pgfqpoint{2.882765in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.755017in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.765652in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.770969in}}%
\pgfpathlineto{\pgfqpoint{2.800125in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.800258in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.794923in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.800241in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.810877in}}%
\pgfpathlineto{\pgfqpoint{2.882892in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.816195in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.821513in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.826831in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.832149in}}%
\pgfpathlineto{\pgfqpoint{2.965526in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.842784in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.915934in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.910616in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.905298in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.899980in}}%
\pgfpathlineto{\pgfqpoint{2.965483in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.894662in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.889344in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.884027in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.878709in}}%
\pgfpathlineto{\pgfqpoint{2.882849in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.873391in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.868073in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.862755in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.857437in}}%
\pgfpathlineto{\pgfqpoint{2.800215in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.852119in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.846801in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.841483in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.836165in}}%
\pgfpathlineto{\pgfqpoint{2.717580in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.830847in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.825529in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.820212in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.814894in}}%
\pgfpathlineto{\pgfqpoint{2.634946in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.809576in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.804258in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.793622in}}%
\pgfpathlineto{\pgfqpoint{2.552312in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.552172in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{1.766951in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{1.761634in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{1.756316in}}%
\pgfpathlineto{\pgfqpoint{2.634812in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{1.750998in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{1.745681in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{1.740363in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{1.735046in}}%
\pgfpathlineto{\pgfqpoint{2.717451in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{1.729728in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{1.724410in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{1.719093in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.713775in}}%
\pgfpathlineto{\pgfqpoint{2.800091in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.708458in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.697823in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.692505in}}%
\pgfpathlineto{\pgfqpoint{2.882730in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.687187in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.681870in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.676552in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{2.965370in}{1.668374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456475in}{2.309422in}}%
\pgfpathlineto{\pgfqpoint{1.461364in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{1.456475in}{2.320639in}}%
\pgfpathlineto{\pgfqpoint{1.450021in}{2.314237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532179in}{2.309412in}}%
\pgfpathlineto{\pgfqpoint{2.538650in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{2.532179in}{2.320621in}}%
\pgfpathlineto{\pgfqpoint{2.527299in}{2.314237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435383in}{2.325156in}}%
\pgfpathlineto{\pgfqpoint{1.445452in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{1.435383in}{2.348259in}}%
\pgfpathlineto{\pgfqpoint{1.429543in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.375882in}}%
\pgfpathlineto{\pgfqpoint{1.413636in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.397713in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.403480in}}%
\pgfpathlineto{\pgfqpoint{1.381787in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.431074in}}%
\pgfpathlineto{\pgfqpoint{1.365862in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.458668in}}%
\pgfpathlineto{\pgfqpoint{1.349937in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.486262in}}%
\pgfpathlineto{\pgfqpoint{1.318087in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.513856in}}%
\pgfpathlineto{\pgfqpoint{1.302161in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.541450in}}%
\pgfpathlineto{\pgfqpoint{1.286236in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.270311in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.569044in}}%
\pgfpathlineto{\pgfqpoint{1.254386in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.596638in}}%
\pgfpathlineto{\pgfqpoint{1.238460in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.624232in}}%
\pgfpathlineto{\pgfqpoint{1.222535in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.206610in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.651826in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.679420in}}%
\pgfpathlineto{\pgfqpoint{1.174759in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.707014in}}%
\pgfpathlineto{\pgfqpoint{1.158834in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.142909in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.734608in}}%
\pgfpathlineto{\pgfqpoint{1.126984in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.762202in}}%
\pgfpathlineto{\pgfqpoint{1.111059in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.789796in}}%
\pgfpathlineto{\pgfqpoint{1.095133in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.079208in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.813841in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.786247in}}%
\pgfpathlineto{\pgfqpoint{1.045069in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.758653in}}%
\pgfpathlineto{\pgfqpoint{1.060994in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.731059in}}%
\pgfpathlineto{\pgfqpoint{1.076919in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.092845in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.703465in}}%
\pgfpathlineto{\pgfqpoint{1.108770in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.675871in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.648277in}}%
\pgfpathlineto{\pgfqpoint{1.140620in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.156518in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.620636in}}%
\pgfpathlineto{\pgfqpoint{1.172414in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.594886in}}%
\pgfpathlineto{\pgfqpoint{1.146396in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.610619in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.626353in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.642087in}}%
\pgfpathlineto{\pgfqpoint{1.090536in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.657820in}}%
\pgfpathlineto{\pgfqpoint{1.062606in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.673554in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.689288in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.006746in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.720755in}}%
\pgfpathlineto{\pgfqpoint{0.978816in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.736489in}}%
\pgfpathlineto{\pgfqpoint{0.950886in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.752223in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.687031in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.671297in}}%
\pgfpathlineto{\pgfqpoint{0.975211in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.655563in}}%
\pgfpathlineto{\pgfqpoint{1.003141in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.639830in}}%
\pgfpathlineto{\pgfqpoint{1.031071in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.624096in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.608362in}}%
\pgfpathlineto{\pgfqpoint{1.059001in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.592629in}}%
\pgfpathlineto{\pgfqpoint{1.086931in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.576895in}}%
\pgfpathlineto{\pgfqpoint{1.114861in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.561161in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.545428in}}%
\pgfpathlineto{\pgfqpoint{1.142791in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.529694in}}%
\pgfpathlineto{\pgfqpoint{1.170721in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.513960in}}%
\pgfpathlineto{\pgfqpoint{1.198651in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.498227in}}%
\pgfpathlineto{\pgfqpoint{1.224460in}{2.482493in}}%
\pgfpathlineto{\pgfqpoint{1.226581in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.245553in}{2.466759in}}%
\pgfpathlineto{\pgfqpoint{1.254511in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.266645in}{2.451025in}}%
\pgfpathlineto{\pgfqpoint{1.282441in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.287737in}{2.435292in}}%
\pgfpathlineto{\pgfqpoint{1.308829in}{2.419558in}}%
\pgfpathlineto{\pgfqpoint{1.310371in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.329922in}{2.403824in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.351014in}{2.388091in}}%
\pgfpathlineto{\pgfqpoint{1.366231in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.372106in}{2.372357in}}%
\pgfpathlineto{\pgfqpoint{1.393198in}{2.356623in}}%
\pgfpathlineto{\pgfqpoint{1.394161in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.414291in}{2.340890in}}%
\pgfpathlineto{\pgfqpoint{1.422091in}{2.335071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.202256in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.565355in}}%
\pgfpathlineto{\pgfqpoint{1.204213in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.563418in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174326in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.592994in}}%
\pgfpathlineto{\pgfqpoint{1.188312in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.579152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983781in}{2.334122in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{2.334083in}}%
\pgfpathlineto{\pgfqpoint{2.005129in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.010512in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.015895in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.021278in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{2.415716in}}%
\pgfpathlineto{\pgfqpoint{2.026661in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.032044in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.037428in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.042811in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.497348in}}%
\pgfpathlineto{\pgfqpoint{2.048194in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.053577in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.058960in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.064343in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{2.069727in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.075110in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.080493in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.085876in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{2.660614in}}%
\pgfpathlineto{\pgfqpoint{2.091259in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.096642in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.102025in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.107409in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.742246in}}%
\pgfpathlineto{\pgfqpoint{2.112792in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.118175in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.123558in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.128941in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.110335in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.089242in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.068150in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.060270in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.049504in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.742290in}}%
\pgfpathlineto{\pgfqpoint{2.044121in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.038738in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.033354in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.027971in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{2.660657in}}%
\pgfpathlineto{\pgfqpoint{2.022588in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.017205in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.011822in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.006439in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{2.579024in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{2.579079in}}%
\pgfpathlineto{\pgfqpoint{1.982230in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.976848in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.966083in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{2.660723in}}%
\pgfpathlineto{\pgfqpoint{1.960701in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.955318in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.742367in}}%
\pgfpathlineto{\pgfqpoint{1.939171in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.933789in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.928406in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.859740in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.865123in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.870505in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.875888in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.878320in}{2.742342in}}%
\pgfpathlineto{\pgfqpoint{1.881270in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.886652in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.892035in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.897417in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.899412in}{2.660698in}}%
\pgfpathlineto{\pgfqpoint{1.902800in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.908182in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.913565in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.918947in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.920504in}{2.579054in}}%
\pgfpathlineto{\pgfqpoint{1.924329in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.929712in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{1.935094in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{1.945859in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.951241in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{1.956624in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{1.962006in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{2.415766in}}%
\pgfpathlineto{\pgfqpoint{1.967389in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{1.972771in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{1.978154in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{1.983536in}{2.335071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553272in}{2.325140in}}%
\pgfpathlineto{\pgfqpoint{2.566589in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.340869in}}%
\pgfpathlineto{\pgfqpoint{2.594528in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.356598in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.372330in}}%
\pgfpathlineto{\pgfqpoint{2.622460in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.388063in}}%
\pgfpathlineto{\pgfqpoint{2.650391in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.403796in}}%
\pgfpathlineto{\pgfqpoint{2.678323in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.419529in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.435261in}}%
\pgfpathlineto{\pgfqpoint{2.706254in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.450994in}}%
\pgfpathlineto{\pgfqpoint{2.734186in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.466727in}}%
\pgfpathlineto{\pgfqpoint{2.762117in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.482460in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.498193in}}%
\pgfpathlineto{\pgfqpoint{2.790049in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.513926in}}%
\pgfpathlineto{\pgfqpoint{2.817980in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.529658in}}%
\pgfpathlineto{\pgfqpoint{2.845912in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.545391in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.561124in}}%
\pgfpathlineto{\pgfqpoint{2.873843in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.576857in}}%
\pgfpathlineto{\pgfqpoint{2.901775in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.592590in}}%
\pgfpathlineto{\pgfqpoint{2.929706in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.608323in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.624055in}}%
\pgfpathlineto{\pgfqpoint{2.957638in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.639788in}}%
\pgfpathlineto{\pgfqpoint{2.985569in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.655521in}}%
\pgfpathlineto{\pgfqpoint{3.013501in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.671254in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.686987in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.752178in}}%
\pgfpathlineto{\pgfqpoint{3.037828in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{3.009897in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.720712in}}%
\pgfpathlineto{\pgfqpoint{2.981965in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.704979in}}%
\pgfpathlineto{\pgfqpoint{2.954034in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.689246in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.673514in}}%
\pgfpathlineto{\pgfqpoint{2.926102in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.657781in}}%
\pgfpathlineto{\pgfqpoint{2.898171in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.642048in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.626315in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.610583in}}%
\pgfpathlineto{\pgfqpoint{2.842305in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.594852in}}%
\pgfpathlineto{\pgfqpoint{2.816273in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.620564in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.848127in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.648155in}}%
\pgfpathlineto{\pgfqpoint{2.864054in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{2.879981in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.703337in}}%
\pgfpathlineto{\pgfqpoint{2.895909in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.911836in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.730928in}}%
\pgfpathlineto{\pgfqpoint{2.927763in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.758518in}}%
\pgfpathlineto{\pgfqpoint{2.943690in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.786109in}}%
\pgfpathlineto{\pgfqpoint{2.959617in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.813700in}}%
\pgfpathlineto{\pgfqpoint{2.975544in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.909548in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.893621in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.789666in}}%
\pgfpathlineto{\pgfqpoint{2.877694in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.762075in}}%
\pgfpathlineto{\pgfqpoint{2.861767in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.734484in}}%
\pgfpathlineto{\pgfqpoint{2.845840in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.829913in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.706893in}}%
\pgfpathlineto{\pgfqpoint{2.813986in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.679302in}}%
\pgfpathlineto{\pgfqpoint{2.798059in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.651712in}}%
\pgfpathlineto{\pgfqpoint{2.782132in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.766205in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.764194in}{2.624121in}}%
\pgfpathlineto{\pgfqpoint{2.750278in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.743102in}{2.596530in}}%
\pgfpathlineto{\pgfqpoint{2.734351in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.722010in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{2.718423in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.702496in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{2.700917in}{2.541348in}}%
\pgfpathlineto{\pgfqpoint{2.686569in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{2.679825in}{2.513757in}}%
\pgfpathlineto{\pgfqpoint{2.670642in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{2.658733in}{2.486166in}}%
\pgfpathlineto{\pgfqpoint{2.654715in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{2.638788in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{2.637641in}{2.458575in}}%
\pgfpathlineto{\pgfqpoint{2.622861in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{2.616548in}{2.430985in}}%
\pgfpathlineto{\pgfqpoint{2.606934in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{2.595456in}{2.403394in}}%
\pgfpathlineto{\pgfqpoint{2.591007in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{2.575080in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{2.574364in}{2.375803in}}%
\pgfpathlineto{\pgfqpoint{2.559153in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{2.553272in}{2.348212in}}%
\pgfpathlineto{\pgfqpoint{2.543226in}{2.335071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.784419in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.565382in}}%
\pgfpathlineto{\pgfqpoint{2.786435in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.563391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.800346in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.592973in}}%
\pgfpathlineto{\pgfqpoint{2.814371in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.579122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971354in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.013078in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.752268in}}%
\pgfpathlineto{\pgfqpoint{1.029007in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{0.779857in}}%
\pgfpathlineto{\pgfqpoint{1.044935in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{0.807446in}}%
\pgfpathlineto{\pgfqpoint{1.060863in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.076791in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{0.835034in}}%
\pgfpathlineto{\pgfqpoint{1.092720in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{0.862623in}}%
\pgfpathlineto{\pgfqpoint{1.108648in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{0.890212in}}%
\pgfpathlineto{\pgfqpoint{1.124576in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{1.140504in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.156433in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{1.172361in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{0.971111in}}%
\pgfpathlineto{\pgfqpoint{1.146271in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{0.955408in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{0.939705in}}%
\pgfpathlineto{\pgfqpoint{1.118289in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{0.923975in}}%
\pgfpathlineto{\pgfqpoint{1.090352in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{1.062415in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{1.006541in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{0.845326in}}%
\pgfpathlineto{\pgfqpoint{0.978605in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{0.829596in}}%
\pgfpathlineto{\pgfqpoint{0.950668in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941597in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.065649in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.060266in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{2.054882in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.049499in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{2.044116in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.038733in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.033349in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.027966in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{0.905248in}}%
\pgfpathlineto{\pgfqpoint{2.022583in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.017199in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.006433in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{0.986879in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{0.986930in}}%
\pgfpathlineto{\pgfqpoint{1.982209in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.976825in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{1.971442in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{1.966058in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{0.905301in}}%
\pgfpathlineto{\pgfqpoint{1.960675in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{1.955291in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{1.949908in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{1.944524in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{0.823673in}}%
\pgfpathlineto{\pgfqpoint{1.939141in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{1.933758in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{1.928374in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{1.922991in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975116in}{0.752230in}}%
\pgfpathlineto{\pgfqpoint{2.975547in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.813745in}}%
\pgfpathlineto{\pgfqpoint{3.037824in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{3.009891in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{0.845209in}}%
\pgfpathlineto{\pgfqpoint{2.981958in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{0.860941in}}%
\pgfpathlineto{\pgfqpoint{2.954026in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.876674in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{0.892406in}}%
\pgfpathlineto{\pgfqpoint{2.926093in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{0.908138in}}%
\pgfpathlineto{\pgfqpoint{2.898161in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.923870in}}%
\pgfpathlineto{\pgfqpoint{2.870228in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{2.842296in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.971067in}}%
\pgfpathlineto{\pgfqpoint{2.816273in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{0.945361in}}%
\pgfpathlineto{\pgfqpoint{2.832199in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{2.848125in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{0.917768in}}%
\pgfpathlineto{\pgfqpoint{2.864053in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{0.890179in}}%
\pgfpathlineto{\pgfqpoint{2.879981in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{0.862589in}}%
\pgfpathlineto{\pgfqpoint{2.895908in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{2.911836in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{2.927764in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{0.807409in}}%
\pgfpathlineto{\pgfqpoint{2.943692in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{0.779820in}}%
\pgfpathlineto{\pgfqpoint{2.959619in}{0.772501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182276in}{0.972978in}}%
\pgfpathlineto{\pgfqpoint{1.188289in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{0.986815in}}%
\pgfpathlineto{\pgfqpoint{1.174255in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806378in}{0.972954in}}%
\pgfpathlineto{\pgfqpoint{2.814363in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{0.986799in}}%
\pgfpathlineto{\pgfqpoint{2.800347in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203368in}{1.000567in}}%
\pgfpathlineto{\pgfqpoint{1.204217in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{1.002521in}}%
\pgfpathlineto{\pgfqpoint{1.202236in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785286in}{1.000547in}}%
\pgfpathlineto{\pgfqpoint{2.786430in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{1.002531in}}%
\pgfpathlineto{\pgfqpoint{2.784422in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971354in}{1.717917in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.723232in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.728547in}}%
\pgfpathlineto{\pgfqpoint{1.022784in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.733862in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.739177in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.744492in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.749807in}}%
\pgfpathlineto{\pgfqpoint{1.105464in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.760437in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.765752in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.771067in}}%
\pgfpathlineto{\pgfqpoint{1.188143in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{1.188446in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{1.794936in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{1.800254in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{1.805572in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{1.810891in}}%
\pgfpathlineto{\pgfqpoint{1.105818in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.816209in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{1.821527in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{1.826846in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{1.832164in}}%
\pgfpathlineto{\pgfqpoint{1.023189in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{1.837482in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{1.842800in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{1.848119in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.853437in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{1.712602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975116in}{1.728429in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.723111in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.717794in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.712476in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{1.853420in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{1.848102in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{1.842784in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{1.837467in}}%
\pgfpathlineto{\pgfqpoint{2.965526in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.832149in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.826831in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.821513in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.816195in}}%
\pgfpathlineto{\pgfqpoint{2.882892in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.810877in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.805559in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.800241in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.794923in}}%
\pgfpathlineto{\pgfqpoint{2.800258in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{2.800125in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{1.770969in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{1.765652in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{1.760334in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{1.755017in}}%
\pgfpathlineto{\pgfqpoint{2.882765in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{1.749699in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{1.744381in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.739064in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{1.733746in}}%
\pgfpathlineto{\pgfqpoint{2.965404in}{1.730877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203368in}{2.563418in}}%
\pgfpathlineto{\pgfqpoint{1.204213in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{1.203368in}{2.565355in}}%
\pgfpathlineto{\pgfqpoint{1.202256in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785286in}{2.563391in}}%
\pgfpathlineto{\pgfqpoint{2.786435in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{2.785286in}{2.565382in}}%
\pgfpathlineto{\pgfqpoint{2.784419in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.182276in}{2.579152in}}%
\pgfpathlineto{\pgfqpoint{1.188312in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{1.182276in}{2.592994in}}%
\pgfpathlineto{\pgfqpoint{1.174326in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983781in}{2.579079in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{2.579024in}}%
\pgfpathlineto{\pgfqpoint{2.006439in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.011822in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.017205in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.022588in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{2.660657in}}%
\pgfpathlineto{\pgfqpoint{2.027971in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.033354in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.038738in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.044121in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.742290in}}%
\pgfpathlineto{\pgfqpoint{2.049504in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.054887in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.060270in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.065653in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.047058in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.025966in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.004873in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.983781in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{1.928406in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.933789in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.939171in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.941597in}{2.742367in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.949936in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.955318in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.960701in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.962689in}{2.660723in}}%
\pgfpathlineto{\pgfqpoint{1.966083in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.971465in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.976848in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.982230in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.806378in}{2.579122in}}%
\pgfpathlineto{\pgfqpoint{2.814371in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{2.806378in}{2.592973in}}%
\pgfpathlineto{\pgfqpoint{2.800346in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161184in}{2.594886in}}%
\pgfpathlineto{\pgfqpoint{1.172414in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{1.161184in}{2.620636in}}%
\pgfpathlineto{\pgfqpoint{1.156518in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.140620in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.648277in}}%
\pgfpathlineto{\pgfqpoint{1.124695in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.675871in}}%
\pgfpathlineto{\pgfqpoint{1.108770in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.703465in}}%
\pgfpathlineto{\pgfqpoint{1.092845in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.076919in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.731059in}}%
\pgfpathlineto{\pgfqpoint{1.060994in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.758653in}}%
\pgfpathlineto{\pgfqpoint{1.045069in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.786247in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.813841in}}%
\pgfpathlineto{\pgfqpoint{1.013218in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.752223in}}%
\pgfpathlineto{\pgfqpoint{0.950886in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{0.971354in}{2.736489in}}%
\pgfpathlineto{\pgfqpoint{0.978816in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{0.992446in}{2.720755in}}%
\pgfpathlineto{\pgfqpoint{1.006746in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.013538in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{1.034630in}{2.689288in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{1.055723in}{2.673554in}}%
\pgfpathlineto{\pgfqpoint{1.062606in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{1.076815in}{2.657820in}}%
\pgfpathlineto{\pgfqpoint{1.090536in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{2.642087in}}%
\pgfpathlineto{\pgfqpoint{1.118466in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{1.118999in}{2.626353in}}%
\pgfpathlineto{\pgfqpoint{1.140092in}{2.610619in}}%
\pgfpathlineto{\pgfqpoint{1.146396in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.950261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827471in}{2.594852in}}%
\pgfpathlineto{\pgfqpoint{2.842305in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.610583in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.626315in}}%
\pgfpathlineto{\pgfqpoint{2.870239in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.642048in}}%
\pgfpathlineto{\pgfqpoint{2.898171in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.657781in}}%
\pgfpathlineto{\pgfqpoint{2.926102in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.673514in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.689246in}}%
\pgfpathlineto{\pgfqpoint{2.954034in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.704979in}}%
\pgfpathlineto{\pgfqpoint{2.981965in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.720712in}}%
\pgfpathlineto{\pgfqpoint{3.009897in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.736445in}}%
\pgfpathlineto{\pgfqpoint{3.037828in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.752178in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{3.017301in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.996209in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.975544in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.813700in}}%
\pgfpathlineto{\pgfqpoint{2.959617in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{2.954024in}{2.786109in}}%
\pgfpathlineto{\pgfqpoint{2.943690in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{2.758518in}}%
\pgfpathlineto{\pgfqpoint{2.927763in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{2.911840in}{2.730928in}}%
\pgfpathlineto{\pgfqpoint{2.911836in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{2.895909in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{2.890747in}{2.703337in}}%
\pgfpathlineto{\pgfqpoint{2.879981in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{2.869655in}{2.675746in}}%
\pgfpathlineto{\pgfqpoint{2.864054in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.848563in}{2.648155in}}%
\pgfpathlineto{\pgfqpoint{2.848127in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{2.832200in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{2.827471in}{2.620564in}}%
\pgfpathlineto{\pgfqpoint{2.816273in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950261in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994327in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994327in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038393in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038393in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994327in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447255in,y=0.677801in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{1.267315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.447255in,y=1.193449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{1.782963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=1.709097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{2.298611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=2.224745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950261in}{2.814259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.602811in,y=2.740393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.391699in,y=1.782963in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{0.950261in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.038393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.950261in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{3.038393in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{0.751667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{0.980844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{1.210021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{1.439198in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{1.668374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{1.897551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.126728in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.355905in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.168901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.585082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=0.677801in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{0.980844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=0.906978in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{1.210021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=1.136154in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{1.439198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=1.365331in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.012\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{1.668374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=1.594508in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{1.897551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=1.823685in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{2.126728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=2.052862in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.006\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{2.355905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=2.282039in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.012\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{2.585082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=2.511216in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.018\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.272031in}{2.814259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.369253in,y=2.740393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.168901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{3.272031in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.814259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639582in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.664431in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.667258in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.670085in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.661888in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{0.815438in}}%
\pgfpathlineto{\pgfqpoint{5.660174in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.651967in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.648151in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{5.635535in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187980in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.213107in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{0.761902in}}%
\pgfpathlineto{\pgfqpoint{6.200495in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.196682in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.188469in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{6.186791in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.178567in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.181389in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.184216in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890306in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.510238in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.522166in}}%
\pgfpathlineto{\pgfqpoint{4.944496in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.523452in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.529150in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.526360in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.497839in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.529032in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.531824in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{6.903871in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{6.958045in}{1.501700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{2.036894in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.034101in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.042222in}}%
\pgfpathlineto{\pgfqpoint{4.944789in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.043873in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.051984in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.055742in}}%
\pgfpathlineto{\pgfqpoint{4.890622in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.068211in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.039686in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905116in}{2.042280in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.034106in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.036871in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.039663in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.068183in}}%
\pgfpathlineto{\pgfqpoint{6.958104in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.055726in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.051958in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.043846in}}%
\pgfpathlineto{\pgfqpoint{6.903933in}{2.043391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660674in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{5.661793in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.670079in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.667292in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.664466in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.635583in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.804113in}}%
\pgfpathlineto{\pgfqpoint{5.648181in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.652006in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.660217in}{2.751756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.187980in}{2.750507in}}%
\pgfpathlineto{\pgfqpoint{6.188473in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.196685in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.200494in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.804016in}}%
\pgfpathlineto{\pgfqpoint{6.213110in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.184221in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.181394in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.178568in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.186784in}{2.751756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091184in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.151884in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.755589in}}%
\pgfpathlineto{\pgfqpoint{5.165570in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.787697in}}%
\pgfpathlineto{\pgfqpoint{5.179256in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.192943in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{5.206629in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.851913in}}%
\pgfpathlineto{\pgfqpoint{5.220315in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.234002in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{5.247688in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{5.202078in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{5.182689in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.847932in}}%
\pgfpathlineto{\pgfqpoint{5.163885in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.824562in}}%
\pgfpathlineto{\pgfqpoint{5.145081in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.801192in}}%
\pgfpathlineto{\pgfqpoint{5.126277in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{5.107473in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{5.088670in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618490in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.635535in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{5.648151in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.651967in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.660174in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{0.815438in}}%
\pgfpathlineto{\pgfqpoint{5.661888in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.670085in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.667258in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.664431in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.705628in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.708455in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.711281in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.714108in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.716935in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.719762in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.722589in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{0.886713in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.728242in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.731069in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.733896in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.736723in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.739549in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.742376in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.042168in}}%
\pgfpathlineto{\pgfqpoint{5.745203in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.748030in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.750857in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.753681in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.126110in}}%
\pgfpathlineto{\pgfqpoint{5.737056in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.734000in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{5.720630in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.712417in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.704402in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{5.695991in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.687778in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{0.965593in}}%
\pgfpathlineto{\pgfqpoint{5.679565in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.671353in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{0.912087in}}%
\pgfpathlineto{\pgfqpoint{5.654927in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.646714in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{0.858581in}}%
\pgfpathlineto{\pgfqpoint{5.638501in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.630288in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.622075in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{0.805075in}}%
\pgfpathlineto{\pgfqpoint{5.613862in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.605649in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.597436in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145796in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.184216in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.181389in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.178567in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.186791in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{0.815409in}}%
\pgfpathlineto{\pgfqpoint{6.188469in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.196682in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.200495in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{0.761902in}}%
\pgfpathlineto{\pgfqpoint{6.213107in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.251207in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.242995in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.234782in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{0.805048in}}%
\pgfpathlineto{\pgfqpoint{6.226569in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.218356in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.210144in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{6.201931in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.193718in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{6.185505in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.177292in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.169080in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{0.965569in}}%
\pgfpathlineto{\pgfqpoint{6.160867in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.152654in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.019077in}}%
\pgfpathlineto{\pgfqpoint{6.144243in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.136229in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.128016in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.072584in}}%
\pgfpathlineto{\pgfqpoint{6.114650in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.111590in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.126091in}}%
\pgfpathlineto{\pgfqpoint{6.094976in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.097793in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.100619in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.103446in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.042129in}}%
\pgfpathlineto{\pgfqpoint{6.106273in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.109099in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.111926in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.117579in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.120405in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.123232in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{0.886660in}}%
\pgfpathlineto{\pgfqpoint{6.126059in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.128885in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.131712in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.134538in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.137365in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.140191in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.143018in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694194in}{0.755569in}}%
\pgfpathlineto{\pgfqpoint{6.696758in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.759955in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.754419in}}%
\pgfpathlineto{\pgfqpoint{6.741152in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{6.722349in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{6.703546in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{6.684742in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.847902in}}%
\pgfpathlineto{\pgfqpoint{6.665939in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{6.646558in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{6.625575in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.917564in}}%
\pgfpathlineto{\pgfqpoint{6.600955in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.628327in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.851896in}}%
\pgfpathlineto{\pgfqpoint{6.642013in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{0.819787in}}%
\pgfpathlineto{\pgfqpoint{6.655700in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.669386in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{6.683072in}{0.772501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259922in}{0.916130in}}%
\pgfpathlineto{\pgfqpoint{5.261374in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.265889in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{5.257904in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.242586in}{0.918341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588733in}{0.916113in}}%
\pgfpathlineto{\pgfqpoint{6.605814in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.590727in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.941384in}}%
\pgfpathlineto{\pgfqpoint{6.582809in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.587269in}{0.918341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882907in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.976250in}}%
\pgfpathlineto{\pgfqpoint{4.906572in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{4.930236in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.013389in}}%
\pgfpathlineto{\pgfqpoint{4.953900in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.031959in}}%
\pgfpathlineto{\pgfqpoint{4.977564in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.050529in}}%
\pgfpathlineto{\pgfqpoint{5.001228in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.069627in}}%
\pgfpathlineto{\pgfqpoint{5.024524in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.090403in}}%
\pgfpathlineto{\pgfqpoint{5.047972in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{5.014087in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.101189in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.074158in}}%
\pgfpathlineto{\pgfqpoint{4.949061in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.060642in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{4.916548in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{4.884035in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.020094in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.957680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281014in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{5.286769in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{0.964781in}}%
\pgfpathlineto{\pgfqpoint{5.276707in}{0.960009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567641in}{0.950505in}}%
\pgfpathlineto{\pgfqpoint{6.571924in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{0.964755in}}%
\pgfpathlineto{\pgfqpoint{6.561905in}{0.960009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{6.964420in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{6.931913in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{6.899406in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.074039in}}%
\pgfpathlineto{\pgfqpoint{6.866899in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{6.834392in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{6.800419in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{6.824031in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.069563in}}%
\pgfpathlineto{\pgfqpoint{6.847297in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.050414in}}%
\pgfpathlineto{\pgfqpoint{6.870958in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{6.894619in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.013269in}}%
\pgfpathlineto{\pgfqpoint{6.918280in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{6.941941in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{6.965602in}{0.960009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302106in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{5.302433in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{0.981312in}}%
\pgfpathlineto{\pgfqpoint{5.301705in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546548in}{0.980331in}}%
\pgfpathlineto{\pgfqpoint{6.546961in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{0.981325in}}%
\pgfpathlineto{\pgfqpoint{6.546211in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048999in}{1.110595in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.124809in}}%
\pgfpathlineto{\pgfqpoint{5.072221in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.132393in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{5.046600in}{1.126684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778563in}{1.124704in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.109742in}}%
\pgfpathlineto{\pgfqpoint{6.801885in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.128113in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.132545in}}%
\pgfpathlineto{\pgfqpoint{6.776315in}{1.126684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091184in}{1.143379in}}%
\pgfpathlineto{\pgfqpoint{5.095885in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.153120in}}%
\pgfpathlineto{\pgfqpoint{5.081596in}{1.147518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757471in}{1.143276in}}%
\pgfpathlineto{\pgfqpoint{6.767092in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{6.752654in}{1.147518in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112276in}{1.167848in}}%
\pgfpathlineto{\pgfqpoint{5.112878in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{5.111626in}{1.168352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736378in}{1.167965in}}%
\pgfpathlineto{\pgfqpoint{6.736871in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{6.735915in}{1.168352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.476423in}}%
\pgfpathlineto{\pgfqpoint{4.934002in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.484532in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.492642in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.500751in}}%
\pgfpathlineto{\pgfqpoint{4.988192in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.516970in}}%
\pgfpathlineto{\pgfqpoint{5.042382in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.533188in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.541297in}}%
\pgfpathlineto{\pgfqpoint{5.096572in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.549407in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.557516in}}%
\pgfpathlineto{\pgfqpoint{5.150762in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.573735in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.581844in}}%
\pgfpathlineto{\pgfqpoint{5.204952in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.598062in}}%
\pgfpathlineto{\pgfqpoint{5.259141in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.614380in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.611685in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.606106in}}%
\pgfpathlineto{\pgfqpoint{5.173783in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.600527in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.594948in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.592159in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.589369in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.586580in}}%
\pgfpathlineto{\pgfqpoint{5.016245in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.581001in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.578211in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.575422in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.569843in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.567054in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.526360in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.529150in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.531807in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.523452in}}%
\pgfpathlineto{\pgfqpoint{4.944496in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.522166in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.514057in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.510238in}}%
\pgfpathlineto{\pgfqpoint{4.890306in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.497839in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.460205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926209in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.460086in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{6.958045in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.522056in}}%
\pgfpathlineto{\pgfqpoint{6.903871in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.531824in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.529032in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.526240in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.569725in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.575309in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.578101in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.580893in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.583685in}}%
\pgfpathlineto{\pgfqpoint{6.831619in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.589268in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.592060in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.594852in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.597644in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.603228in}}%
\pgfpathlineto{\pgfqpoint{6.674219in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.606020in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.608811in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.611603in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{6.589318in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.597987in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{6.643492in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.581762in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.573650in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.565735in}}%
\pgfpathlineto{\pgfqpoint{6.697665in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.549315in}}%
\pgfpathlineto{\pgfqpoint{6.751839in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.524980in}}%
\pgfpathlineto{\pgfqpoint{6.806013in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.516868in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.508756in}}%
\pgfpathlineto{\pgfqpoint{6.860187in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.492533in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{6.914361in}{1.480866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175553in}{1.959895in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.957103in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.954310in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.951529in}}%
\pgfpathlineto{\pgfqpoint{5.259308in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.967931in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.970951in}}%
\pgfpathlineto{\pgfqpoint{5.205140in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.984156in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.992269in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.000185in}}%
\pgfpathlineto{\pgfqpoint{5.150973in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.008494in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.016607in}}%
\pgfpathlineto{\pgfqpoint{5.096806in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.024720in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.032832in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.040945in}}%
\pgfpathlineto{\pgfqpoint{5.042639in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.049058in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.057170in}}%
\pgfpathlineto{\pgfqpoint{4.988472in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.065283in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.073396in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.081508in}}%
\pgfpathlineto{\pgfqpoint{4.934304in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.089621in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.097734in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.105846in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.068211in}}%
\pgfpathlineto{\pgfqpoint{4.890622in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.055742in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.051984in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.043873in}}%
\pgfpathlineto{\pgfqpoint{4.944789in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.042222in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.034101in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.036894in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.039686in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.996199in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.993406in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.990614in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.987821in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.982236in}}%
\pgfpathlineto{\pgfqpoint{5.016991in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.976651in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.973858in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.971065in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.965480in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.962688in}}%
\pgfpathlineto{\pgfqpoint{5.174351in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609825in}{1.951535in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.954294in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.957086in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.959879in}}%
\pgfpathlineto{\pgfqpoint{6.674429in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.962671in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.965463in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.968255in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.971047in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.973839in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{6.831815in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.985008in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.987800in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.990592in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.993384in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.996176in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.998968in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.039663in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.036871in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.034106in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.042280in}}%
\pgfpathlineto{\pgfqpoint{6.903933in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.043846in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.051958in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.055726in}}%
\pgfpathlineto{\pgfqpoint{6.958104in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.068183in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.105818in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.097706in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.089594in}}%
\pgfpathlineto{\pgfqpoint{6.914419in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.081482in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.073370in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.065258in}}%
\pgfpathlineto{\pgfqpoint{6.860248in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.057146in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.040921in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.032809in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{6.751906in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.016585in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.008473in}}%
\pgfpathlineto{\pgfqpoint{6.697735in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.000165in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.992249in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.984137in}}%
\pgfpathlineto{\pgfqpoint{6.643564in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.970945in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.967912in}}%
\pgfpathlineto{\pgfqpoint{6.589393in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112276in}{2.397267in}}%
\pgfpathlineto{\pgfqpoint{5.112728in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.397951in}}%
\pgfpathlineto{\pgfqpoint{5.111797in}{2.397574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736378in}{2.397243in}}%
\pgfpathlineto{\pgfqpoint{6.736894in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.397978in}}%
\pgfpathlineto{\pgfqpoint{6.735894in}{2.397574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091184in}{2.412727in}}%
\pgfpathlineto{\pgfqpoint{5.096017in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.422664in}}%
\pgfpathlineto{\pgfqpoint{5.081555in}{2.418408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757471in}{2.412749in}}%
\pgfpathlineto{\pgfqpoint{6.767084in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.422634in}}%
\pgfpathlineto{\pgfqpoint{6.752672in}{2.418408in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048999in}{2.437826in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.433355in}}%
\pgfpathlineto{\pgfqpoint{5.072358in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.441238in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.456357in}}%
\pgfpathlineto{\pgfqpoint{5.046789in}{2.439242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.778563in}{2.433404in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.437800in}}%
\pgfpathlineto{\pgfqpoint{6.801905in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.456053in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.441207in}}%
\pgfpathlineto{\pgfqpoint{6.776332in}{2.439242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027907in}{2.451345in}}%
\pgfpathlineto{\pgfqpoint{5.048281in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.475664in}}%
\pgfpathlineto{\pgfqpoint{5.024642in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.496377in}}%
\pgfpathlineto{\pgfqpoint{5.001381in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.515534in}}%
\pgfpathlineto{\pgfqpoint{4.977722in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.534108in}}%
\pgfpathlineto{\pgfqpoint{4.954063in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.552682in}}%
\pgfpathlineto{\pgfqpoint{4.930404in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.571256in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.589830in}}%
\pgfpathlineto{\pgfqpoint{4.883086in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.608404in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.545982in}}%
\pgfpathlineto{\pgfqpoint{4.884268in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.532462in}}%
\pgfpathlineto{\pgfqpoint{4.916772in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.518943in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.505423in}}%
\pgfpathlineto{\pgfqpoint{4.949276in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.491904in}}%
\pgfpathlineto{\pgfqpoint{4.981781in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.478384in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.464865in}}%
\pgfpathlineto{\pgfqpoint{5.014285in}{2.460077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745043in}{2.439877in}}%
\pgfpathlineto{\pgfqpoint{5.753673in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.750878in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.748052in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.745226in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.523929in}}%
\pgfpathlineto{\pgfqpoint{5.742400in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.739574in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.736748in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.733922in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.731096in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.728270in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.725444in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.679426in}}%
\pgfpathlineto{\pgfqpoint{5.722618in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.719792in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.714140in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.711314in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.708488in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.705662in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.664466in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.667292in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.670079in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.661793in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.750597in}}%
\pgfpathlineto{\pgfqpoint{5.660217in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.652006in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.648181in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.804113in}}%
\pgfpathlineto{\pgfqpoint{5.635583in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.597486in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.605697in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.613909in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.760968in}}%
\pgfpathlineto{\pgfqpoint{5.622120in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.630332in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.638543in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.707453in}}%
\pgfpathlineto{\pgfqpoint{5.646755in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.654966in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.653938in}}%
\pgfpathlineto{\pgfqpoint{5.663178in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.671390in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.679601in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.600423in}}%
\pgfpathlineto{\pgfqpoint{5.687813in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.696024in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.546907in}}%
\pgfpathlineto{\pgfqpoint{5.704434in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.712447in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.720659in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.493392in}}%
\pgfpathlineto{\pgfqpoint{5.734010in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.737082in}{2.460077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103611in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{6.111598in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.114653in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.493325in}}%
\pgfpathlineto{\pgfqpoint{6.128023in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.136235in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.144249in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{6.152660in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.160873in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.600343in}}%
\pgfpathlineto{\pgfqpoint{6.169085in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.177298in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.185510in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.653852in}}%
\pgfpathlineto{\pgfqpoint{6.193723in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.201935in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.707361in}}%
\pgfpathlineto{\pgfqpoint{6.210147in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.218360in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.226572in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.760870in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.242997in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.251210in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.213110in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.804016in}}%
\pgfpathlineto{\pgfqpoint{6.200494in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.196685in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.188473in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.750507in}}%
\pgfpathlineto{\pgfqpoint{6.186784in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.178568in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.181394in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.184221in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.143023in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.140196in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.137370in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.134543in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.131717in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.128890in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.126064in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.679229in}}%
\pgfpathlineto{\pgfqpoint{6.123237in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.120410in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.117584in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.114757in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.111931in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.109104in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.106278in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.523760in}}%
\pgfpathlineto{\pgfqpoint{6.103451in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.100625in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.097798in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.094974in}{2.460077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820747in}{2.451319in}}%
\pgfpathlineto{\pgfqpoint{6.834411in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.464838in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.478357in}}%
\pgfpathlineto{\pgfqpoint{6.866917in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.491876in}}%
\pgfpathlineto{\pgfqpoint{6.899422in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.505395in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.518914in}}%
\pgfpathlineto{\pgfqpoint{6.931928in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{6.964433in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.545952in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.608365in}}%
\pgfpathlineto{\pgfqpoint{6.965612in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.589792in}}%
\pgfpathlineto{\pgfqpoint{6.941952in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.571219in}}%
\pgfpathlineto{\pgfqpoint{6.918292in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.552646in}}%
\pgfpathlineto{\pgfqpoint{6.894632in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.534073in}}%
\pgfpathlineto{\pgfqpoint{6.870972in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.847312in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.496355in}}%
\pgfpathlineto{\pgfqpoint{6.824044in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.475625in}}%
\pgfpathlineto{\pgfqpoint{6.800455in}{2.460077in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.302106in}{2.584510in}}%
\pgfpathlineto{\pgfqpoint{5.302510in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{5.301616in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.546548in}{2.584608in}}%
\pgfpathlineto{\pgfqpoint{6.546954in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.585587in}}%
\pgfpathlineto{\pgfqpoint{6.546217in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.281014in}{2.601258in}}%
\pgfpathlineto{\pgfqpoint{5.286693in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.615387in}}%
\pgfpathlineto{\pgfqpoint{5.276810in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567641in}{2.601166in}}%
\pgfpathlineto{\pgfqpoint{6.571928in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.615423in}}%
\pgfpathlineto{\pgfqpoint{6.561902in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259922in}{2.624633in}}%
\pgfpathlineto{\pgfqpoint{5.265718in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.261459in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.649926in}}%
\pgfpathlineto{\pgfqpoint{5.243554in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.258011in}{2.626751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588733in}{2.624538in}}%
\pgfpathlineto{\pgfqpoint{6.590730in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.605835in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.649807in}}%
\pgfpathlineto{\pgfqpoint{6.587273in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.582804in}{2.626751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238829in}{2.648570in}}%
\pgfpathlineto{\pgfqpoint{5.247775in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{5.234091in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.220407in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.714153in}}%
\pgfpathlineto{\pgfqpoint{5.206724in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.746267in}}%
\pgfpathlineto{\pgfqpoint{5.193040in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.179356in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.778381in}}%
\pgfpathlineto{\pgfqpoint{5.165672in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.810495in}}%
\pgfpathlineto{\pgfqpoint{5.151988in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.088811in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{5.107611in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{5.126411in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.764881in}}%
\pgfpathlineto{\pgfqpoint{5.145211in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.741506in}}%
\pgfpathlineto{\pgfqpoint{5.164011in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.718131in}}%
\pgfpathlineto{\pgfqpoint{5.182811in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.694757in}}%
\pgfpathlineto{\pgfqpoint{5.202153in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.671750in}}%
\pgfpathlineto{\pgfqpoint{5.223181in}{2.668419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.609825in}{2.648356in}}%
\pgfpathlineto{\pgfqpoint{6.625577in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.671668in}}%
\pgfpathlineto{\pgfqpoint{6.646558in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.694653in}}%
\pgfpathlineto{\pgfqpoint{6.665939in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.718024in}}%
\pgfpathlineto{\pgfqpoint{6.684742in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.741396in}}%
\pgfpathlineto{\pgfqpoint{6.703544in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.764768in}}%
\pgfpathlineto{\pgfqpoint{6.722346in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.788139in}}%
\pgfpathlineto{\pgfqpoint{6.741149in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.811511in}}%
\pgfpathlineto{\pgfqpoint{6.759951in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.696757in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.810357in}}%
\pgfpathlineto{\pgfqpoint{6.683072in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.778247in}}%
\pgfpathlineto{\pgfqpoint{6.669386in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.655701in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.746137in}}%
\pgfpathlineto{\pgfqpoint{6.642015in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.714027in}}%
\pgfpathlineto{\pgfqpoint{6.628330in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.614644in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.681917in}}%
\pgfpathlineto{\pgfqpoint{6.600959in}{2.668419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048999in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.088670in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{5.107473in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.777822in}}%
\pgfpathlineto{\pgfqpoint{5.126277in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.801192in}}%
\pgfpathlineto{\pgfqpoint{5.145081in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.824562in}}%
\pgfpathlineto{\pgfqpoint{5.163885in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.847932in}}%
\pgfpathlineto{\pgfqpoint{5.182689in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.871301in}}%
\pgfpathlineto{\pgfqpoint{5.202078in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.894282in}}%
\pgfpathlineto{\pgfqpoint{5.223045in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.917626in}}%
\pgfpathlineto{\pgfqpoint{5.247688in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{5.234002in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.220315in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.851913in}}%
\pgfpathlineto{\pgfqpoint{5.206629in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.819805in}}%
\pgfpathlineto{\pgfqpoint{5.192943in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.179256in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.787697in}}%
\pgfpathlineto{\pgfqpoint{5.165570in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.755589in}}%
\pgfpathlineto{\pgfqpoint{5.151884in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.203193in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.216880in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{5.230566in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{5.244252in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.257939in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{5.271625in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{0.870131in}}%
\pgfpathlineto{\pgfqpoint{5.285311in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.298997in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{5.312684in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{0.934347in}}%
\pgfpathlineto{\pgfqpoint{5.326370in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.340056in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{5.353743in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{5.367429in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.381115in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{5.394801in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{5.408488in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.422174in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.094888in}}%
\pgfpathlineto{\pgfqpoint{5.435860in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.449547in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.126996in}}%
\pgfpathlineto{\pgfqpoint{5.463233in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.159104in}}%
\pgfpathlineto{\pgfqpoint{5.476919in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.490606in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{5.504292in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.223320in}}%
\pgfpathlineto{\pgfqpoint{5.517978in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.531664in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{5.545351in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.287537in}}%
\pgfpathlineto{\pgfqpoint{5.559037in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.565483in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.317428in}}%
\pgfpathlineto{\pgfqpoint{5.552293in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{5.533489in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.516120in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.270570in}}%
\pgfpathlineto{\pgfqpoint{5.496106in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{5.477078in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.223948in}}%
\pgfpathlineto{\pgfqpoint{5.458274in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{5.439470in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{5.420666in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.153839in}}%
\pgfpathlineto{\pgfqpoint{5.401863in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.130469in}}%
\pgfpathlineto{\pgfqpoint{5.383059in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{5.364255in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.345451in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{5.326648in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{5.307844in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{5.289040in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{5.270236in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.990250in}}%
\pgfpathlineto{\pgfqpoint{5.251432in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.966880in}}%
\pgfpathlineto{\pgfqpoint{5.232629in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.943510in}}%
\pgfpathlineto{\pgfqpoint{5.213825in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.920140in}}%
\pgfpathlineto{\pgfqpoint{5.195021in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.176217in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.896770in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{5.138610in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.850030in}}%
\pgfpathlineto{\pgfqpoint{5.119806in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.803291in}}%
\pgfpathlineto{\pgfqpoint{5.082198in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.779921in}}%
\pgfpathlineto{\pgfqpoint{5.063395in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{5.044591in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.242586in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.257904in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.941411in}}%
\pgfpathlineto{\pgfqpoint{5.265889in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.261374in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.916130in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.276707in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{0.964781in}}%
\pgfpathlineto{\pgfqpoint{5.286769in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{0.950486in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.301705in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{0.981312in}}%
\pgfpathlineto{\pgfqpoint{5.302433in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{0.980346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576305in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.597436in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.605649in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.613862in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{0.805075in}}%
\pgfpathlineto{\pgfqpoint{5.622075in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.630288in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.638501in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{0.858581in}}%
\pgfpathlineto{\pgfqpoint{5.646714in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.654927in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{0.912087in}}%
\pgfpathlineto{\pgfqpoint{5.663140in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.671353in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.679565in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{0.965593in}}%
\pgfpathlineto{\pgfqpoint{5.687778in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.695991in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.019099in}}%
\pgfpathlineto{\pgfqpoint{5.704402in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.712417in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.720630in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{5.734000in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.737056in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.126110in}}%
\pgfpathlineto{\pgfqpoint{5.753681in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.750857in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.748030in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.745203in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.042168in}}%
\pgfpathlineto{\pgfqpoint{5.742376in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.739549in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.736723in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.733896in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.731069in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.728242in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.725415in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{0.886713in}}%
\pgfpathlineto{\pgfqpoint{5.722589in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.719762in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.716935in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.714108in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.711281in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.708455in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.705628in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.746824in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.749651in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.752478in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.755305in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.758131in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.760958in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.763785in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{5.766612in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.769439in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.772265in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.775092in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.777919in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.780746in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.783573in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.786399in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{5.789226in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.792053in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.794880in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.797707in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.800533in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.803360in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{5.809014in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.811841in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.814667in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.817494in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.820321in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.823148in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.825975in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.828365in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.360361in}}%
\pgfpathlineto{\pgfqpoint{5.831628in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.834455in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.837270in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{5.822151in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.819845in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.383277in}}%
\pgfpathlineto{\pgfqpoint{5.805725in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.797512in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.789603in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{5.781086in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.772873in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.276265in}}%
\pgfpathlineto{\pgfqpoint{5.764660in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.756448in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.748235in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{5.740022in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.731809in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.169253in}}%
\pgfpathlineto{\pgfqpoint{5.723596in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.715383in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.707170in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{5.698957in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.690744in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.682531in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{5.674318in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.666105in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.008735in}}%
\pgfpathlineto{\pgfqpoint{5.657892in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.649679in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.641466in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{0.955229in}}%
\pgfpathlineto{\pgfqpoint{5.633253in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.625040in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{0.901724in}}%
\pgfpathlineto{\pgfqpoint{5.616827in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.608614in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.600401in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{0.848218in}}%
\pgfpathlineto{\pgfqpoint{5.592189in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.583976in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{5.575763in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.567550in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.559337in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103611in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.143018in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.140191in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.137365in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.134538in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.131712in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.128885in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.126059in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{0.886660in}}%
\pgfpathlineto{\pgfqpoint{6.123232in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.120405in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.117579in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.114752in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.111926in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.109099in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.106273in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.042129in}}%
\pgfpathlineto{\pgfqpoint{6.103446in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.100619in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.097793in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.094976in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.126091in}}%
\pgfpathlineto{\pgfqpoint{6.111590in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.114650in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.072584in}}%
\pgfpathlineto{\pgfqpoint{6.128016in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.136229in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.144243in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.019077in}}%
\pgfpathlineto{\pgfqpoint{6.152654in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.160867in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{0.965569in}}%
\pgfpathlineto{\pgfqpoint{6.169080in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.177292in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.185505in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{0.912062in}}%
\pgfpathlineto{\pgfqpoint{6.193718in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.201931in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{0.858555in}}%
\pgfpathlineto{\pgfqpoint{6.210144in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.218356in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.226569in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{0.805048in}}%
\pgfpathlineto{\pgfqpoint{6.234782in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.242995in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.251207in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.289307in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.281095in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.272882in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{0.794686in}}%
\pgfpathlineto{\pgfqpoint{6.264669in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.256456in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{6.248243in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.240031in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{0.901701in}}%
\pgfpathlineto{\pgfqpoint{6.223605in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.215392in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{0.955208in}}%
\pgfpathlineto{\pgfqpoint{6.207180in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.198967in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.190754in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.008715in}}%
\pgfpathlineto{\pgfqpoint{6.182541in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.174329in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{6.166116in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.157903in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.149690in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.115729in}}%
\pgfpathlineto{\pgfqpoint{6.141478in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.133265in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.125052in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.169237in}}%
\pgfpathlineto{\pgfqpoint{6.116839in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.108627in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.222744in}}%
\pgfpathlineto{\pgfqpoint{6.100414in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.092201in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.083988in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{6.075776in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.067563in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.329758in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.051137in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.042925in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{6.028808in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.026499in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.436772in}}%
\pgfpathlineto{\pgfqpoint{6.011386in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.014196in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.017023in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.360336in}}%
\pgfpathlineto{\pgfqpoint{6.020285in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.022676in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.025503in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.028329in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.031156in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.033982in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.036809in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.039636in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{6.042462in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.045289in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.048115in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.050942in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.053768in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.056595in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.059421in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{6.062248in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.065075in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.067901in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.070728in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.073554in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.076381in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.079207in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.082034in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{0.893931in}}%
\pgfpathlineto{\pgfqpoint{6.084861in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.087687in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.090514in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.093340in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.096167in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.098993in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.101820in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652010in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.696758in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.755569in}}%
\pgfpathlineto{\pgfqpoint{6.683072in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.787678in}}%
\pgfpathlineto{\pgfqpoint{6.669386in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.655700in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{0.819787in}}%
\pgfpathlineto{\pgfqpoint{6.642013in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.851896in}}%
\pgfpathlineto{\pgfqpoint{6.628327in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.614641in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.884004in}}%
\pgfpathlineto{\pgfqpoint{6.600955in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.917564in}}%
\pgfpathlineto{\pgfqpoint{6.625575in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.894256in}}%
\pgfpathlineto{\pgfqpoint{6.646558in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{0.871272in}}%
\pgfpathlineto{\pgfqpoint{6.665939in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.847902in}}%
\pgfpathlineto{\pgfqpoint{6.684742in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.824531in}}%
\pgfpathlineto{\pgfqpoint{6.703546in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.801161in}}%
\pgfpathlineto{\pgfqpoint{6.722349in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{6.741152in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.754419in}}%
\pgfpathlineto{\pgfqpoint{6.759955in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.804033in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{6.785230in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.779888in}}%
\pgfpathlineto{\pgfqpoint{6.766427in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{6.747624in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{6.728820in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{6.710017in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.873371in}}%
\pgfpathlineto{\pgfqpoint{6.691214in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{6.672411in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.653608in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{6.634805in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{6.616002in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.966853in}}%
\pgfpathlineto{\pgfqpoint{6.597199in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.990224in}}%
\pgfpathlineto{\pgfqpoint{6.578395in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.013594in}}%
\pgfpathlineto{\pgfqpoint{6.559592in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{6.540789in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.060336in}}%
\pgfpathlineto{\pgfqpoint{6.521986in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{6.503183in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.484380in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.107077in}}%
\pgfpathlineto{\pgfqpoint{6.465577in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{6.446773in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.153818in}}%
\pgfpathlineto{\pgfqpoint{6.427970in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{6.409167in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.200560in}}%
\pgfpathlineto{\pgfqpoint{6.390364in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.223930in}}%
\pgfpathlineto{\pgfqpoint{6.371561in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.247301in}}%
\pgfpathlineto{\pgfqpoint{6.352536in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{6.332513in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.315151in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.294042in}}%
\pgfpathlineto{\pgfqpoint{6.296348in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{6.283187in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.289611in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.287527in}}%
\pgfpathlineto{\pgfqpoint{6.303297in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{6.316983in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.330669in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.223309in}}%
\pgfpathlineto{\pgfqpoint{6.344355in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.191201in}}%
\pgfpathlineto{\pgfqpoint{6.358041in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.371727in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{6.385413in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.126983in}}%
\pgfpathlineto{\pgfqpoint{6.399099in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.412785in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{6.426471in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.440157in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.062765in}}%
\pgfpathlineto{\pgfqpoint{6.453843in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{6.467529in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.481216in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.998548in}}%
\pgfpathlineto{\pgfqpoint{6.494902in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{0.966439in}}%
\pgfpathlineto{\pgfqpoint{6.508588in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.522274in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{0.934330in}}%
\pgfpathlineto{\pgfqpoint{6.535960in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{6.549646in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.563332in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{0.870113in}}%
\pgfpathlineto{\pgfqpoint{6.577018in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{6.590704in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.604390in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.805895in}}%
\pgfpathlineto{\pgfqpoint{6.618076in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.773786in}}%
\pgfpathlineto{\pgfqpoint{6.631762in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.645448in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.587269in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.582809in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.941384in}}%
\pgfpathlineto{\pgfqpoint{6.590727in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.605814in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.916113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.561905in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{0.964755in}}%
\pgfpathlineto{\pgfqpoint{6.571924in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{0.950505in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.546211in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{0.981325in}}%
\pgfpathlineto{\pgfqpoint{6.546961in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{0.980331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885030in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.932712in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.951282in}}%
\pgfpathlineto{\pgfqpoint{4.932358in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{4.956023in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.988422in}}%
\pgfpathlineto{\pgfqpoint{4.979687in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{5.003351in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.025562in}}%
\pgfpathlineto{\pgfqpoint{5.027015in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.062701in}}%
\pgfpathlineto{\pgfqpoint{5.050680in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.081271in}}%
\pgfpathlineto{\pgfqpoint{5.074344in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.099841in}}%
\pgfpathlineto{\pgfqpoint{5.098008in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{5.121672in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.136981in}}%
\pgfpathlineto{\pgfqpoint{5.145336in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.155551in}}%
\pgfpathlineto{\pgfqpoint{5.169001in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{5.192665in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.192690in}}%
\pgfpathlineto{\pgfqpoint{5.216329in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.211260in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{5.239993in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{5.263657in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{5.287322in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{5.310986in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{5.334650in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{5.381979in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.360023in}}%
\pgfpathlineto{\pgfqpoint{5.405531in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.379829in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.396959in}}%
\pgfpathlineto{\pgfqpoint{5.429307in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.415529in}}%
\pgfpathlineto{\pgfqpoint{5.452971in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.422185in}}%
\pgfpathlineto{\pgfqpoint{5.422696in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.408669in}}%
\pgfpathlineto{\pgfqpoint{5.390183in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.395153in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.368121in}}%
\pgfpathlineto{\pgfqpoint{5.325157in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.354605in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{5.292644in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{5.260131in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.300542in}}%
\pgfpathlineto{\pgfqpoint{5.227618in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.287026in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{5.195104in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.259995in}}%
\pgfpathlineto{\pgfqpoint{5.162591in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.246479in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{5.130078in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.219447in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.205931in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.192416in}}%
\pgfpathlineto{\pgfqpoint{5.065052in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.178900in}}%
\pgfpathlineto{\pgfqpoint{5.032539in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.165384in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.151868in}}%
\pgfpathlineto{\pgfqpoint{5.000026in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{4.967513in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.111321in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{4.902486in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.084289in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.070773in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.020094in}}%
\pgfpathlineto{\pgfqpoint{4.884035in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.033610in}}%
\pgfpathlineto{\pgfqpoint{4.916548in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.060642in}}%
\pgfpathlineto{\pgfqpoint{4.949061in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.074158in}}%
\pgfpathlineto{\pgfqpoint{4.981574in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.087673in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.101189in}}%
\pgfpathlineto{\pgfqpoint{5.014087in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.114705in}}%
\pgfpathlineto{\pgfqpoint{5.047972in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.090403in}}%
\pgfpathlineto{\pgfqpoint{5.024524in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.069627in}}%
\pgfpathlineto{\pgfqpoint{5.001228in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.050529in}}%
\pgfpathlineto{\pgfqpoint{4.977564in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.031959in}}%
\pgfpathlineto{\pgfqpoint{4.953900in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.013389in}}%
\pgfpathlineto{\pgfqpoint{4.930236in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.994820in}}%
\pgfpathlineto{\pgfqpoint{4.906572in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.976250in}}%
\pgfpathlineto{\pgfqpoint{4.882907in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.957680in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.914142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.046600in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.128221in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.132393in}}%
\pgfpathlineto{\pgfqpoint{5.072221in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.124809in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.110595in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.081596in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.153120in}}%
\pgfpathlineto{\pgfqpoint{5.095885in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.143379in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.111626in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.168768in}}%
\pgfpathlineto{\pgfqpoint{5.112878in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.167848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{6.965602in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.976124in}}%
\pgfpathlineto{\pgfqpoint{6.941941in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{6.918280in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.013269in}}%
\pgfpathlineto{\pgfqpoint{6.894619in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.031841in}}%
\pgfpathlineto{\pgfqpoint{6.870958in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.050414in}}%
\pgfpathlineto{\pgfqpoint{6.847297in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.069563in}}%
\pgfpathlineto{\pgfqpoint{6.824031in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.090285in}}%
\pgfpathlineto{\pgfqpoint{6.800419in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{6.834392in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.087558in}}%
\pgfpathlineto{\pgfqpoint{6.866899in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.074039in}}%
\pgfpathlineto{\pgfqpoint{6.899406in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.047002in}}%
\pgfpathlineto{\pgfqpoint{6.931913in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.033484in}}%
\pgfpathlineto{\pgfqpoint{6.964420in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.019966in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.070645in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{6.945972in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{6.913465in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.111200in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.124719in}}%
\pgfpathlineto{\pgfqpoint{6.880959in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.138237in}}%
\pgfpathlineto{\pgfqpoint{6.848452in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.151756in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.165274in}}%
\pgfpathlineto{\pgfqpoint{6.815945in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.178792in}}%
\pgfpathlineto{\pgfqpoint{6.783438in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.205829in}}%
\pgfpathlineto{\pgfqpoint{6.750931in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{6.718424in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.232866in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{6.685917in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.259903in}}%
\pgfpathlineto{\pgfqpoint{6.653410in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{6.620903in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.300458in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{6.588396in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{6.555889in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.354531in}}%
\pgfpathlineto{\pgfqpoint{6.523383in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.368050in}}%
\pgfpathlineto{\pgfqpoint{6.490876in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.381568in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.395087in}}%
\pgfpathlineto{\pgfqpoint{6.458369in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{6.425862in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.428497in}}%
\pgfpathlineto{\pgfqpoint{6.395618in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{6.419278in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.396898in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{6.443061in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.359979in}}%
\pgfpathlineto{\pgfqpoint{6.466600in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.341181in}}%
\pgfpathlineto{\pgfqpoint{6.490261in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{6.513922in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{6.537583in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{6.561244in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.266891in}}%
\pgfpathlineto{\pgfqpoint{6.584905in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.248318in}}%
\pgfpathlineto{\pgfqpoint{6.608565in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{6.632226in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.192601in}}%
\pgfpathlineto{\pgfqpoint{6.655887in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.174028in}}%
\pgfpathlineto{\pgfqpoint{6.679548in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.155456in}}%
\pgfpathlineto{\pgfqpoint{6.703209in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.136883in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{6.750531in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.099738in}}%
\pgfpathlineto{\pgfqpoint{6.774192in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.081166in}}%
\pgfpathlineto{\pgfqpoint{6.797852in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.062593in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.044021in}}%
\pgfpathlineto{\pgfqpoint{6.821513in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{6.845174in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.006876in}}%
\pgfpathlineto{\pgfqpoint{6.868835in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{6.892496in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{6.916157in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.951158in}}%
\pgfpathlineto{\pgfqpoint{6.939818in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.932586in}}%
\pgfpathlineto{\pgfqpoint{6.963479in}{0.918341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.776315in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.132545in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.128113in}}%
\pgfpathlineto{\pgfqpoint{6.801885in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.109742in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.124704in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.752654in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{6.767092in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.143276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.735915in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.168668in}}%
\pgfpathlineto{\pgfqpoint{6.736871in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.167965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576305in}{1.321929in}}%
\pgfpathlineto{\pgfqpoint{5.583805in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{5.571097in}{1.335026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272349in}{1.321933in}}%
\pgfpathlineto{\pgfqpoint{6.277545in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.340783in}}%
\pgfpathlineto{\pgfqpoint{6.264858in}{1.335026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597398in}{1.351753in}}%
\pgfpathlineto{\pgfqpoint{5.600096in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.359405in}}%
\pgfpathlineto{\pgfqpoint{5.594325in}{1.355860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251257in}{1.351745in}}%
\pgfpathlineto{\pgfqpoint{6.254332in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{6.248553in}{1.355860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.438789in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.446898in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.455008in}}%
\pgfpathlineto{\pgfqpoint{4.977698in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.479336in}}%
\pgfpathlineto{\pgfqpoint{5.031888in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.495554in}}%
\pgfpathlineto{\pgfqpoint{5.086078in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.503663in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{5.140268in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.536100in}}%
\pgfpathlineto{\pgfqpoint{5.194458in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.544210in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{5.248648in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.568538in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.576647in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.584756in}}%
\pgfpathlineto{\pgfqpoint{5.302838in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.592865in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.600975in}}%
\pgfpathlineto{\pgfqpoint{5.357028in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.617193in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.625303in}}%
\pgfpathlineto{\pgfqpoint{5.411217in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.633412in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{5.465407in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.649926in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.657740in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.665849in}}%
\pgfpathlineto{\pgfqpoint{5.519597in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.679760in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.682068in}}%
\pgfpathlineto{\pgfqpoint{5.573787in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.694220in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.691430in}}%
\pgfpathlineto{\pgfqpoint{5.496231in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.688228in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.685851in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.683062in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.677483in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.671904in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{5.338694in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.666325in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.663536in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.660746in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.657957in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.652378in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.649589in}}%
\pgfpathlineto{\pgfqpoint{5.181157in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.644010in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.641220in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.638431in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.635641in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.632852in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.630062in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{5.023619in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.618905in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.616115in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.610536in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.607747in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.567054in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.569843in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.575422in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.578211in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.581001in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.583790in}}%
\pgfpathlineto{\pgfqpoint{5.016245in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.586580in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.589369in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.592159in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.594948in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.597737in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.600527in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.603316in}}%
\pgfpathlineto{\pgfqpoint{5.173783in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.606106in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.608895in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.611685in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.614380in}}%
\pgfpathlineto{\pgfqpoint{5.259141in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.598062in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{5.204952in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.581844in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.573735in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.565820in}}%
\pgfpathlineto{\pgfqpoint{5.150762in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.557516in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.549407in}}%
\pgfpathlineto{\pgfqpoint{5.096572in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.541297in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.533188in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{5.042382in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.516970in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.508860in}}%
\pgfpathlineto{\pgfqpoint{4.988192in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.500751in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.492642in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.484532in}}%
\pgfpathlineto{\pgfqpoint{4.934002in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.476423in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.468314in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.460205in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.422571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470844in}{1.434099in}}%
\pgfpathlineto{\pgfqpoint{5.476635in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{5.457572in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377810in}{1.434043in}}%
\pgfpathlineto{\pgfqpoint{6.391054in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{6.371957in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926209in}{1.438675in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.430564in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.460086in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.468198in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{6.914361in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.484421in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.492533in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.500645in}}%
\pgfpathlineto{\pgfqpoint{6.860187in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.508756in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.516868in}}%
\pgfpathlineto{\pgfqpoint{6.806013in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.524980in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{6.751839in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.549315in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.557427in}}%
\pgfpathlineto{\pgfqpoint{6.697665in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.565735in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.573650in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.581762in}}%
\pgfpathlineto{\pgfqpoint{6.643492in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.597987in}}%
\pgfpathlineto{\pgfqpoint{6.589318in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.614395in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.611603in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.608811in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.606020in}}%
\pgfpathlineto{\pgfqpoint{6.674219in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.603228in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.597644in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.594852in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.592060in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.589268in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{6.831619in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.583685in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.580893in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.578101in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.575309in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.572517in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.569725in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.607627in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.610419in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.613211in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.616002in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.624378in}}%
\pgfpathlineto{\pgfqpoint{6.824253in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.627170in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.629962in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.632754in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.638337in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.641129in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.643921in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{6.666852in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.649505in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.652297in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.655089in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.657880in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.660672in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.663464in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.666256in}}%
\pgfpathlineto{\pgfqpoint{6.509452in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.669048in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.674632in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.677424in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.683007in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{6.352051in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.691383in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.694175in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.696967in}}%
\pgfpathlineto{\pgfqpoint{6.274767in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.679765in}}%
\pgfpathlineto{\pgfqpoint{6.328938in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.665803in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.649880in}}%
\pgfpathlineto{\pgfqpoint{6.383112in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.641467in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{6.437286in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.625244in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.617132in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.609021in}}%
\pgfpathlineto{\pgfqpoint{6.491460in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.592797in}}%
\pgfpathlineto{\pgfqpoint{6.545634in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.584686in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.568462in}}%
\pgfpathlineto{\pgfqpoint{6.599808in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.552239in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{6.653982in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.536016in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.527904in}}%
\pgfpathlineto{\pgfqpoint{6.708155in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.511681in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{6.762329in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.495457in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.487345in}}%
\pgfpathlineto{\pgfqpoint{6.816503in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.471122in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{6.870677in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.446787in}}%
\pgfpathlineto{\pgfqpoint{6.924851in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491936in}{1.456971in}}%
\pgfpathlineto{\pgfqpoint{5.495553in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.462732in}}%
\pgfpathlineto{\pgfqpoint{5.487723in}{1.460032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356718in}{1.457013in}}%
\pgfpathlineto{\pgfqpoint{6.360848in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.462679in}}%
\pgfpathlineto{\pgfqpoint{6.353147in}{1.460032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513029in}{1.874519in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.868960in}}%
\pgfpathlineto{\pgfqpoint{5.573826in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.883876in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.886165in}}%
\pgfpathlineto{\pgfqpoint{5.519659in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.900102in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.908214in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.916028in}}%
\pgfpathlineto{\pgfqpoint{5.465492in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.924440in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.932552in}}%
\pgfpathlineto{\pgfqpoint{5.411324in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.940665in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.948778in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.956890in}}%
\pgfpathlineto{\pgfqpoint{5.357157in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.965003in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.973116in}}%
\pgfpathlineto{\pgfqpoint{5.302990in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.981228in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.989341in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.997454in}}%
\pgfpathlineto{\pgfqpoint{5.248823in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.005567in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.013679in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.021792in}}%
\pgfpathlineto{\pgfqpoint{5.194656in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.029905in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{5.140488in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.046130in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.054243in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.062355in}}%
\pgfpathlineto{\pgfqpoint{5.086321in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.070468in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.078581in}}%
\pgfpathlineto{\pgfqpoint{5.032154in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.094806in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.102919in}}%
\pgfpathlineto{\pgfqpoint{4.977987in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.111031in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.119144in}}%
\pgfpathlineto{\pgfqpoint{4.923820in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.127257in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.135369in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.143482in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.105846in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.097734in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.089621in}}%
\pgfpathlineto{\pgfqpoint{4.934304in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.081508in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.073396in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.065283in}}%
\pgfpathlineto{\pgfqpoint{4.988472in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.057170in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.049058in}}%
\pgfpathlineto{\pgfqpoint{5.042639in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.040945in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.032832in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.024720in}}%
\pgfpathlineto{\pgfqpoint{5.096806in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.016607in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.008494in}}%
\pgfpathlineto{\pgfqpoint{5.150973in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.000185in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.992269in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.984156in}}%
\pgfpathlineto{\pgfqpoint{5.205140in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.970951in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.967931in}}%
\pgfpathlineto{\pgfqpoint{5.259308in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.951529in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.954310in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.957103in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.959895in}}%
\pgfpathlineto{\pgfqpoint{5.174351in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.962688in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.965480in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.971065in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.973858in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.976651in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.979443in}}%
\pgfpathlineto{\pgfqpoint{5.016991in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.982236in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.985028in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.987821in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.990614in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.993406in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.996199in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.958296in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.955504in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.952711in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.947126in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.941541in}}%
\pgfpathlineto{\pgfqpoint{5.024344in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.938748in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.935956in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.933163in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.930370in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.927578in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.924785in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.921993in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{5.181704in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.913615in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.910822in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.905237in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.902445in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.899652in}}%
\pgfpathlineto{\pgfqpoint{5.339064in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.896859in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.894067in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.891274in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.888482in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.885689in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.882897in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.877738in}}%
\pgfpathlineto{\pgfqpoint{5.496424in}{1.876717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293441in}{1.868964in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.874510in}}%
\pgfpathlineto{\pgfqpoint{6.352302in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.877724in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.880094in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.882886in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.885678in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.891262in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.894055in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.896847in}}%
\pgfpathlineto{\pgfqpoint{6.509688in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.899639in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.902431in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.905223in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.908015in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.910807in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.913599in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.916391in}}%
\pgfpathlineto{\pgfqpoint{6.667074in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.919184in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.921976in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.924768in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.927560in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.933144in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.935936in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.938728in}}%
\pgfpathlineto{\pgfqpoint{6.824460in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.941521in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.944313in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.949897in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.952689in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.955481in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.958273in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.998968in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.996176in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.993384in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.990592in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.987800in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.985008in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.982216in}}%
\pgfpathlineto{\pgfqpoint{6.831815in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.979423in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.973839in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.971047in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.968255in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.965463in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.962671in}}%
\pgfpathlineto{\pgfqpoint{6.674429in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.959879in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.957086in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.954294in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.951535in}}%
\pgfpathlineto{\pgfqpoint{6.589393in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.967912in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.970945in}}%
\pgfpathlineto{\pgfqpoint{6.643564in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.984137in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.992249in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.000165in}}%
\pgfpathlineto{\pgfqpoint{6.697735in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.008473in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.016585in}}%
\pgfpathlineto{\pgfqpoint{6.751906in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.024697in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.032809in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.040921in}}%
\pgfpathlineto{\pgfqpoint{6.806077in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.049033in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.057146in}}%
\pgfpathlineto{\pgfqpoint{6.860248in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.065258in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.073370in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.081482in}}%
\pgfpathlineto{\pgfqpoint{6.914419in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.089594in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.097706in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.105818in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.143454in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.135342in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.127230in}}%
\pgfpathlineto{\pgfqpoint{6.924906in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.119117in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.111005in}}%
\pgfpathlineto{\pgfqpoint{6.870735in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.102893in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.094781in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{6.816564in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.078557in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.070445in}}%
\pgfpathlineto{\pgfqpoint{6.762392in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.062333in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.054221in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.046108in}}%
\pgfpathlineto{\pgfqpoint{6.708221in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.037996in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.029884in}}%
\pgfpathlineto{\pgfqpoint{6.654050in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.021772in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.013660in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.005548in}}%
\pgfpathlineto{\pgfqpoint{6.599879in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.997436in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.989324in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.981212in}}%
\pgfpathlineto{\pgfqpoint{6.545708in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.973099in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.964987in}}%
\pgfpathlineto{\pgfqpoint{6.491537in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.956875in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{6.437366in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.932539in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.924427in}}%
\pgfpathlineto{\pgfqpoint{6.383195in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.916017in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.908203in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.900091in}}%
\pgfpathlineto{\pgfqpoint{6.329024in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.886165in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{6.274853in}{1.876717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491936in}{2.103233in}}%
\pgfpathlineto{\pgfqpoint{5.495520in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.108925in}}%
\pgfpathlineto{\pgfqpoint{5.487785in}{2.105894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356718in}{2.103221in}}%
\pgfpathlineto{\pgfqpoint{6.360889in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.108934in}}%
\pgfpathlineto{\pgfqpoint{6.353125in}{2.105894in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470844in}{2.119323in}}%
\pgfpathlineto{\pgfqpoint{5.476686in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.131873in}}%
\pgfpathlineto{\pgfqpoint{5.457594in}{2.126728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377810in}{2.119333in}}%
\pgfpathlineto{\pgfqpoint{6.391064in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.131856in}}%
\pgfpathlineto{\pgfqpoint{6.371987in}{2.126728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428660in}{2.143792in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.137428in}}%
\pgfpathlineto{\pgfqpoint{5.453027in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.150447in}}%
\pgfpathlineto{\pgfqpoint{5.429368in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.169021in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.186176in}}%
\pgfpathlineto{\pgfqpoint{5.405588in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.205945in}}%
\pgfpathlineto{\pgfqpoint{5.382050in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.224743in}}%
\pgfpathlineto{\pgfqpoint{5.358391in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.243316in}}%
\pgfpathlineto{\pgfqpoint{5.334732in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.261890in}}%
\pgfpathlineto{\pgfqpoint{5.311073in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.280464in}}%
\pgfpathlineto{\pgfqpoint{5.287414in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.299038in}}%
\pgfpathlineto{\pgfqpoint{5.263755in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.317612in}}%
\pgfpathlineto{\pgfqpoint{5.240096in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.336186in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.354760in}}%
\pgfpathlineto{\pgfqpoint{5.216437in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{5.192778in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.391908in}}%
\pgfpathlineto{\pgfqpoint{5.169119in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.410482in}}%
\pgfpathlineto{\pgfqpoint{5.145460in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.429056in}}%
\pgfpathlineto{\pgfqpoint{5.121801in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.447630in}}%
\pgfpathlineto{\pgfqpoint{5.098142in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.466204in}}%
\pgfpathlineto{\pgfqpoint{5.074483in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.484778in}}%
\pgfpathlineto{\pgfqpoint{5.050824in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.503352in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{5.027165in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.540500in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.559074in}}%
\pgfpathlineto{\pgfqpoint{4.979847in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.577648in}}%
\pgfpathlineto{\pgfqpoint{4.956188in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.596222in}}%
\pgfpathlineto{\pgfqpoint{4.932529in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.614796in}}%
\pgfpathlineto{\pgfqpoint{4.908870in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.633370in}}%
\pgfpathlineto{\pgfqpoint{4.885211in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.651944in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.608404in}}%
\pgfpathlineto{\pgfqpoint{4.883086in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.589830in}}%
\pgfpathlineto{\pgfqpoint{4.906745in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.571256in}}%
\pgfpathlineto{\pgfqpoint{4.930404in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.552682in}}%
\pgfpathlineto{\pgfqpoint{4.954063in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.534108in}}%
\pgfpathlineto{\pgfqpoint{4.977722in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.515534in}}%
\pgfpathlineto{\pgfqpoint{5.001381in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.496377in}}%
\pgfpathlineto{\pgfqpoint{5.024642in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.475664in}}%
\pgfpathlineto{\pgfqpoint{5.048281in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.451345in}}%
\pgfpathlineto{\pgfqpoint{5.014285in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.464865in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.478384in}}%
\pgfpathlineto{\pgfqpoint{4.981781in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.491904in}}%
\pgfpathlineto{\pgfqpoint{4.949276in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.505423in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.518943in}}%
\pgfpathlineto{\pgfqpoint{4.916772in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.532462in}}%
\pgfpathlineto{\pgfqpoint{4.884268in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.545982in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.495300in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.481781in}}%
\pgfpathlineto{\pgfqpoint{4.902711in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{4.935215in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.454742in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.441222in}}%
\pgfpathlineto{\pgfqpoint{4.967719in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.427703in}}%
\pgfpathlineto{\pgfqpoint{5.000223in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.414183in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.400663in}}%
\pgfpathlineto{\pgfqpoint{5.032727in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.387144in}}%
\pgfpathlineto{\pgfqpoint{5.065231in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.373624in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.360105in}}%
\pgfpathlineto{\pgfqpoint{5.097735in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.346585in}}%
\pgfpathlineto{\pgfqpoint{5.130240in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.333066in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.319546in}}%
\pgfpathlineto{\pgfqpoint{5.162744in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{5.195248in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.292507in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.278987in}}%
\pgfpathlineto{\pgfqpoint{5.227752in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.265468in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.251948in}}%
\pgfpathlineto{\pgfqpoint{5.260256in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.238429in}}%
\pgfpathlineto{\pgfqpoint{5.292760in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.224909in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{5.325264in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.197870in}}%
\pgfpathlineto{\pgfqpoint{5.357768in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.184350in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.170831in}}%
\pgfpathlineto{\pgfqpoint{5.390272in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.157311in}}%
\pgfpathlineto{\pgfqpoint{5.422777in}{2.147563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.111797in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.397951in}}%
\pgfpathlineto{\pgfqpoint{5.112728in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.397267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.081555in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.422664in}}%
\pgfpathlineto{\pgfqpoint{5.096017in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.412727in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.046789in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.456357in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.441238in}}%
\pgfpathlineto{\pgfqpoint{5.072358in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.433355in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.437826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829412in}{2.129157in}}%
\pgfpathlineto{\pgfqpoint{5.837269in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.834465in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.831639in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.205645in}}%
\pgfpathlineto{\pgfqpoint{5.828382in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.825986in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.823160in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.820334in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.817508in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.814682in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.811856in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.809030in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.361142in}}%
\pgfpathlineto{\pgfqpoint{5.806204in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.803378in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.797726in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.794900in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.792074in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.789248in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.516639in}}%
\pgfpathlineto{\pgfqpoint{5.786422in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.783596in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.780770in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.777944in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.775118in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.772292in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.769466in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.766640in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.672136in}}%
\pgfpathlineto{\pgfqpoint{5.763814in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.758161in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.755335in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.752509in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.749683in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.746857in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.705662in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.708488in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.711314in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.714140in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.716966in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.719792in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.722618in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.679426in}}%
\pgfpathlineto{\pgfqpoint{5.725444in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.728270in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.731096in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.733922in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.736748in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.739574in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.742400in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.523929in}}%
\pgfpathlineto{\pgfqpoint{5.745226in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.748052in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.750878in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.753673in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.439877in}}%
\pgfpathlineto{\pgfqpoint{5.737082in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.734010in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.493392in}}%
\pgfpathlineto{\pgfqpoint{5.720659in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.712447in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.704434in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.546907in}}%
\pgfpathlineto{\pgfqpoint{5.696024in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.687813in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.600423in}}%
\pgfpathlineto{\pgfqpoint{5.679601in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.671390in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.663178in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.653938in}}%
\pgfpathlineto{\pgfqpoint{5.654966in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.646755in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.707453in}}%
\pgfpathlineto{\pgfqpoint{5.638543in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.630332in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.622120in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.760968in}}%
\pgfpathlineto{\pgfqpoint{5.613909in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.605697in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.597486in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.559389in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.567600in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.575812in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.771338in}}%
\pgfpathlineto{\pgfqpoint{5.584023in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.592235in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.717823in}}%
\pgfpathlineto{\pgfqpoint{5.600446in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.608658in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.616869in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{5.625081in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.633292in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.610793in}}%
\pgfpathlineto{\pgfqpoint{5.641504in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.649716in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.657927in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{5.666139in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.674350in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.503763in}}%
\pgfpathlineto{\pgfqpoint{5.682562in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.690773in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.698985in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.450248in}}%
\pgfpathlineto{\pgfqpoint{5.707196in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.715408in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.723619in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.396733in}}%
\pgfpathlineto{\pgfqpoint{5.731831in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.740042in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.343217in}}%
\pgfpathlineto{\pgfqpoint{5.748254in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.756466in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.764677in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.289702in}}%
\pgfpathlineto{\pgfqpoint{5.772889in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.781100in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.236187in}}%
\pgfpathlineto{\pgfqpoint{5.789614in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.797523in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.182672in}}%
\pgfpathlineto{\pgfqpoint{5.819843in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.822158in}{2.147563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019242in}{2.129125in}}%
\pgfpathlineto{\pgfqpoint{6.026510in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.028813in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.182634in}}%
\pgfpathlineto{\pgfqpoint{6.042935in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.051148in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.236143in}}%
\pgfpathlineto{\pgfqpoint{6.067573in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.075785in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.289651in}}%
\pgfpathlineto{\pgfqpoint{6.083998in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.092210in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.100423in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.343160in}}%
\pgfpathlineto{\pgfqpoint{6.108635in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.116848in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.396669in}}%
\pgfpathlineto{\pgfqpoint{6.125060in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.133273in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.141485in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.450178in}}%
\pgfpathlineto{\pgfqpoint{6.149698in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.157910in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.166122in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.503687in}}%
\pgfpathlineto{\pgfqpoint{6.174335in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.182547in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.557196in}}%
\pgfpathlineto{\pgfqpoint{6.190760in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.198972in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.207185in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.610705in}}%
\pgfpathlineto{\pgfqpoint{6.215397in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.223610in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.664214in}}%
\pgfpathlineto{\pgfqpoint{6.231822in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.240035in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.248247in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.717723in}}%
\pgfpathlineto{\pgfqpoint{6.256460in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.264672in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.771232in}}%
\pgfpathlineto{\pgfqpoint{6.272885in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.281097in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.289310in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.251210in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.242997in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.234785in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.760870in}}%
\pgfpathlineto{\pgfqpoint{6.226572in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.218360in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.210147in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.707361in}}%
\pgfpathlineto{\pgfqpoint{6.201935in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.193723in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.653852in}}%
\pgfpathlineto{\pgfqpoint{6.185510in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.177298in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.169085in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.600343in}}%
\pgfpathlineto{\pgfqpoint{6.160873in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.152660in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.546834in}}%
\pgfpathlineto{\pgfqpoint{6.144249in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.136235in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.128023in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.493325in}}%
\pgfpathlineto{\pgfqpoint{6.114653in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.111598in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.439816in}}%
\pgfpathlineto{\pgfqpoint{6.094974in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.097798in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.100625in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.103451in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.523760in}}%
\pgfpathlineto{\pgfqpoint{6.106278in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.109104in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.111931in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.114757in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.117584in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.120410in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.123237in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.679229in}}%
\pgfpathlineto{\pgfqpoint{6.126064in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.128890in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.131717in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.134543in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.137370in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.140196in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.143023in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.101825in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.098998in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.096172in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.093345in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.090519in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.087692in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.084866in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.671958in}}%
\pgfpathlineto{\pgfqpoint{6.082039in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.079212in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.076386in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.073559in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.070733in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.067906in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.065080in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.516489in}}%
\pgfpathlineto{\pgfqpoint{6.059427in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.056600in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.053773in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.050947in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.048120in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.045294in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.042467in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.361020in}}%
\pgfpathlineto{\pgfqpoint{6.039641in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.036814in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.033988in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.031161in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.028334in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.025508in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.022681in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.020292in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.205551in}}%
\pgfpathlineto{\pgfqpoint{6.017028in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.014202in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.011380in}{2.147563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398903in}{2.137439in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.143778in}}%
\pgfpathlineto{\pgfqpoint{6.425900in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.157297in}}%
\pgfpathlineto{\pgfqpoint{6.458406in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.170815in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.184334in}}%
\pgfpathlineto{\pgfqpoint{6.490911in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.197853in}}%
\pgfpathlineto{\pgfqpoint{6.523417in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.211372in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.224891in}}%
\pgfpathlineto{\pgfqpoint{6.555923in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.238410in}}%
\pgfpathlineto{\pgfqpoint{6.588428in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.265448in}}%
\pgfpathlineto{\pgfqpoint{6.620934in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.278967in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.292486in}}%
\pgfpathlineto{\pgfqpoint{6.653439in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{6.685945in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.319524in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.333043in}}%
\pgfpathlineto{\pgfqpoint{6.718450in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.346562in}}%
\pgfpathlineto{\pgfqpoint{6.750956in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.360081in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.373600in}}%
\pgfpathlineto{\pgfqpoint{6.783461in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.387119in}}%
\pgfpathlineto{\pgfqpoint{6.815967in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.400638in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.414157in}}%
\pgfpathlineto{\pgfqpoint{6.848472in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.427676in}}%
\pgfpathlineto{\pgfqpoint{6.880978in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.441195in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.454714in}}%
\pgfpathlineto{\pgfqpoint{6.913483in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.468233in}}%
\pgfpathlineto{\pgfqpoint{6.945989in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.495271in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.545952in}}%
\pgfpathlineto{\pgfqpoint{6.964433in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{6.931928in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.518914in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.505395in}}%
\pgfpathlineto{\pgfqpoint{6.899422in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.491876in}}%
\pgfpathlineto{\pgfqpoint{6.866917in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.478357in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.464838in}}%
\pgfpathlineto{\pgfqpoint{6.834411in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.451319in}}%
\pgfpathlineto{\pgfqpoint{6.800455in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.475625in}}%
\pgfpathlineto{\pgfqpoint{6.824044in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.496355in}}%
\pgfpathlineto{\pgfqpoint{6.847312in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.515500in}}%
\pgfpathlineto{\pgfqpoint{6.870972in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.534073in}}%
\pgfpathlineto{\pgfqpoint{6.894632in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.552646in}}%
\pgfpathlineto{\pgfqpoint{6.918292in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.571219in}}%
\pgfpathlineto{\pgfqpoint{6.941952in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.589792in}}%
\pgfpathlineto{\pgfqpoint{6.965612in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.608365in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.651905in}}%
\pgfpathlineto{\pgfqpoint{6.963488in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.633332in}}%
\pgfpathlineto{\pgfqpoint{6.939828in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.614758in}}%
\pgfpathlineto{\pgfqpoint{6.916168in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.596185in}}%
\pgfpathlineto{\pgfqpoint{6.892508in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{6.868848in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.559039in}}%
\pgfpathlineto{\pgfqpoint{6.845188in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.540466in}}%
\pgfpathlineto{\pgfqpoint{6.821528in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.521893in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.503319in}}%
\pgfpathlineto{\pgfqpoint{6.797868in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.484746in}}%
\pgfpathlineto{\pgfqpoint{6.774208in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.466173in}}%
\pgfpathlineto{\pgfqpoint{6.750547in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.447600in}}%
\pgfpathlineto{\pgfqpoint{6.726887in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.429027in}}%
\pgfpathlineto{\pgfqpoint{6.703227in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.410454in}}%
\pgfpathlineto{\pgfqpoint{6.679567in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.391880in}}%
\pgfpathlineto{\pgfqpoint{6.655907in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.373307in}}%
\pgfpathlineto{\pgfqpoint{6.632247in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.354734in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.336161in}}%
\pgfpathlineto{\pgfqpoint{6.608587in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{6.584927in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.299015in}}%
\pgfpathlineto{\pgfqpoint{6.561267in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.280441in}}%
\pgfpathlineto{\pgfqpoint{6.537607in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.261868in}}%
\pgfpathlineto{\pgfqpoint{6.513947in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.243295in}}%
\pgfpathlineto{\pgfqpoint{6.490287in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.224722in}}%
\pgfpathlineto{\pgfqpoint{6.466627in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.205931in}}%
\pgfpathlineto{\pgfqpoint{6.443085in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.186149in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{6.419307in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.150429in}}%
\pgfpathlineto{\pgfqpoint{6.395647in}{2.147563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.735894in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.397978in}}%
\pgfpathlineto{\pgfqpoint{6.736894in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.397243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.752672in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.422634in}}%
\pgfpathlineto{\pgfqpoint{6.767084in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.412749in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.776332in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.441207in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.456053in}}%
\pgfpathlineto{\pgfqpoint{6.801905in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.437800in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.433404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.597398in}{2.206498in}}%
\pgfpathlineto{\pgfqpoint{5.600124in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.214217in}}%
\pgfpathlineto{\pgfqpoint{5.594305in}{2.210065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251257in}{2.206529in}}%
\pgfpathlineto{\pgfqpoint{6.254321in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.214159in}}%
\pgfpathlineto{\pgfqpoint{6.248568in}{2.210065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576305in}{2.225172in}}%
\pgfpathlineto{\pgfqpoint{5.583782in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.244005in}}%
\pgfpathlineto{\pgfqpoint{5.571136in}{2.230900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272349in}{2.225122in}}%
\pgfpathlineto{\pgfqpoint{6.277564in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.243991in}}%
\pgfpathlineto{\pgfqpoint{6.264847in}{2.230900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555213in}{2.248546in}}%
\pgfpathlineto{\pgfqpoint{5.565453in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.559073in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.278445in}}%
\pgfpathlineto{\pgfqpoint{5.545389in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{5.531705in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.518021in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.342673in}}%
\pgfpathlineto{\pgfqpoint{5.504337in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.374787in}}%
\pgfpathlineto{\pgfqpoint{5.490654in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.476970in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{5.463286in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.439014in}}%
\pgfpathlineto{\pgfqpoint{5.449602in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.435918in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.471128in}}%
\pgfpathlineto{\pgfqpoint{5.422234in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.408551in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.503242in}}%
\pgfpathlineto{\pgfqpoint{5.394867in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.535356in}}%
\pgfpathlineto{\pgfqpoint{5.381183in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.367499in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.567470in}}%
\pgfpathlineto{\pgfqpoint{5.353815in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.599584in}}%
\pgfpathlineto{\pgfqpoint{5.340131in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.326447in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.631698in}}%
\pgfpathlineto{\pgfqpoint{5.312764in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.663812in}}%
\pgfpathlineto{\pgfqpoint{5.299080in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.285396in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.695926in}}%
\pgfpathlineto{\pgfqpoint{5.271712in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.728039in}}%
\pgfpathlineto{\pgfqpoint{5.258028in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.244344in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.760153in}}%
\pgfpathlineto{\pgfqpoint{5.230661in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.792267in}}%
\pgfpathlineto{\pgfqpoint{5.216977in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.203293in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.151988in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.810495in}}%
\pgfpathlineto{\pgfqpoint{5.165672in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.778381in}}%
\pgfpathlineto{\pgfqpoint{5.179356in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.193040in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.746267in}}%
\pgfpathlineto{\pgfqpoint{5.206724in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.714153in}}%
\pgfpathlineto{\pgfqpoint{5.220407in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.234091in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.682040in}}%
\pgfpathlineto{\pgfqpoint{5.247775in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.648570in}}%
\pgfpathlineto{\pgfqpoint{5.223181in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.671750in}}%
\pgfpathlineto{\pgfqpoint{5.202153in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.694757in}}%
\pgfpathlineto{\pgfqpoint{5.182811in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.718131in}}%
\pgfpathlineto{\pgfqpoint{5.164011in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.741506in}}%
\pgfpathlineto{\pgfqpoint{5.145211in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.764881in}}%
\pgfpathlineto{\pgfqpoint{5.126411in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{5.107611in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.811630in}}%
\pgfpathlineto{\pgfqpoint{5.088811in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.809537in}}%
\pgfpathlineto{\pgfqpoint{5.063538in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.786162in}}%
\pgfpathlineto{\pgfqpoint{5.082338in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.762788in}}%
\pgfpathlineto{\pgfqpoint{5.101138in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.739413in}}%
\pgfpathlineto{\pgfqpoint{5.119938in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.716039in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.692664in}}%
\pgfpathlineto{\pgfqpoint{5.157538in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.669289in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.195138in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.645915in}}%
\pgfpathlineto{\pgfqpoint{5.213938in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{5.232737in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.599165in}}%
\pgfpathlineto{\pgfqpoint{5.251537in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.575791in}}%
\pgfpathlineto{\pgfqpoint{5.270337in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.552416in}}%
\pgfpathlineto{\pgfqpoint{5.289137in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.529042in}}%
\pgfpathlineto{\pgfqpoint{5.307937in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.505667in}}%
\pgfpathlineto{\pgfqpoint{5.326737in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.482292in}}%
\pgfpathlineto{\pgfqpoint{5.345537in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.364337in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.458918in}}%
\pgfpathlineto{\pgfqpoint{5.383137in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.435543in}}%
\pgfpathlineto{\pgfqpoint{5.401937in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.412168in}}%
\pgfpathlineto{\pgfqpoint{5.420737in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.388794in}}%
\pgfpathlineto{\pgfqpoint{5.439537in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{5.458337in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.342045in}}%
\pgfpathlineto{\pgfqpoint{5.477137in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{5.496146in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.295407in}}%
\pgfpathlineto{\pgfqpoint{5.516192in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.533536in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.271921in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{2.251734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.301616in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.585698in}}%
\pgfpathlineto{\pgfqpoint{5.302510in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.584510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.276810in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.615387in}}%
\pgfpathlineto{\pgfqpoint{5.286693in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.601258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.258011in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.243554in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.649926in}}%
\pgfpathlineto{\pgfqpoint{5.261459in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.265718in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.624633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293441in}{2.248493in}}%
\pgfpathlineto{\pgfqpoint{6.296366in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.271865in}}%
\pgfpathlineto{\pgfqpoint{6.315168in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.332536in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.295355in}}%
\pgfpathlineto{\pgfqpoint{6.352547in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.318608in}}%
\pgfpathlineto{\pgfqpoint{6.371575in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.341980in}}%
\pgfpathlineto{\pgfqpoint{6.390378in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{6.409180in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.388723in}}%
\pgfpathlineto{\pgfqpoint{6.427982in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.412095in}}%
\pgfpathlineto{\pgfqpoint{6.446785in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.435466in}}%
\pgfpathlineto{\pgfqpoint{6.465587in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.458838in}}%
\pgfpathlineto{\pgfqpoint{6.484389in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.503192in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.482210in}}%
\pgfpathlineto{\pgfqpoint{6.521994in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.505581in}}%
\pgfpathlineto{\pgfqpoint{6.540796in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.528953in}}%
\pgfpathlineto{\pgfqpoint{6.559599in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.552325in}}%
\pgfpathlineto{\pgfqpoint{6.578401in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{6.597203in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.599068in}}%
\pgfpathlineto{\pgfqpoint{6.616006in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.622440in}}%
\pgfpathlineto{\pgfqpoint{6.634808in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.645811in}}%
\pgfpathlineto{\pgfqpoint{6.653610in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.672413in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.669183in}}%
\pgfpathlineto{\pgfqpoint{6.691215in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.692555in}}%
\pgfpathlineto{\pgfqpoint{6.710017in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.715926in}}%
\pgfpathlineto{\pgfqpoint{6.728820in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.739298in}}%
\pgfpathlineto{\pgfqpoint{6.747622in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.762670in}}%
\pgfpathlineto{\pgfqpoint{6.766424in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.786041in}}%
\pgfpathlineto{\pgfqpoint{6.785227in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.809413in}}%
\pgfpathlineto{\pgfqpoint{6.804029in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.759951in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.811511in}}%
\pgfpathlineto{\pgfqpoint{6.741149in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.788139in}}%
\pgfpathlineto{\pgfqpoint{6.722346in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.764768in}}%
\pgfpathlineto{\pgfqpoint{6.703544in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.741396in}}%
\pgfpathlineto{\pgfqpoint{6.684742in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.718024in}}%
\pgfpathlineto{\pgfqpoint{6.665939in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.694653in}}%
\pgfpathlineto{\pgfqpoint{6.646558in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.671668in}}%
\pgfpathlineto{\pgfqpoint{6.625577in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.648356in}}%
\pgfpathlineto{\pgfqpoint{6.600959in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.681917in}}%
\pgfpathlineto{\pgfqpoint{6.614644in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.628330in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.714027in}}%
\pgfpathlineto{\pgfqpoint{6.642015in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.746137in}}%
\pgfpathlineto{\pgfqpoint{6.655701in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.669386in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.778247in}}%
\pgfpathlineto{\pgfqpoint{6.683072in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.810357in}}%
\pgfpathlineto{\pgfqpoint{6.696757in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.645447in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.631762in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.792139in}}%
\pgfpathlineto{\pgfqpoint{6.618077in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.760029in}}%
\pgfpathlineto{\pgfqpoint{6.604391in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.590706in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.727919in}}%
\pgfpathlineto{\pgfqpoint{6.577020in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.695809in}}%
\pgfpathlineto{\pgfqpoint{6.563335in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.549649in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.663699in}}%
\pgfpathlineto{\pgfqpoint{6.535964in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.631589in}}%
\pgfpathlineto{\pgfqpoint{6.522278in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.508593in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.599479in}}%
\pgfpathlineto{\pgfqpoint{6.494907in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.567369in}}%
\pgfpathlineto{\pgfqpoint{6.481222in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.467536in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.535259in}}%
\pgfpathlineto{\pgfqpoint{6.453851in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.503149in}}%
\pgfpathlineto{\pgfqpoint{6.440165in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.426480in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.471039in}}%
\pgfpathlineto{\pgfqpoint{6.412794in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.399109in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.438929in}}%
\pgfpathlineto{\pgfqpoint{6.385423in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.406819in}}%
\pgfpathlineto{\pgfqpoint{6.371738in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.358052in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{6.344367in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.342599in}}%
\pgfpathlineto{\pgfqpoint{6.330681in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.316996in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.310489in}}%
\pgfpathlineto{\pgfqpoint{6.303310in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{6.289625in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.283175in}{2.251734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.546217in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.585587in}}%
\pgfpathlineto{\pgfqpoint{6.546954in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.584608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.561902in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.615423in}}%
\pgfpathlineto{\pgfqpoint{6.571928in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.601166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.582804in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.587273in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.649807in}}%
\pgfpathlineto{\pgfqpoint{6.605835in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.590730in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.624538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006815in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.044591in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.756551in}}%
\pgfpathlineto{\pgfqpoint{5.063395in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.779921in}}%
\pgfpathlineto{\pgfqpoint{5.082198in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.803291in}}%
\pgfpathlineto{\pgfqpoint{5.101002in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.826661in}}%
\pgfpathlineto{\pgfqpoint{5.119806in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.850030in}}%
\pgfpathlineto{\pgfqpoint{5.138610in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{5.157414in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.896770in}}%
\pgfpathlineto{\pgfqpoint{5.176217in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.195021in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.920140in}}%
\pgfpathlineto{\pgfqpoint{5.213825in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.943510in}}%
\pgfpathlineto{\pgfqpoint{5.232629in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.966880in}}%
\pgfpathlineto{\pgfqpoint{5.251432in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.990250in}}%
\pgfpathlineto{\pgfqpoint{5.270236in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.013619in}}%
\pgfpathlineto{\pgfqpoint{5.289040in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{5.307844in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.060359in}}%
\pgfpathlineto{\pgfqpoint{5.326648in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.083729in}}%
\pgfpathlineto{\pgfqpoint{5.345451in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.364255in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.107099in}}%
\pgfpathlineto{\pgfqpoint{5.383059in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.130469in}}%
\pgfpathlineto{\pgfqpoint{5.401863in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.153839in}}%
\pgfpathlineto{\pgfqpoint{5.420666in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{5.439470in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.200578in}}%
\pgfpathlineto{\pgfqpoint{5.458274in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.223948in}}%
\pgfpathlineto{\pgfqpoint{5.477078in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.247318in}}%
\pgfpathlineto{\pgfqpoint{5.496106in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.270570in}}%
\pgfpathlineto{\pgfqpoint{5.516120in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.533489in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.294058in}}%
\pgfpathlineto{\pgfqpoint{5.552293in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.317428in}}%
\pgfpathlineto{\pgfqpoint{5.565483in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.559037in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.287537in}}%
\pgfpathlineto{\pgfqpoint{5.545351in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{5.531664in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.517978in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.223320in}}%
\pgfpathlineto{\pgfqpoint{5.504292in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.191212in}}%
\pgfpathlineto{\pgfqpoint{5.490606in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.476919in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.159104in}}%
\pgfpathlineto{\pgfqpoint{5.463233in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.126996in}}%
\pgfpathlineto{\pgfqpoint{5.449547in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.435860in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.094888in}}%
\pgfpathlineto{\pgfqpoint{5.422174in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.408488in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.062780in}}%
\pgfpathlineto{\pgfqpoint{5.394801in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{5.381115in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.367429in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{5.353743in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{5.340056in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.326370in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{0.934347in}}%
\pgfpathlineto{\pgfqpoint{5.312684in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{0.902239in}}%
\pgfpathlineto{\pgfqpoint{5.298997in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.285311in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{0.870131in}}%
\pgfpathlineto{\pgfqpoint{5.271625in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.838023in}}%
\pgfpathlineto{\pgfqpoint{5.257939in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.244252in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{5.230566in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.773806in}}%
\pgfpathlineto{\pgfqpoint{5.216880in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.203193in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.254503in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.759915in}}%
\pgfpathlineto{\pgfqpoint{5.268189in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{5.281876in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.295562in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{5.309248in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.322934in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{5.336621in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{5.350307in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.363993in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{0.920456in}}%
\pgfpathlineto{\pgfqpoint{5.377680in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{0.952564in}}%
\pgfpathlineto{\pgfqpoint{5.391366in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.405052in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{5.418738in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{5.432425in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.446111in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.048889in}}%
\pgfpathlineto{\pgfqpoint{5.459797in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{5.473484in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.487170in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.145213in}}%
\pgfpathlineto{\pgfqpoint{5.514543in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.528229in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{5.541915in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.209429in}}%
\pgfpathlineto{\pgfqpoint{5.555601in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.569288in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{5.582974in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.596660in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.273646in}}%
\pgfpathlineto{\pgfqpoint{5.610347in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{5.624033in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.637719in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.337862in}}%
\pgfpathlineto{\pgfqpoint{5.651405in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.369970in}}%
\pgfpathlineto{\pgfqpoint{5.665092in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.678778in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.402078in}}%
\pgfpathlineto{\pgfqpoint{5.692464in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.434186in}}%
\pgfpathlineto{\pgfqpoint{5.706151in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.719837in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.466295in}}%
\pgfpathlineto{\pgfqpoint{5.733523in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{5.747209in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.760896in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{5.774582in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.562619in}}%
\pgfpathlineto{\pgfqpoint{5.788268in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.801955in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.594727in}}%
\pgfpathlineto{\pgfqpoint{5.815641in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.829327in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.626835in}}%
\pgfpathlineto{\pgfqpoint{5.843014in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.658943in}}%
\pgfpathlineto{\pgfqpoint{5.856720in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.867086in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.693449in}}%
\pgfpathlineto{\pgfqpoint{5.846679in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.670076in}}%
\pgfpathlineto{\pgfqpoint{5.827877in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.809599in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.646704in}}%
\pgfpathlineto{\pgfqpoint{5.790271in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.599965in}}%
\pgfpathlineto{\pgfqpoint{5.752663in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.576595in}}%
\pgfpathlineto{\pgfqpoint{5.733859in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{5.715055in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.529855in}}%
\pgfpathlineto{\pgfqpoint{5.696252in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{5.677448in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{5.658644in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.639840in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{5.621037in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.436376in}}%
\pgfpathlineto{\pgfqpoint{5.602233in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{5.583429in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.389636in}}%
\pgfpathlineto{\pgfqpoint{5.564625in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.366266in}}%
\pgfpathlineto{\pgfqpoint{5.545822in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.342896in}}%
\pgfpathlineto{\pgfqpoint{5.527018in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{5.508214in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{5.489410in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{5.470606in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.249417in}}%
\pgfpathlineto{\pgfqpoint{5.432999in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{5.414195in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.202677in}}%
\pgfpathlineto{\pgfqpoint{5.395391in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{5.376588in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.155937in}}%
\pgfpathlineto{\pgfqpoint{5.357784in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.132568in}}%
\pgfpathlineto{\pgfqpoint{5.338980in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.109198in}}%
\pgfpathlineto{\pgfqpoint{5.320176in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.085828in}}%
\pgfpathlineto{\pgfqpoint{5.301373in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.282569in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.062458in}}%
\pgfpathlineto{\pgfqpoint{5.263765in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{5.244961in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.015718in}}%
\pgfpathlineto{\pgfqpoint{5.226157in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.992348in}}%
\pgfpathlineto{\pgfqpoint{5.207354in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{5.188550in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.945609in}}%
\pgfpathlineto{\pgfqpoint{5.169746in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.922239in}}%
\pgfpathlineto{\pgfqpoint{5.150942in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.898869in}}%
\pgfpathlineto{\pgfqpoint{5.132139in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{5.094531in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{5.075727in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{5.056924in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.805390in}}%
\pgfpathlineto{\pgfqpoint{5.038120in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{5.019316in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.758650in}}%
\pgfpathlineto{\pgfqpoint{5.000512in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.571097in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{5.583805in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.321929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.594325in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.359405in}}%
\pgfpathlineto{\pgfqpoint{5.600096in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.351753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534121in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.559337in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.567550in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.575763in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{5.583976in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.592189in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{0.848218in}}%
\pgfpathlineto{\pgfqpoint{5.600401in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.608614in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.616827in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{0.901724in}}%
\pgfpathlineto{\pgfqpoint{5.625040in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.633253in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{0.955229in}}%
\pgfpathlineto{\pgfqpoint{5.641466in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.649679in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.657892in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.008735in}}%
\pgfpathlineto{\pgfqpoint{5.666105in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.674318in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{5.682531in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.690744in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.698957in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{5.707170in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.715383in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.723596in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.169253in}}%
\pgfpathlineto{\pgfqpoint{5.731809in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.740022in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.222759in}}%
\pgfpathlineto{\pgfqpoint{5.748235in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.756448in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.764660in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.276265in}}%
\pgfpathlineto{\pgfqpoint{5.772873in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.781086in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{5.789603in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.797512in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.805725in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.383277in}}%
\pgfpathlineto{\pgfqpoint{5.819845in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.822151in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.436783in}}%
\pgfpathlineto{\pgfqpoint{5.837270in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.834455in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.831628in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.360361in}}%
\pgfpathlineto{\pgfqpoint{5.828365in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.825975in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.823148in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.820321in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.817494in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.814667in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.811841in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.809014in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.204906in}}%
\pgfpathlineto{\pgfqpoint{5.806187in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.803360in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.800533in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.797707in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.794880in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.792053in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.789226in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.049451in}}%
\pgfpathlineto{\pgfqpoint{5.786399in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.783573in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.780746in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.777919in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.775092in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.772265in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.769439in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.766612in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{0.893996in}}%
\pgfpathlineto{\pgfqpoint{5.763785in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.760958in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.758131in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.755305in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.752478in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.749651in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.746824in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.788021in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.790847in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.793674in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.796501in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.799328in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.802155in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.804981in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.807808in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{0.901278in}}%
\pgfpathlineto{\pgfqpoint{5.810635in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.813462in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.816289in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.819115in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.821942in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.824769in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.827596in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.056733in}}%
\pgfpathlineto{\pgfqpoint{5.830423in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.836076in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.838903in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.841730in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.844557in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.847383in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.850210in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{5.853037in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.855864in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.858691in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.861517in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.864344in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.867171in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.869998in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.367644in}}%
\pgfpathlineto{\pgfqpoint{5.872825in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.875652in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.878478in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.881305in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.884132in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.886959in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.889786in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.892612in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.523099in}}%
\pgfpathlineto{\pgfqpoint{5.895439in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.898266in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.901093in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.903920in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.906746in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.909573in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.911409in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.678544in}}%
\pgfpathlineto{\pgfqpoint{5.937243in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.939080in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.941906in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.944733in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.947559in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.950386in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.953212in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{5.956039in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.958866in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.961692in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.964519in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.967345in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.970172in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.972998in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.975825in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.367607in}}%
\pgfpathlineto{\pgfqpoint{5.978652in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.981478in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.984305in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.987131in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.989958in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.992784in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.995611in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.212139in}}%
\pgfpathlineto{\pgfqpoint{5.998437in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.001264in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.004091in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.006917in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.009744in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.012570in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.015397in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.018223in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.056671in}}%
\pgfpathlineto{\pgfqpoint{6.021050in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.023877in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.026703in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.029530in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.032356in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.035183in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.038009in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{6.040836in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.043663in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.046489in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.049316in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.052142in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.054969in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.057795in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.060622in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.101820in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.098993in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.096167in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.093340in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.090514in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.087687in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.084861in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{0.893931in}}%
\pgfpathlineto{\pgfqpoint{6.082034in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.079207in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.076381in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.073554in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.070728in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.067901in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.065075in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.062248in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.049400in}}%
\pgfpathlineto{\pgfqpoint{6.059421in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.056595in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.053768in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.050942in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.048115in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.045289in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.042462in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.204868in}}%
\pgfpathlineto{\pgfqpoint{6.039636in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.036809in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.033982in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.031156in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.028329in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.025503in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.022676in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.020285in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.360336in}}%
\pgfpathlineto{\pgfqpoint{6.017023in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.014196in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.011386in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.436772in}}%
\pgfpathlineto{\pgfqpoint{6.026499in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.028808in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.383265in}}%
\pgfpathlineto{\pgfqpoint{6.042925in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.051137in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.329758in}}%
\pgfpathlineto{\pgfqpoint{6.067563in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.075776in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{6.083988in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.092201in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.100414in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.222744in}}%
\pgfpathlineto{\pgfqpoint{6.108627in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.116839in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.169237in}}%
\pgfpathlineto{\pgfqpoint{6.125052in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.133265in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.141478in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.115729in}}%
\pgfpathlineto{\pgfqpoint{6.149690in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.157903in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.166116in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{6.174329in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.182541in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.008715in}}%
\pgfpathlineto{\pgfqpoint{6.190754in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.198967in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.207180in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{0.955208in}}%
\pgfpathlineto{\pgfqpoint{6.215392in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.223605in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{0.901701in}}%
\pgfpathlineto{\pgfqpoint{6.231818in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.240031in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.248243in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{0.848193in}}%
\pgfpathlineto{\pgfqpoint{6.256456in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.264669in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{0.794686in}}%
\pgfpathlineto{\pgfqpoint{6.272882in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.281095in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.289307in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.327407in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.319195in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{6.310982in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.302769in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.294556in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{0.837832in}}%
\pgfpathlineto{\pgfqpoint{6.286343in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.278131in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{0.891339in}}%
\pgfpathlineto{\pgfqpoint{6.269918in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.261705in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.253492in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{0.944846in}}%
\pgfpathlineto{\pgfqpoint{6.245280in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.237067in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{6.228854in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.220641in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.212429in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{6.204216in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.196003in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{6.187790in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.179578in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.171365in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{6.163152in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.154939in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.146727in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.212382in}}%
\pgfpathlineto{\pgfqpoint{6.138514in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.130301in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{6.122088in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.113876in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.105663in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{6.097450in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.089237in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{6.081025in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.072812in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.064599in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{6.056386in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.048174in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{6.039961in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.031748in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.023535in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.533425in}}%
\pgfpathlineto{\pgfqpoint{6.015323in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.007110in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.998897in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{5.990684in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.982472in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.640440in}}%
\pgfpathlineto{\pgfqpoint{5.973852in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.966046in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.970210in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{5.942969in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.723118in}}%
\pgfpathlineto{\pgfqpoint{5.961365in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.737040in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.747454in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{5.887292in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.723119in}}%
\pgfpathlineto{\pgfqpoint{5.905686in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.693949in}}%
\pgfpathlineto{\pgfqpoint{5.878447in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.882607in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.874801in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.640443in}}%
\pgfpathlineto{\pgfqpoint{5.866181in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.857968in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.586937in}}%
\pgfpathlineto{\pgfqpoint{5.849755in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.841543in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.833330in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.533431in}}%
\pgfpathlineto{\pgfqpoint{5.825117in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.808691in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.479925in}}%
\pgfpathlineto{\pgfqpoint{5.800478in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.792265in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{5.784052in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.775839in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.767626in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.372914in}}%
\pgfpathlineto{\pgfqpoint{5.759413in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.751200in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{5.742987in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.734774in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.726561in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.265902in}}%
\pgfpathlineto{\pgfqpoint{5.718348in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.710135in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.212396in}}%
\pgfpathlineto{\pgfqpoint{5.701922in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.693709in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.685496in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.158890in}}%
\pgfpathlineto{\pgfqpoint{5.677284in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.669071in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.660858in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.105384in}}%
\pgfpathlineto{\pgfqpoint{5.652645in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.644432in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.051878in}}%
\pgfpathlineto{\pgfqpoint{5.636219in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.628006in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.619793in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{0.998372in}}%
\pgfpathlineto{\pgfqpoint{5.611580in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.603367in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{0.944866in}}%
\pgfpathlineto{\pgfqpoint{5.595154in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.586941in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.578728in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{0.891360in}}%
\pgfpathlineto{\pgfqpoint{5.570515in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.562302in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{0.837854in}}%
\pgfpathlineto{\pgfqpoint{5.554089in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.545876in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.537663in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{0.784349in}}%
\pgfpathlineto{\pgfqpoint{5.529450in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.521237in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.588733in}{0.759895in}}%
\pgfpathlineto{\pgfqpoint{6.594138in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.645448in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.631762in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.773786in}}%
\pgfpathlineto{\pgfqpoint{6.618076in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.805895in}}%
\pgfpathlineto{\pgfqpoint{6.604390in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.590704in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{6.577018in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{0.870113in}}%
\pgfpathlineto{\pgfqpoint{6.563332in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.549646in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{0.902222in}}%
\pgfpathlineto{\pgfqpoint{6.535960in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{0.934330in}}%
\pgfpathlineto{\pgfqpoint{6.522274in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.508588in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{0.966439in}}%
\pgfpathlineto{\pgfqpoint{6.494902in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.998548in}}%
\pgfpathlineto{\pgfqpoint{6.481216in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.467529in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.030657in}}%
\pgfpathlineto{\pgfqpoint{6.453843in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.062765in}}%
\pgfpathlineto{\pgfqpoint{6.440157in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.426471in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.094874in}}%
\pgfpathlineto{\pgfqpoint{6.412785in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.399099in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.126983in}}%
\pgfpathlineto{\pgfqpoint{6.385413in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.159092in}}%
\pgfpathlineto{\pgfqpoint{6.371727in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.358041in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.191201in}}%
\pgfpathlineto{\pgfqpoint{6.344355in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.223309in}}%
\pgfpathlineto{\pgfqpoint{6.330669in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.316983in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.255418in}}%
\pgfpathlineto{\pgfqpoint{6.303297in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.287527in}}%
\pgfpathlineto{\pgfqpoint{6.289611in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.283187in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{6.296348in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.294042in}}%
\pgfpathlineto{\pgfqpoint{6.315151in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.332513in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.270555in}}%
\pgfpathlineto{\pgfqpoint{6.352536in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.247301in}}%
\pgfpathlineto{\pgfqpoint{6.371561in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.223930in}}%
\pgfpathlineto{\pgfqpoint{6.390364in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.200560in}}%
\pgfpathlineto{\pgfqpoint{6.409167in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.177189in}}%
\pgfpathlineto{\pgfqpoint{6.427970in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.153818in}}%
\pgfpathlineto{\pgfqpoint{6.446773in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.130448in}}%
\pgfpathlineto{\pgfqpoint{6.465577in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.107077in}}%
\pgfpathlineto{\pgfqpoint{6.484380in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.503183in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.083706in}}%
\pgfpathlineto{\pgfqpoint{6.521986in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.060336in}}%
\pgfpathlineto{\pgfqpoint{6.540789in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.036965in}}%
\pgfpathlineto{\pgfqpoint{6.559592in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.013594in}}%
\pgfpathlineto{\pgfqpoint{6.578395in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.990224in}}%
\pgfpathlineto{\pgfqpoint{6.597199in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{0.966853in}}%
\pgfpathlineto{\pgfqpoint{6.616002in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.943483in}}%
\pgfpathlineto{\pgfqpoint{6.634805in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{0.920112in}}%
\pgfpathlineto{\pgfqpoint{6.653608in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.672411in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.896741in}}%
\pgfpathlineto{\pgfqpoint{6.691214in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.873371in}}%
\pgfpathlineto{\pgfqpoint{6.710017in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{6.728820in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.826629in}}%
\pgfpathlineto{\pgfqpoint{6.747624in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.803259in}}%
\pgfpathlineto{\pgfqpoint{6.766427in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.779888in}}%
\pgfpathlineto{\pgfqpoint{6.785230in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{6.804033in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.848111in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{6.829308in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.781986in}}%
\pgfpathlineto{\pgfqpoint{6.810505in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.805357in}}%
\pgfpathlineto{\pgfqpoint{6.791702in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{6.772899in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.852098in}}%
\pgfpathlineto{\pgfqpoint{6.754095in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{6.735292in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.716489in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{6.697686in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.922210in}}%
\pgfpathlineto{\pgfqpoint{6.678883in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.945581in}}%
\pgfpathlineto{\pgfqpoint{6.660080in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.992322in}}%
\pgfpathlineto{\pgfqpoint{6.622473in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.015693in}}%
\pgfpathlineto{\pgfqpoint{6.603670in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.039063in}}%
\pgfpathlineto{\pgfqpoint{6.584867in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{6.566064in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.547261in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.085805in}}%
\pgfpathlineto{\pgfqpoint{6.528458in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.109175in}}%
\pgfpathlineto{\pgfqpoint{6.509655in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{6.490851in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.155916in}}%
\pgfpathlineto{\pgfqpoint{6.472048in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.179287in}}%
\pgfpathlineto{\pgfqpoint{6.453245in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.202658in}}%
\pgfpathlineto{\pgfqpoint{6.434442in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{6.415639in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{6.396836in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.378033in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{6.359229in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.296140in}}%
\pgfpathlineto{\pgfqpoint{6.340426in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.319511in}}%
\pgfpathlineto{\pgfqpoint{6.321623in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.342882in}}%
\pgfpathlineto{\pgfqpoint{6.302820in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.366252in}}%
\pgfpathlineto{\pgfqpoint{6.284017in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.389623in}}%
\pgfpathlineto{\pgfqpoint{6.265214in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.412993in}}%
\pgfpathlineto{\pgfqpoint{6.246411in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{6.227608in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.459735in}}%
\pgfpathlineto{\pgfqpoint{6.208804in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.190001in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{6.171198in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{6.152395in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{6.133592in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{6.114789in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{6.095986in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.599959in}}%
\pgfpathlineto{\pgfqpoint{6.077182in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.623329in}}%
\pgfpathlineto{\pgfqpoint{6.058379in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.646700in}}%
\pgfpathlineto{\pgfqpoint{6.039049in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.020775in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{6.001976in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.693449in}}%
\pgfpathlineto{\pgfqpoint{5.981568in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.991934in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.658941in}}%
\pgfpathlineto{\pgfqpoint{6.005639in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{6.019325in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.033011in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.594723in}}%
\pgfpathlineto{\pgfqpoint{6.046697in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.060383in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{6.074069in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.530506in}}%
\pgfpathlineto{\pgfqpoint{6.087755in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.101441in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.498397in}}%
\pgfpathlineto{\pgfqpoint{6.115127in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{6.128813in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.142499in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.434179in}}%
\pgfpathlineto{\pgfqpoint{6.156185in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.402071in}}%
\pgfpathlineto{\pgfqpoint{6.169871in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.183557in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.369962in}}%
\pgfpathlineto{\pgfqpoint{6.197243in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.337853in}}%
\pgfpathlineto{\pgfqpoint{6.210929in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.224615in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{6.238301in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.273635in}}%
\pgfpathlineto{\pgfqpoint{6.251987in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.265673in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{6.279359in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.293045in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{6.306732in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.177309in}}%
\pgfpathlineto{\pgfqpoint{6.320418in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.334104in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{6.347790in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{6.361476in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.375162in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.080983in}}%
\pgfpathlineto{\pgfqpoint{6.388848in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{6.402534in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.416220in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{6.429906in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{6.443592in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.457278in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{0.952548in}}%
\pgfpathlineto{\pgfqpoint{6.470964in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.920439in}}%
\pgfpathlineto{\pgfqpoint{6.484650in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.498336in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{0.888330in}}%
\pgfpathlineto{\pgfqpoint{6.512022in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{0.856221in}}%
\pgfpathlineto{\pgfqpoint{6.525708in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.539394in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{0.824112in}}%
\pgfpathlineto{\pgfqpoint{6.553080in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.566766in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{0.792004in}}%
\pgfpathlineto{\pgfqpoint{6.580452in}{0.772501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.264858in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.340783in}}%
\pgfpathlineto{\pgfqpoint{6.277545in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.321933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.248553in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.359408in}}%
\pgfpathlineto{\pgfqpoint{6.254332in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.351745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887153in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.889175in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.907745in}}%
\pgfpathlineto{\pgfqpoint{4.934481in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.926315in}}%
\pgfpathlineto{\pgfqpoint{4.958145in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.944885in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{5.005474in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.000594in}}%
\pgfpathlineto{\pgfqpoint{5.029138in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.019164in}}%
\pgfpathlineto{\pgfqpoint{5.052802in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{5.076466in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{5.100131in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{5.123795in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{5.147459in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.112013in}}%
\pgfpathlineto{\pgfqpoint{5.171123in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.130583in}}%
\pgfpathlineto{\pgfqpoint{5.194788in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{5.218452in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{5.242116in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.204863in}}%
\pgfpathlineto{\pgfqpoint{5.265780in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{5.313109in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.260572in}}%
\pgfpathlineto{\pgfqpoint{5.336773in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.279142in}}%
\pgfpathlineto{\pgfqpoint{5.360437in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.297712in}}%
\pgfpathlineto{\pgfqpoint{5.384101in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.316282in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{5.407766in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.353422in}}%
\pgfpathlineto{\pgfqpoint{5.431430in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{5.455094in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.390561in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.409131in}}%
\pgfpathlineto{\pgfqpoint{5.502422in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{5.526087in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.446271in}}%
\pgfpathlineto{\pgfqpoint{5.549751in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.464841in}}%
\pgfpathlineto{\pgfqpoint{5.573415in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{5.597079in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.520550in}}%
\pgfpathlineto{\pgfqpoint{5.620743in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.539120in}}%
\pgfpathlineto{\pgfqpoint{5.644408in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.557690in}}%
\pgfpathlineto{\pgfqpoint{5.668072in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{5.691736in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{5.715400in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.613400in}}%
\pgfpathlineto{\pgfqpoint{5.739065in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.631970in}}%
\pgfpathlineto{\pgfqpoint{5.762729in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{5.786392in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.669623in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.687679in}}%
\pgfpathlineto{\pgfqpoint{5.810057in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.706249in}}%
\pgfpathlineto{\pgfqpoint{5.833721in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.726387in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.716176in}}%
\pgfpathlineto{\pgfqpoint{5.798792in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{5.766279in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.689117in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.675601in}}%
\pgfpathlineto{\pgfqpoint{5.733766in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.662085in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.648569in}}%
\pgfpathlineto{\pgfqpoint{5.701253in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{5.668740in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.608022in}}%
\pgfpathlineto{\pgfqpoint{5.636227in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.594506in}}%
\pgfpathlineto{\pgfqpoint{5.603714in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.580990in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{5.571201in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{5.538687in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{5.506174in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.513411in}}%
\pgfpathlineto{\pgfqpoint{5.473661in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.499895in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.486379in}}%
\pgfpathlineto{\pgfqpoint{5.441148in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{5.408635in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.445832in}}%
\pgfpathlineto{\pgfqpoint{5.376122in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.432316in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.418800in}}%
\pgfpathlineto{\pgfqpoint{5.343609in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.405284in}}%
\pgfpathlineto{\pgfqpoint{5.311096in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.378253in}}%
\pgfpathlineto{\pgfqpoint{5.278583in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{5.246069in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.351221in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.324189in}}%
\pgfpathlineto{\pgfqpoint{5.181043in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.297158in}}%
\pgfpathlineto{\pgfqpoint{5.148530in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.283642in}}%
\pgfpathlineto{\pgfqpoint{5.116017in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.256610in}}%
\pgfpathlineto{\pgfqpoint{5.083504in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.243095in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{5.018478in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{4.985964in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.189031in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.175515in}}%
\pgfpathlineto{\pgfqpoint{4.953451in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.148484in}}%
\pgfpathlineto{\pgfqpoint{4.920938in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.121452in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.070773in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.084289in}}%
\pgfpathlineto{\pgfqpoint{4.902486in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{4.935000in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.111321in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.124836in}}%
\pgfpathlineto{\pgfqpoint{4.967513in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.138352in}}%
\pgfpathlineto{\pgfqpoint{5.000026in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.151868in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.165384in}}%
\pgfpathlineto{\pgfqpoint{5.032539in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.178900in}}%
\pgfpathlineto{\pgfqpoint{5.065052in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.192416in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.205931in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.219447in}}%
\pgfpathlineto{\pgfqpoint{5.130078in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.232963in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.246479in}}%
\pgfpathlineto{\pgfqpoint{5.162591in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.259995in}}%
\pgfpathlineto{\pgfqpoint{5.195104in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.287026in}}%
\pgfpathlineto{\pgfqpoint{5.227618in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.300542in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.314058in}}%
\pgfpathlineto{\pgfqpoint{5.260131in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.327574in}}%
\pgfpathlineto{\pgfqpoint{5.292644in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.354605in}}%
\pgfpathlineto{\pgfqpoint{5.325157in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.368121in}}%
\pgfpathlineto{\pgfqpoint{5.357670in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.381637in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.395153in}}%
\pgfpathlineto{\pgfqpoint{5.390183in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.408669in}}%
\pgfpathlineto{\pgfqpoint{5.422696in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.422185in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.428477in}}%
\pgfpathlineto{\pgfqpoint{5.452971in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.415529in}}%
\pgfpathlineto{\pgfqpoint{5.429307in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.396959in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.379829in}}%
\pgfpathlineto{\pgfqpoint{5.405531in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.360023in}}%
\pgfpathlineto{\pgfqpoint{5.381979in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{5.358314in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.322680in}}%
\pgfpathlineto{\pgfqpoint{5.334650in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.304110in}}%
\pgfpathlineto{\pgfqpoint{5.310986in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.285540in}}%
\pgfpathlineto{\pgfqpoint{5.287322in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.266970in}}%
\pgfpathlineto{\pgfqpoint{5.263657in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.248400in}}%
\pgfpathlineto{\pgfqpoint{5.239993in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.211260in}}%
\pgfpathlineto{\pgfqpoint{5.216329in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.192690in}}%
\pgfpathlineto{\pgfqpoint{5.192665in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.174121in}}%
\pgfpathlineto{\pgfqpoint{5.169001in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.155551in}}%
\pgfpathlineto{\pgfqpoint{5.145336in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.136981in}}%
\pgfpathlineto{\pgfqpoint{5.121672in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.118411in}}%
\pgfpathlineto{\pgfqpoint{5.098008in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.099841in}}%
\pgfpathlineto{\pgfqpoint{5.074344in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.081271in}}%
\pgfpathlineto{\pgfqpoint{5.050680in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.062701in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{5.027015in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.025562in}}%
\pgfpathlineto{\pgfqpoint{5.003351in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.006992in}}%
\pgfpathlineto{\pgfqpoint{4.979687in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.988422in}}%
\pgfpathlineto{\pgfqpoint{4.956023in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.969852in}}%
\pgfpathlineto{\pgfqpoint{4.932358in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.951282in}}%
\pgfpathlineto{\pgfqpoint{4.908694in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.932712in}}%
\pgfpathlineto{\pgfqpoint{4.885030in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.914142in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.870605in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.457572in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.446580in}}%
\pgfpathlineto{\pgfqpoint{5.476635in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.434099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.487723in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.462732in}}%
\pgfpathlineto{\pgfqpoint{5.495553in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.456971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{0.870475in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.914013in}}%
\pgfpathlineto{\pgfqpoint{6.963479in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.932586in}}%
\pgfpathlineto{\pgfqpoint{6.939818in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.951158in}}%
\pgfpathlineto{\pgfqpoint{6.916157in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.969731in}}%
\pgfpathlineto{\pgfqpoint{6.892496in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{6.868835in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.006876in}}%
\pgfpathlineto{\pgfqpoint{6.845174in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.025448in}}%
\pgfpathlineto{\pgfqpoint{6.821513in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.044021in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.062593in}}%
\pgfpathlineto{\pgfqpoint{6.797852in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.081166in}}%
\pgfpathlineto{\pgfqpoint{6.774192in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.099738in}}%
\pgfpathlineto{\pgfqpoint{6.750531in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.118311in}}%
\pgfpathlineto{\pgfqpoint{6.726870in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.136883in}}%
\pgfpathlineto{\pgfqpoint{6.703209in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.155456in}}%
\pgfpathlineto{\pgfqpoint{6.679548in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.174028in}}%
\pgfpathlineto{\pgfqpoint{6.655887in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.192601in}}%
\pgfpathlineto{\pgfqpoint{6.632226in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.211173in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.229746in}}%
\pgfpathlineto{\pgfqpoint{6.608565in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.248318in}}%
\pgfpathlineto{\pgfqpoint{6.584905in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.266891in}}%
\pgfpathlineto{\pgfqpoint{6.561244in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.285463in}}%
\pgfpathlineto{\pgfqpoint{6.537583in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{6.513922in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.322608in}}%
\pgfpathlineto{\pgfqpoint{6.490261in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.341181in}}%
\pgfpathlineto{\pgfqpoint{6.466600in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.359979in}}%
\pgfpathlineto{\pgfqpoint{6.443061in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.396898in}}%
\pgfpathlineto{\pgfqpoint{6.419278in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.415471in}}%
\pgfpathlineto{\pgfqpoint{6.395618in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.428497in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.422123in}}%
\pgfpathlineto{\pgfqpoint{6.425862in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.408605in}}%
\pgfpathlineto{\pgfqpoint{6.458369in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.395087in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.381568in}}%
\pgfpathlineto{\pgfqpoint{6.490876in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.368050in}}%
\pgfpathlineto{\pgfqpoint{6.523383in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.354531in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.341013in}}%
\pgfpathlineto{\pgfqpoint{6.555889in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.327495in}}%
\pgfpathlineto{\pgfqpoint{6.588396in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.313976in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.300458in}}%
\pgfpathlineto{\pgfqpoint{6.620903in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.273421in}}%
\pgfpathlineto{\pgfqpoint{6.653410in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.259903in}}%
\pgfpathlineto{\pgfqpoint{6.685917in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.246384in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.232866in}}%
\pgfpathlineto{\pgfqpoint{6.718424in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{6.750931in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.205829in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.192311in}}%
\pgfpathlineto{\pgfqpoint{6.783438in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.178792in}}%
\pgfpathlineto{\pgfqpoint{6.815945in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.165274in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.151756in}}%
\pgfpathlineto{\pgfqpoint{6.848452in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.138237in}}%
\pgfpathlineto{\pgfqpoint{6.880959in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.124719in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.111200in}}%
\pgfpathlineto{\pgfqpoint{6.913465in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{6.945972in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.084164in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.070645in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.121325in}}%
\pgfpathlineto{\pgfqpoint{6.960032in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.134843in}}%
\pgfpathlineto{\pgfqpoint{6.927525in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.148361in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.161880in}}%
\pgfpathlineto{\pgfqpoint{6.895018in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.175398in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{6.862511in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.202435in}}%
\pgfpathlineto{\pgfqpoint{6.830004in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.215953in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.229472in}}%
\pgfpathlineto{\pgfqpoint{6.797497in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{6.764990in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.256509in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{6.732483in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.283545in}}%
\pgfpathlineto{\pgfqpoint{6.699977in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.297064in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.310582in}}%
\pgfpathlineto{\pgfqpoint{6.667470in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.324101in}}%
\pgfpathlineto{\pgfqpoint{6.634963in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.351137in}}%
\pgfpathlineto{\pgfqpoint{6.602456in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{6.569949in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.378174in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{6.537442in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.405211in}}%
\pgfpathlineto{\pgfqpoint{6.504935in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.418729in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.432248in}}%
\pgfpathlineto{\pgfqpoint{6.472428in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.459285in}}%
\pgfpathlineto{\pgfqpoint{6.439921in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{6.407414in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.486321in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{6.374907in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.513358in}}%
\pgfpathlineto{\pgfqpoint{6.342401in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.526877in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.540395in}}%
\pgfpathlineto{\pgfqpoint{6.309894in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.553913in}}%
\pgfpathlineto{\pgfqpoint{6.277387in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{6.244880in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{6.212373in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.607987in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.621505in}}%
\pgfpathlineto{\pgfqpoint{6.179866in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.635024in}}%
\pgfpathlineto{\pgfqpoint{6.147359in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.662061in}}%
\pgfpathlineto{\pgfqpoint{6.114852in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.675579in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{6.082345in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.702616in}}%
\pgfpathlineto{\pgfqpoint{6.049838in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.716171in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{6.014920in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.706237in}}%
\pgfpathlineto{\pgfqpoint{6.038581in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.687665in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{6.062244in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.650527in}}%
\pgfpathlineto{\pgfqpoint{6.085903in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{6.109564in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.613375in}}%
\pgfpathlineto{\pgfqpoint{6.133225in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.594802in}}%
\pgfpathlineto{\pgfqpoint{6.156886in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.576230in}}%
\pgfpathlineto{\pgfqpoint{6.180546in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.557657in}}%
\pgfpathlineto{\pgfqpoint{6.204207in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{6.227868in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.501940in}}%
\pgfpathlineto{\pgfqpoint{6.251529in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.483368in}}%
\pgfpathlineto{\pgfqpoint{6.275190in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{6.298851in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{6.322512in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.427650in}}%
\pgfpathlineto{\pgfqpoint{6.346173in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.409078in}}%
\pgfpathlineto{\pgfqpoint{6.369834in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.390505in}}%
\pgfpathlineto{\pgfqpoint{6.393494in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.371933in}}%
\pgfpathlineto{\pgfqpoint{6.417155in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.353360in}}%
\pgfpathlineto{\pgfqpoint{6.440816in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.334788in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{6.464477in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{6.488138in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{6.511799in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.260498in}}%
\pgfpathlineto{\pgfqpoint{6.535460in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{6.559121in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.223353in}}%
\pgfpathlineto{\pgfqpoint{6.582781in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{6.606442in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.186208in}}%
\pgfpathlineto{\pgfqpoint{6.630103in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.167635in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.149063in}}%
\pgfpathlineto{\pgfqpoint{6.653764in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{6.677425in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.093345in}}%
\pgfpathlineto{\pgfqpoint{6.724747in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.074773in}}%
\pgfpathlineto{\pgfqpoint{6.748408in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{6.772068in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.037628in}}%
\pgfpathlineto{\pgfqpoint{6.795729in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{6.819390in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.000483in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{6.843051in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{6.866712in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.944765in}}%
\pgfpathlineto{\pgfqpoint{6.890373in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.926193in}}%
\pgfpathlineto{\pgfqpoint{6.914034in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.907620in}}%
\pgfpathlineto{\pgfqpoint{6.937695in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{6.961355in}{0.876672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.371957in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{6.391054in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.434043in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353147in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.462679in}}%
\pgfpathlineto{\pgfqpoint{6.360848in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.457013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{4.913014in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.409264in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{4.967204in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{5.021394in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.441701in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.449811in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.457920in}}%
\pgfpathlineto{\pgfqpoint{5.075584in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.466029in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.474139in}}%
\pgfpathlineto{\pgfqpoint{5.129774in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.482248in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.490357in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{5.183964in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{5.238154in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.522794in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.530904in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{5.292344in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.547122in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.555231in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{5.346534in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.571450in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{5.400724in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.587669in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.595778in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.603887in}}%
\pgfpathlineto{\pgfqpoint{5.454914in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.611996in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{5.509104in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.628215in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.644434in}}%
\pgfpathlineto{\pgfqpoint{5.563293in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.652543in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.660652in}}%
\pgfpathlineto{\pgfqpoint{5.617483in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.676871in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.693089in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.701199in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.709308in}}%
\pgfpathlineto{\pgfqpoint{5.725863in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.717417in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.725526in}}%
\pgfpathlineto{\pgfqpoint{5.780053in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.734038in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.741745in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{5.834243in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.764552in}}%
\pgfpathlineto{\pgfqpoint{5.863753in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.746399in}}%
\pgfpathlineto{\pgfqpoint{5.877813in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.888432in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.888344in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.877839in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.819551in}}%
\pgfpathlineto{\pgfqpoint{5.863745in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.801386in}}%
\pgfpathlineto{\pgfqpoint{5.834177in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.828271in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.824160in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.831873in}}%
\pgfpathlineto{\pgfqpoint{5.780010in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.840385in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.848498in}}%
\pgfpathlineto{\pgfqpoint{5.725843in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.856610in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.864723in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.872836in}}%
\pgfpathlineto{\pgfqpoint{5.671675in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.880949in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.889061in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.897174in}}%
\pgfpathlineto{\pgfqpoint{5.617508in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.905287in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.913399in}}%
\pgfpathlineto{\pgfqpoint{5.563341in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.921512in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.929625in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.937737in}}%
\pgfpathlineto{\pgfqpoint{5.509174in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.945850in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.953963in}}%
\pgfpathlineto{\pgfqpoint{5.455007in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.962075in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.970188in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.978301in}}%
\pgfpathlineto{\pgfqpoint{5.400839in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.986413in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.002639in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.010752in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.018864in}}%
\pgfpathlineto{\pgfqpoint{5.292505in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.035090in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.043202in}}%
\pgfpathlineto{\pgfqpoint{5.238338in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.051315in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.059428in}}%
\pgfpathlineto{\pgfqpoint{5.184171in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.067540in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.075653in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.083766in}}%
\pgfpathlineto{\pgfqpoint{5.130004in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.091878in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.099991in}}%
\pgfpathlineto{\pgfqpoint{5.075836in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.108104in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.116216in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.124329in}}%
\pgfpathlineto{\pgfqpoint{5.021669in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.132442in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.140555in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.148667in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.156780in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.164893in}}%
\pgfpathlineto{\pgfqpoint{4.913335in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.173005in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.181118in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.143482in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.135369in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.127257in}}%
\pgfpathlineto{\pgfqpoint{4.923820in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.119144in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.111031in}}%
\pgfpathlineto{\pgfqpoint{4.977987in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.102919in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.094806in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.086693in}}%
\pgfpathlineto{\pgfqpoint{5.032154in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.078581in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.070468in}}%
\pgfpathlineto{\pgfqpoint{5.086321in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.062355in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.054243in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.046130in}}%
\pgfpathlineto{\pgfqpoint{5.140488in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.029905in}}%
\pgfpathlineto{\pgfqpoint{5.194656in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.021792in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.013679in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.005567in}}%
\pgfpathlineto{\pgfqpoint{5.248823in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.997454in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.989341in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.981228in}}%
\pgfpathlineto{\pgfqpoint{5.302990in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.973116in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.965003in}}%
\pgfpathlineto{\pgfqpoint{5.357157in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.956890in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.948778in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.940665in}}%
\pgfpathlineto{\pgfqpoint{5.411324in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.932552in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.924440in}}%
\pgfpathlineto{\pgfqpoint{5.465492in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.916028in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.908214in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.900102in}}%
\pgfpathlineto{\pgfqpoint{5.519659in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.886165in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.883876in}}%
\pgfpathlineto{\pgfqpoint{5.573826in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.868960in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.871726in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.874519in}}%
\pgfpathlineto{\pgfqpoint{5.496424in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.877738in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.880104in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.882897in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.885689in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.888482in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.891274in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.894067in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.896859in}}%
\pgfpathlineto{\pgfqpoint{5.339064in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.899652in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.902445in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.905237in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.908030in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.910822in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.913615in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.916408in}}%
\pgfpathlineto{\pgfqpoint{5.181704in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.919200in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.921993in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.924785in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.927578in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.930370in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.933163in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.935956in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.938748in}}%
\pgfpathlineto{\pgfqpoint{5.024344in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.941541in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.947126in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.949919in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.952711in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.955504in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.958296in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.917601in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.914809in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.909224in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.906431in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.903638in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.900846in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.898053in}}%
\pgfpathlineto{\pgfqpoint{5.031697in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.895261in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.892468in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.889675in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.881298in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.878505in}}%
\pgfpathlineto{\pgfqpoint{5.189057in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.875713in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.870127in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.867335in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.864542in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.861750in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.858957in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.856164in}}%
\pgfpathlineto{\pgfqpoint{5.346417in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.853372in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.847787in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.844994in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.842201in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.839409in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.836616in}}%
\pgfpathlineto{\pgfqpoint{5.503777in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.833824in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.831031in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.828239in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.825446in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.822653in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.819861in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.817068in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.814276in}}%
\pgfpathlineto{\pgfqpoint{5.661137in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.811483in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.808690in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.803105in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.797520in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{5.818497in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.818680in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.770196in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.768386in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.765597in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.762807in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.760018in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.757229in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.754439in}}%
\pgfpathlineto{\pgfqpoint{5.661142in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.751650in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.748860in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.740492in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.737702in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.732124in}}%
\pgfpathlineto{\pgfqpoint{5.503605in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.726545in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.723755in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.720966in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.718176in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.715387in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.712597in}}%
\pgfpathlineto{\pgfqpoint{5.346068in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.707019in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.704229in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.701440in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.690282in}}%
\pgfpathlineto{\pgfqpoint{5.188530in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.687492in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.684703in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.681914in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.679124in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.676335in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.670756in}}%
\pgfpathlineto{\pgfqpoint{5.030993in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.667966in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.662388in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.659598in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.654019in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.651230in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.648440in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.607747in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.610536in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.613326in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.616115in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.618905in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.621694in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.624484in}}%
\pgfpathlineto{\pgfqpoint{5.023619in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.627273in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.630062in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.632852in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.635641in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.638431in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.641220in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.644010in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{5.181157in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.649589in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.652378in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.655167in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.657957in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.660746in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.663536in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.666325in}}%
\pgfpathlineto{\pgfqpoint{5.338694in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.669115in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.671904in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.674694in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.677483in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.680272in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.683062in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.685851in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.688228in}}%
\pgfpathlineto{\pgfqpoint{5.496231in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.691430in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.694220in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.696960in}}%
\pgfpathlineto{\pgfqpoint{5.573787in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.682068in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.679760in}}%
\pgfpathlineto{\pgfqpoint{5.519597in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.665849in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.657740in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.649926in}}%
\pgfpathlineto{\pgfqpoint{5.465407in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.633412in}}%
\pgfpathlineto{\pgfqpoint{5.411217in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.625303in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.617193in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.609084in}}%
\pgfpathlineto{\pgfqpoint{5.357028in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.600975in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.592865in}}%
\pgfpathlineto{\pgfqpoint{5.302838in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.584756in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.576647in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.568538in}}%
\pgfpathlineto{\pgfqpoint{5.248648in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.560428in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.552319in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.544210in}}%
\pgfpathlineto{\pgfqpoint{5.194458in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.536100in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.527991in}}%
\pgfpathlineto{\pgfqpoint{5.140268in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.519882in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.511773in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.503663in}}%
\pgfpathlineto{\pgfqpoint{5.086078in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.495554in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.487445in}}%
\pgfpathlineto{\pgfqpoint{5.031888in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.479336in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.471226in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{4.977698in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.455008in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.446898in}}%
\pgfpathlineto{\pgfqpoint{4.923508in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.438789in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.430680in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.422571in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.384936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947301in}{1.392929in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.422452in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.430564in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.438675in}}%
\pgfpathlineto{\pgfqpoint{6.924851in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.446787in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.454899in}}%
\pgfpathlineto{\pgfqpoint{6.870677in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.471122in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.479234in}}%
\pgfpathlineto{\pgfqpoint{6.816503in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.487345in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.495457in}}%
\pgfpathlineto{\pgfqpoint{6.762329in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.511681in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.519792in}}%
\pgfpathlineto{\pgfqpoint{6.708155in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.527904in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.536016in}}%
\pgfpathlineto{\pgfqpoint{6.653982in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.544127in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.552239in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.560351in}}%
\pgfpathlineto{\pgfqpoint{6.599808in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.568462in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.584686in}}%
\pgfpathlineto{\pgfqpoint{6.545634in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.592797in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.600909in}}%
\pgfpathlineto{\pgfqpoint{6.491460in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.609021in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.617132in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.625244in}}%
\pgfpathlineto{\pgfqpoint{6.437286in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.633356in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.641467in}}%
\pgfpathlineto{\pgfqpoint{6.383112in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.649880in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.657691in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.665803in}}%
\pgfpathlineto{\pgfqpoint{6.328938in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.679765in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{6.274767in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.696967in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.694175in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.691383in}}%
\pgfpathlineto{\pgfqpoint{6.352051in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.688151in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.685799in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.683007in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.677424in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.674632in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.671840in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.669048in}}%
\pgfpathlineto{\pgfqpoint{6.509452in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.666256in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.663464in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.660672in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.657880in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.655089in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.652297in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.649505in}}%
\pgfpathlineto{\pgfqpoint{6.666852in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.646713in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.643921in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.641129in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.638337in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.635546in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.632754in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.629962in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.627170in}}%
\pgfpathlineto{\pgfqpoint{6.824253in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.624378in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.621586in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.616002in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.613211in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.610419in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.607627in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.651112in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.653904in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.656696in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.662280in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.667863in}}%
\pgfpathlineto{\pgfqpoint{6.816886in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.670655in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.673447in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.676239in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.679031in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.684615in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.687406in}}%
\pgfpathlineto{\pgfqpoint{6.659486in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.690198in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.698574in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.701366in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.704158in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.706950in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.709741in}}%
\pgfpathlineto{\pgfqpoint{6.502085in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.715325in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.718117in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.720909in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.726493in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{6.344684in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.746036in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.751619in}}%
\pgfpathlineto{\pgfqpoint{6.187284in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.757203in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.759995in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.762787in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.765579in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.770178in}}%
\pgfpathlineto{\pgfqpoint{6.029883in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.030175in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.795697in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.797517in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.800309in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.803101in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.805894in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.808686in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{6.187561in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.817062in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.822646in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.828230in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.831023in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.833815in}}%
\pgfpathlineto{\pgfqpoint{6.344947in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.836607in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.839399in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.844983in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.847775in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.850567in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{6.502333in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.858944in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.861736in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.867320in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.870112in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.872904in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.875697in}}%
\pgfpathlineto{\pgfqpoint{6.659719in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.878489in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.881281in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.884073in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.889657in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.895241in}}%
\pgfpathlineto{\pgfqpoint{6.817106in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.898034in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.900826in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.906410in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.911994in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.914786in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.917578in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.958273in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.955481in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.952689in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.949897in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.947105in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.944313in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.941521in}}%
\pgfpathlineto{\pgfqpoint{6.824460in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.938728in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.935936in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.933144in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.930352in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.927560in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.924768in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.921976in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.919184in}}%
\pgfpathlineto{\pgfqpoint{6.667074in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.916391in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.913599in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.910807in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.908015in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.905223in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.902431in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.899639in}}%
\pgfpathlineto{\pgfqpoint{6.509688in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.896847in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.894055in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.891262in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.888470in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.885678in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.882886in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.880094in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.877724in}}%
\pgfpathlineto{\pgfqpoint{6.352302in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.874510in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.871718in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.868964in}}%
\pgfpathlineto{\pgfqpoint{6.274853in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.883866in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.886165in}}%
\pgfpathlineto{\pgfqpoint{6.329024in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.900091in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.908203in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.916017in}}%
\pgfpathlineto{\pgfqpoint{6.383195in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.924427in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.932539in}}%
\pgfpathlineto{\pgfqpoint{6.437366in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.940651in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.948763in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.956875in}}%
\pgfpathlineto{\pgfqpoint{6.491537in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.964987in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.973099in}}%
\pgfpathlineto{\pgfqpoint{6.545708in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.981212in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.989324in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.997436in}}%
\pgfpathlineto{\pgfqpoint{6.599879in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.005548in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.013660in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.021772in}}%
\pgfpathlineto{\pgfqpoint{6.654050in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.029884in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.037996in}}%
\pgfpathlineto{\pgfqpoint{6.708221in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.046108in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.054221in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.062333in}}%
\pgfpathlineto{\pgfqpoint{6.762392in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.070445in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.078557in}}%
\pgfpathlineto{\pgfqpoint{6.816564in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.086669in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.094781in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.102893in}}%
\pgfpathlineto{\pgfqpoint{6.870735in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.111005in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.119117in}}%
\pgfpathlineto{\pgfqpoint{6.924906in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.127230in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.135342in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.143454in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.181089in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.172977in}}%
\pgfpathlineto{\pgfqpoint{6.935392in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.164865in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.156753in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.148641in}}%
\pgfpathlineto{\pgfqpoint{6.881221in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.140529in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.132417in}}%
\pgfpathlineto{\pgfqpoint{6.827050in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.116192in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{6.772879in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.099968in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.091856in}}%
\pgfpathlineto{\pgfqpoint{6.718708in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.083744in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.075632in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.067520in}}%
\pgfpathlineto{\pgfqpoint{6.664537in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.059408in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.051296in}}%
\pgfpathlineto{\pgfqpoint{6.610366in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.043183in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.026959in}}%
\pgfpathlineto{\pgfqpoint{6.556194in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.018847in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.010735in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{6.502023in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.986399in}}%
\pgfpathlineto{\pgfqpoint{6.447852in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.978287in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.962062in}}%
\pgfpathlineto{\pgfqpoint{6.393681in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.953950in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{6.339510in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.937726in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.929614in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.921502in}}%
\pgfpathlineto{\pgfqpoint{6.285339in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.913390in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{6.231168in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.897166in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.889053in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.880941in}}%
\pgfpathlineto{\pgfqpoint{6.176997in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.864717in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.856605in}}%
\pgfpathlineto{\pgfqpoint{6.122826in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.840381in}}%
\pgfpathlineto{\pgfqpoint{6.068655in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.831870in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.824157in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.828275in}}%
\pgfpathlineto{\pgfqpoint{6.014484in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.801386in}}%
\pgfpathlineto{\pgfqpoint{5.984909in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.819554in}}%
\pgfpathlineto{\pgfqpoint{5.970812in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.960313in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.960217in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.970846in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.746402in}}%
\pgfpathlineto{\pgfqpoint{5.984902in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.764555in}}%
\pgfpathlineto{\pgfqpoint{6.014385in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.741732in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.734026in}}%
\pgfpathlineto{\pgfqpoint{6.068559in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{6.122733in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.709285in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.701173in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{6.176907in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.668727in}}%
\pgfpathlineto{\pgfqpoint{6.231080in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.660615in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.652503in}}%
\pgfpathlineto{\pgfqpoint{6.285254in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.644392in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.636280in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.620057in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.611945in}}%
\pgfpathlineto{\pgfqpoint{6.393602in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.603833in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.595722in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.587610in}}%
\pgfpathlineto{\pgfqpoint{6.447776in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.579498in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{6.501950in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.563275in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.555163in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.547051in}}%
\pgfpathlineto{\pgfqpoint{6.556124in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.538940in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.530828in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{6.610298in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.514605in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{6.664472in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.490270in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{6.718645in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.474046in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.465935in}}%
\pgfpathlineto{\pgfqpoint{6.772819in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.457823in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.449711in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{6.826993in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{6.881167in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.417264in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.409153in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{6.935341in}{1.397529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871597in}{1.692239in}}%
\pgfpathlineto{\pgfqpoint{5.881179in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{5.865479in}{1.710043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977058in}{1.692237in}}%
\pgfpathlineto{\pgfqpoint{5.983176in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.716824in}}%
\pgfpathlineto{\pgfqpoint{5.967478in}{1.710043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850504in}{1.724819in}}%
\pgfpathlineto{\pgfqpoint{5.857386in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.740374in}}%
\pgfpathlineto{\pgfqpoint{5.832508in}{1.730877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998150in}{1.724810in}}%
\pgfpathlineto{\pgfqpoint{6.016125in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.740389in}}%
\pgfpathlineto{\pgfqpoint{5.991259in}{1.730877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850504in}{1.825597in}}%
\pgfpathlineto{\pgfqpoint{5.857366in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.841088in}}%
\pgfpathlineto{\pgfqpoint{5.832468in}{1.835049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892689in}{1.828906in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.818433in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.828907in}}%
\pgfpathlineto{\pgfqpoint{5.961345in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.842795in}}%
\pgfpathlineto{\pgfqpoint{5.942974in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{5.970155in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.966060in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.973865in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.925451in}}%
\pgfpathlineto{\pgfqpoint{5.982485in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.990698in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.978960in}}%
\pgfpathlineto{\pgfqpoint{5.998910in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.007123in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.015335in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.032469in}}%
\pgfpathlineto{\pgfqpoint{6.023548in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.031760in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.039973in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.085978in}}%
\pgfpathlineto{\pgfqpoint{6.048185in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.056398in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.139487in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.072823in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.081035in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.192996in}}%
\pgfpathlineto{\pgfqpoint{6.089248in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.097460in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.246505in}}%
\pgfpathlineto{\pgfqpoint{6.105673in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.113885in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.122098in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.300014in}}%
\pgfpathlineto{\pgfqpoint{6.130310in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.138522in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.353523in}}%
\pgfpathlineto{\pgfqpoint{6.146735in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.154947in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.163160in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{6.171372in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.179585in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.187797in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.460541in}}%
\pgfpathlineto{\pgfqpoint{6.196010in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.204222in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.514049in}}%
\pgfpathlineto{\pgfqpoint{6.212435in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.220647in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.228860in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.567558in}}%
\pgfpathlineto{\pgfqpoint{6.237072in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.245285in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.621067in}}%
\pgfpathlineto{\pgfqpoint{6.253497in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.261710in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.269922in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.674576in}}%
\pgfpathlineto{\pgfqpoint{6.278135in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.286347in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.728085in}}%
\pgfpathlineto{\pgfqpoint{6.294560in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.302772in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.310985in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.781594in}}%
\pgfpathlineto{\pgfqpoint{6.319197in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.327410in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.289310in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.281097in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.272885in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.771232in}}%
\pgfpathlineto{\pgfqpoint{6.264672in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.256460in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.717723in}}%
\pgfpathlineto{\pgfqpoint{6.248247in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.240035in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.231822in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.664214in}}%
\pgfpathlineto{\pgfqpoint{6.223610in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.215397in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.610705in}}%
\pgfpathlineto{\pgfqpoint{6.207185in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.198972in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.190760in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.557196in}}%
\pgfpathlineto{\pgfqpoint{6.182547in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.174335in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.503687in}}%
\pgfpathlineto{\pgfqpoint{6.166122in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.157910in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.149698in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.450178in}}%
\pgfpathlineto{\pgfqpoint{6.141485in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.133273in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.125060in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.396669in}}%
\pgfpathlineto{\pgfqpoint{6.116848in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.108635in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.343160in}}%
\pgfpathlineto{\pgfqpoint{6.100423in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.092210in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.083998in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.289651in}}%
\pgfpathlineto{\pgfqpoint{6.075785in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.067573in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.236143in}}%
\pgfpathlineto{\pgfqpoint{6.059057in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.051148in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.042935in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.182634in}}%
\pgfpathlineto{\pgfqpoint{6.028813in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.026510in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.129125in}}%
\pgfpathlineto{\pgfqpoint{6.011380in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.014202in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.017028in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.205551in}}%
\pgfpathlineto{\pgfqpoint{6.020292in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.022681in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.025508in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.028334in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.031161in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.033988in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.036814in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.039641in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.361020in}}%
\pgfpathlineto{\pgfqpoint{6.042467in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.045294in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.048120in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.050947in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.053773in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.056600in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.059427in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.516489in}}%
\pgfpathlineto{\pgfqpoint{6.062253in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.065080in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.067906in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.070733in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.073559in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.076386in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.079212in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.082039in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.671958in}}%
\pgfpathlineto{\pgfqpoint{6.084866in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.087692in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.090519in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.093345in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.096172in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.098998in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.101825in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.060627in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.057800in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.054974in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.052147in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.049321in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.046494in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.043668in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.040841in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.664686in}}%
\pgfpathlineto{\pgfqpoint{6.038014in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.035188in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.032361in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.026708in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.023882in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.509218in}}%
\pgfpathlineto{\pgfqpoint{6.018229in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.015402in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.012575in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.009749in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.006922in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.004096in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.001269in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.998443in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{2.353749in}}%
\pgfpathlineto{\pgfqpoint{5.995616in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.992790in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.989963in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.984310in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.981483in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.978657in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{2.198280in}}%
\pgfpathlineto{\pgfqpoint{5.975830in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.973004in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.970177in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.967351in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.964524in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.961697in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.958871in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.956044in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{2.042811in}}%
\pgfpathlineto{\pgfqpoint{5.953218in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.950391in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.947565in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.944738in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.941911in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.939085in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.937248in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.887343in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.887360in}}%
\pgfpathlineto{\pgfqpoint{5.911409in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.909573in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.906747in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.903921in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.901095in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.898269in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.895442in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{2.042857in}}%
\pgfpathlineto{\pgfqpoint{5.892616in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.889790in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.886964in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.884138in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.881312in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.878486in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.875660in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{2.198354in}}%
\pgfpathlineto{\pgfqpoint{5.870008in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.867182in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.864356in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.861530in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.858704in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.855878in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.853052in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{2.353851in}}%
\pgfpathlineto{\pgfqpoint{5.850226in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.847400in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.844574in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.841748in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.838922in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.836096in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.833270in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.830444in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.509349in}}%
\pgfpathlineto{\pgfqpoint{5.827617in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.824791in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.821965in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.819139in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.816313in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.813487in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.810661in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.664846in}}%
\pgfpathlineto{\pgfqpoint{5.807835in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.802183in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.799357in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.796531in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.793705in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.790879in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.788053in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.746857in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.749683in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.752509in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.755335in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.758161in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.760987in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.763814in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.672136in}}%
\pgfpathlineto{\pgfqpoint{5.766640in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.769466in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.772292in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.775118in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.777944in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.780770in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.783596in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.786422in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.516639in}}%
\pgfpathlineto{\pgfqpoint{5.789248in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.792074in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.794900in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.797726in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.800552in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.803378in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.806204in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.361142in}}%
\pgfpathlineto{\pgfqpoint{5.809030in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.811856in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.814682in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.817508in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.820334in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.823160in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.825986in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.828382in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.205645in}}%
\pgfpathlineto{\pgfqpoint{5.831639in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.834465in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.837269in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.129157in}}%
\pgfpathlineto{\pgfqpoint{5.822158in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.819843in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.182672in}}%
\pgfpathlineto{\pgfqpoint{5.805735in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.797523in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.789614in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.236187in}}%
\pgfpathlineto{\pgfqpoint{5.781100in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.772889in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.289702in}}%
\pgfpathlineto{\pgfqpoint{5.764677in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.756466in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.748254in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.343217in}}%
\pgfpathlineto{\pgfqpoint{5.740042in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.731831in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.396733in}}%
\pgfpathlineto{\pgfqpoint{5.723619in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.715408in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.707196in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.450248in}}%
\pgfpathlineto{\pgfqpoint{5.698985in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.690773in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.682562in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.503763in}}%
\pgfpathlineto{\pgfqpoint{5.674350in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.666139in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{5.657927in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.649716in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.641504in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.610793in}}%
\pgfpathlineto{\pgfqpoint{5.633292in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.625081in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.664308in}}%
\pgfpathlineto{\pgfqpoint{5.616869in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.608658in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.600446in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.717823in}}%
\pgfpathlineto{\pgfqpoint{5.592235in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.584023in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.771338in}}%
\pgfpathlineto{\pgfqpoint{5.575812in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.567600in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.559389in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.521291in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.529503in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.781709in}}%
\pgfpathlineto{\pgfqpoint{5.537715in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.545926in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.554138in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.728194in}}%
\pgfpathlineto{\pgfqpoint{5.562349in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.570561in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.674679in}}%
\pgfpathlineto{\pgfqpoint{5.578772in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.586984in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.595195in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{5.603407in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.611618in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.567648in}}%
\pgfpathlineto{\pgfqpoint{5.619830in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.628041in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.636253in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.514133in}}%
\pgfpathlineto{\pgfqpoint{5.644465in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.652676in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.460618in}}%
\pgfpathlineto{\pgfqpoint{5.660888in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.669099in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.677311in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{5.685522in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.701945in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.353588in}}%
\pgfpathlineto{\pgfqpoint{5.710157in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.718368in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.300073in}}%
\pgfpathlineto{\pgfqpoint{5.726580in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.743003in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.246558in}}%
\pgfpathlineto{\pgfqpoint{5.751215in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.759426in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{5.767638in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.775849in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.784061in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.139527in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.800484in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.086012in}}%
\pgfpathlineto{\pgfqpoint{5.808695in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.816907in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.825118in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.032497in}}%
\pgfpathlineto{\pgfqpoint{5.833330in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.841541in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.849753in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.978982in}}%
\pgfpathlineto{\pgfqpoint{5.857965in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.866176in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.925467in}}%
\pgfpathlineto{\pgfqpoint{5.874795in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.882599in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.878484in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.871952in}}%
\pgfpathlineto{\pgfqpoint{5.905681in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.842796in}}%
\pgfpathlineto{\pgfqpoint{5.887308in}{1.835049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998150in}{1.825601in}}%
\pgfpathlineto{\pgfqpoint{6.016191in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{5.991289in}{1.835049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808320in}{1.849745in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.839491in}}%
\pgfpathlineto{\pgfqpoint{5.833702in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.859659in}}%
\pgfpathlineto{\pgfqpoint{5.810039in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.878230in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{5.786378in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{5.762719in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.933951in}}%
\pgfpathlineto{\pgfqpoint{5.739060in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.952525in}}%
\pgfpathlineto{\pgfqpoint{5.715401in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{5.691742in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{5.668083in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.008247in}}%
\pgfpathlineto{\pgfqpoint{5.644424in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.026821in}}%
\pgfpathlineto{\pgfqpoint{5.620765in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.045395in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.063969in}}%
\pgfpathlineto{\pgfqpoint{5.597106in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.082543in}}%
\pgfpathlineto{\pgfqpoint{5.573447in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.101117in}}%
\pgfpathlineto{\pgfqpoint{5.549788in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.119691in}}%
\pgfpathlineto{\pgfqpoint{5.526129in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.138265in}}%
\pgfpathlineto{\pgfqpoint{5.502470in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.156839in}}%
\pgfpathlineto{\pgfqpoint{5.478811in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.175413in}}%
\pgfpathlineto{\pgfqpoint{5.455152in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.193987in}}%
\pgfpathlineto{\pgfqpoint{5.431493in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.212560in}}%
\pgfpathlineto{\pgfqpoint{5.407834in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.231134in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.249708in}}%
\pgfpathlineto{\pgfqpoint{5.384175in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{5.360516in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{5.336857in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.305430in}}%
\pgfpathlineto{\pgfqpoint{5.313198in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.324004in}}%
\pgfpathlineto{\pgfqpoint{5.289539in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.342578in}}%
\pgfpathlineto{\pgfqpoint{5.265880in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.361152in}}%
\pgfpathlineto{\pgfqpoint{5.242221in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.379726in}}%
\pgfpathlineto{\pgfqpoint{5.218562in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.398300in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{5.194903in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.435448in}}%
\pgfpathlineto{\pgfqpoint{5.171244in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.454022in}}%
\pgfpathlineto{\pgfqpoint{5.147585in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.472596in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.491170in}}%
\pgfpathlineto{\pgfqpoint{5.100267in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.509744in}}%
\pgfpathlineto{\pgfqpoint{5.076608in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.528318in}}%
\pgfpathlineto{\pgfqpoint{5.052949in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.546892in}}%
\pgfpathlineto{\pgfqpoint{5.029290in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.565466in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.584040in}}%
\pgfpathlineto{\pgfqpoint{5.005631in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.602614in}}%
\pgfpathlineto{\pgfqpoint{4.981972in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.621188in}}%
\pgfpathlineto{\pgfqpoint{4.958313in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.639762in}}%
\pgfpathlineto{\pgfqpoint{4.934654in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.658336in}}%
\pgfpathlineto{\pgfqpoint{4.910995in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.676910in}}%
\pgfpathlineto{\pgfqpoint{4.887336in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.695484in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.651944in}}%
\pgfpathlineto{\pgfqpoint{4.885211in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.633370in}}%
\pgfpathlineto{\pgfqpoint{4.908870in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.614796in}}%
\pgfpathlineto{\pgfqpoint{4.932529in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.596222in}}%
\pgfpathlineto{\pgfqpoint{4.956188in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.577648in}}%
\pgfpathlineto{\pgfqpoint{4.979847in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.559074in}}%
\pgfpathlineto{\pgfqpoint{5.003506in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.540500in}}%
\pgfpathlineto{\pgfqpoint{5.027165in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.521926in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.503352in}}%
\pgfpathlineto{\pgfqpoint{5.050824in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.484778in}}%
\pgfpathlineto{\pgfqpoint{5.074483in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.466204in}}%
\pgfpathlineto{\pgfqpoint{5.098142in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.447630in}}%
\pgfpathlineto{\pgfqpoint{5.121801in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.429056in}}%
\pgfpathlineto{\pgfqpoint{5.145460in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.410482in}}%
\pgfpathlineto{\pgfqpoint{5.169119in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.391908in}}%
\pgfpathlineto{\pgfqpoint{5.192778in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.373334in}}%
\pgfpathlineto{\pgfqpoint{5.216437in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.354760in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.336186in}}%
\pgfpathlineto{\pgfqpoint{5.240096in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.317612in}}%
\pgfpathlineto{\pgfqpoint{5.263755in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.299038in}}%
\pgfpathlineto{\pgfqpoint{5.287414in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.280464in}}%
\pgfpathlineto{\pgfqpoint{5.311073in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.261890in}}%
\pgfpathlineto{\pgfqpoint{5.334732in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.243316in}}%
\pgfpathlineto{\pgfqpoint{5.358391in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.224743in}}%
\pgfpathlineto{\pgfqpoint{5.382050in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.205945in}}%
\pgfpathlineto{\pgfqpoint{5.405588in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.186176in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.169021in}}%
\pgfpathlineto{\pgfqpoint{5.429368in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.150447in}}%
\pgfpathlineto{\pgfqpoint{5.453027in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.137428in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.143792in}}%
\pgfpathlineto{\pgfqpoint{5.422777in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.157311in}}%
\pgfpathlineto{\pgfqpoint{5.390272in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.170831in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.184350in}}%
\pgfpathlineto{\pgfqpoint{5.357768in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.197870in}}%
\pgfpathlineto{\pgfqpoint{5.325264in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.224909in}}%
\pgfpathlineto{\pgfqpoint{5.292760in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.238429in}}%
\pgfpathlineto{\pgfqpoint{5.260256in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.251948in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.265468in}}%
\pgfpathlineto{\pgfqpoint{5.227752in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.278987in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.292507in}}%
\pgfpathlineto{\pgfqpoint{5.195248in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{5.162744in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.319546in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.333066in}}%
\pgfpathlineto{\pgfqpoint{5.130240in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.346585in}}%
\pgfpathlineto{\pgfqpoint{5.097735in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.360105in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.373624in}}%
\pgfpathlineto{\pgfqpoint{5.065231in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.387144in}}%
\pgfpathlineto{\pgfqpoint{5.032727in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.400663in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.414183in}}%
\pgfpathlineto{\pgfqpoint{5.000223in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.427703in}}%
\pgfpathlineto{\pgfqpoint{4.967719in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.441222in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.454742in}}%
\pgfpathlineto{\pgfqpoint{4.935215in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.468261in}}%
\pgfpathlineto{\pgfqpoint{4.902711in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.481781in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.495300in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.444619in}}%
\pgfpathlineto{\pgfqpoint{4.888649in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.431099in}}%
\pgfpathlineto{\pgfqpoint{4.921153in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.417580in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.404060in}}%
\pgfpathlineto{\pgfqpoint{4.953657in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.390541in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.377021in}}%
\pgfpathlineto{\pgfqpoint{4.986161in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.363501in}}%
\pgfpathlineto{\pgfqpoint{5.018666in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.349982in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.336462in}}%
\pgfpathlineto{\pgfqpoint{5.051170in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.322943in}}%
\pgfpathlineto{\pgfqpoint{5.083674in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.309423in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{5.116178in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.282384in}}%
\pgfpathlineto{\pgfqpoint{5.148682in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.268864in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.241825in}}%
\pgfpathlineto{\pgfqpoint{5.213690in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.228306in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.214786in}}%
\pgfpathlineto{\pgfqpoint{5.246194in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.201267in}}%
\pgfpathlineto{\pgfqpoint{5.278699in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.187747in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.174228in}}%
\pgfpathlineto{\pgfqpoint{5.311203in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.160708in}}%
\pgfpathlineto{\pgfqpoint{5.343707in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.147188in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.133669in}}%
\pgfpathlineto{\pgfqpoint{5.376211in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.120149in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{5.408715in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.093110in}}%
\pgfpathlineto{\pgfqpoint{5.441219in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.079591in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.066071in}}%
\pgfpathlineto{\pgfqpoint{5.473723in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.052551in}}%
\pgfpathlineto{\pgfqpoint{5.506227in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.039032in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.025512in}}%
\pgfpathlineto{\pgfqpoint{5.538731in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.011993in}}%
\pgfpathlineto{\pgfqpoint{5.571236in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.998473in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.984954in}}%
\pgfpathlineto{\pgfqpoint{5.603740in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.971434in}}%
\pgfpathlineto{\pgfqpoint{5.636244in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.957915in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.944395in}}%
\pgfpathlineto{\pgfqpoint{5.668748in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.930875in}}%
\pgfpathlineto{\pgfqpoint{5.701252in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.917356in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.903836in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.890317in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.876797in}}%
\pgfpathlineto{\pgfqpoint{5.766260in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.863278in}}%
\pgfpathlineto{\pgfqpoint{5.798764in}{1.855883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.487785in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.108925in}}%
\pgfpathlineto{\pgfqpoint{5.495520in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.103233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.457594in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.131873in}}%
\pgfpathlineto{\pgfqpoint{5.476686in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.119323in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871597in}{1.849085in}}%
\pgfpathlineto{\pgfqpoint{5.881209in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.873664in}}%
\pgfpathlineto{\pgfqpoint{5.865462in}{1.855883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.977058in}{1.849077in}}%
\pgfpathlineto{\pgfqpoint{5.983200in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.873653in}}%
\pgfpathlineto{\pgfqpoint{5.967437in}{1.855883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019242in}{1.839486in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.849744in}}%
\pgfpathlineto{\pgfqpoint{6.049895in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{6.082401in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.876793in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.890312in}}%
\pgfpathlineto{\pgfqpoint{6.114906in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.903831in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.917350in}}%
\pgfpathlineto{\pgfqpoint{6.147412in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.930869in}}%
\pgfpathlineto{\pgfqpoint{6.179917in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.944388in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.957907in}}%
\pgfpathlineto{\pgfqpoint{6.212423in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.971426in}}%
\pgfpathlineto{\pgfqpoint{6.244929in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.984945in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.998464in}}%
\pgfpathlineto{\pgfqpoint{6.277434in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.011983in}}%
\pgfpathlineto{\pgfqpoint{6.309940in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.025502in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.039021in}}%
\pgfpathlineto{\pgfqpoint{6.342445in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{6.374951in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.066059in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.079577in}}%
\pgfpathlineto{\pgfqpoint{6.407456in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.093096in}}%
\pgfpathlineto{\pgfqpoint{6.439962in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.106615in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.120134in}}%
\pgfpathlineto{\pgfqpoint{6.472467in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.133653in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.147172in}}%
\pgfpathlineto{\pgfqpoint{6.504973in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.160691in}}%
\pgfpathlineto{\pgfqpoint{6.537478in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.174210in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.187729in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.201248in}}%
\pgfpathlineto{\pgfqpoint{6.602489in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{6.634995in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.241805in}}%
\pgfpathlineto{\pgfqpoint{6.667500in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.255324in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.268843in}}%
\pgfpathlineto{\pgfqpoint{6.700006in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.282362in}}%
\pgfpathlineto{\pgfqpoint{6.732512in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.295881in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.309400in}}%
\pgfpathlineto{\pgfqpoint{6.765017in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.322919in}}%
\pgfpathlineto{\pgfqpoint{6.797523in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.336438in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.349957in}}%
\pgfpathlineto{\pgfqpoint{6.830028in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.363476in}}%
\pgfpathlineto{\pgfqpoint{6.862534in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.376995in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.390514in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.404033in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.417552in}}%
\pgfpathlineto{\pgfqpoint{6.927545in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.431071in}}%
\pgfpathlineto{\pgfqpoint{6.960050in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.444590in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.495271in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.481752in}}%
\pgfpathlineto{\pgfqpoint{6.945989in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.468233in}}%
\pgfpathlineto{\pgfqpoint{6.913483in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.454714in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.441195in}}%
\pgfpathlineto{\pgfqpoint{6.880978in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.427676in}}%
\pgfpathlineto{\pgfqpoint{6.848472in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.414157in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.400638in}}%
\pgfpathlineto{\pgfqpoint{6.815967in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.387119in}}%
\pgfpathlineto{\pgfqpoint{6.783461in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.373600in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.360081in}}%
\pgfpathlineto{\pgfqpoint{6.750956in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.346562in}}%
\pgfpathlineto{\pgfqpoint{6.718450in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.333043in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.319524in}}%
\pgfpathlineto{\pgfqpoint{6.685945in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{6.653439in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.292486in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.278967in}}%
\pgfpathlineto{\pgfqpoint{6.620934in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.265448in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.251929in}}%
\pgfpathlineto{\pgfqpoint{6.588428in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.238410in}}%
\pgfpathlineto{\pgfqpoint{6.555923in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.224891in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.211372in}}%
\pgfpathlineto{\pgfqpoint{6.523417in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.197853in}}%
\pgfpathlineto{\pgfqpoint{6.490911in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.184334in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.170815in}}%
\pgfpathlineto{\pgfqpoint{6.458406in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.157297in}}%
\pgfpathlineto{\pgfqpoint{6.425900in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.143778in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.137439in}}%
\pgfpathlineto{\pgfqpoint{6.395647in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.150429in}}%
\pgfpathlineto{\pgfqpoint{6.419307in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.186149in}}%
\pgfpathlineto{\pgfqpoint{6.443085in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.205931in}}%
\pgfpathlineto{\pgfqpoint{6.466627in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.224722in}}%
\pgfpathlineto{\pgfqpoint{6.490287in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.243295in}}%
\pgfpathlineto{\pgfqpoint{6.513947in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.261868in}}%
\pgfpathlineto{\pgfqpoint{6.537607in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.280441in}}%
\pgfpathlineto{\pgfqpoint{6.561267in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.299015in}}%
\pgfpathlineto{\pgfqpoint{6.584927in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.317588in}}%
\pgfpathlineto{\pgfqpoint{6.608587in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.336161in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.354734in}}%
\pgfpathlineto{\pgfqpoint{6.632247in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.373307in}}%
\pgfpathlineto{\pgfqpoint{6.655907in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.391880in}}%
\pgfpathlineto{\pgfqpoint{6.679567in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.410454in}}%
\pgfpathlineto{\pgfqpoint{6.703227in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.429027in}}%
\pgfpathlineto{\pgfqpoint{6.726887in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.447600in}}%
\pgfpathlineto{\pgfqpoint{6.750547in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.466173in}}%
\pgfpathlineto{\pgfqpoint{6.774208in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.484746in}}%
\pgfpathlineto{\pgfqpoint{6.797868in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.503319in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.521893in}}%
\pgfpathlineto{\pgfqpoint{6.821528in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.540466in}}%
\pgfpathlineto{\pgfqpoint{6.845188in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.559039in}}%
\pgfpathlineto{\pgfqpoint{6.868848in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{6.892508in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.596185in}}%
\pgfpathlineto{\pgfqpoint{6.916168in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.614758in}}%
\pgfpathlineto{\pgfqpoint{6.939828in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.633332in}}%
\pgfpathlineto{\pgfqpoint{6.963488in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.651905in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.695444in}}%
\pgfpathlineto{\pgfqpoint{6.961363in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.676871in}}%
\pgfpathlineto{\pgfqpoint{6.937703in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.658298in}}%
\pgfpathlineto{\pgfqpoint{6.914043in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.639724in}}%
\pgfpathlineto{\pgfqpoint{6.890383in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.621151in}}%
\pgfpathlineto{\pgfqpoint{6.866723in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.602578in}}%
\pgfpathlineto{\pgfqpoint{6.843063in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.584005in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.565432in}}%
\pgfpathlineto{\pgfqpoint{6.819403in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.546859in}}%
\pgfpathlineto{\pgfqpoint{6.795743in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.528285in}}%
\pgfpathlineto{\pgfqpoint{6.772083in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.509712in}}%
\pgfpathlineto{\pgfqpoint{6.748423in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.491139in}}%
\pgfpathlineto{\pgfqpoint{6.724763in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.472566in}}%
\pgfpathlineto{\pgfqpoint{6.701103in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.453993in}}%
\pgfpathlineto{\pgfqpoint{6.677443in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.435420in}}%
\pgfpathlineto{\pgfqpoint{6.653783in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.398273in}}%
\pgfpathlineto{\pgfqpoint{6.630123in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.379700in}}%
\pgfpathlineto{\pgfqpoint{6.606463in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.361127in}}%
\pgfpathlineto{\pgfqpoint{6.582803in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.342554in}}%
\pgfpathlineto{\pgfqpoint{6.559143in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.323981in}}%
\pgfpathlineto{\pgfqpoint{6.535483in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.305408in}}%
\pgfpathlineto{\pgfqpoint{6.511823in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.286834in}}%
\pgfpathlineto{\pgfqpoint{6.488163in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.268261in}}%
\pgfpathlineto{\pgfqpoint{6.464503in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.249688in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.231115in}}%
\pgfpathlineto{\pgfqpoint{6.440843in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.212542in}}%
\pgfpathlineto{\pgfqpoint{6.417183in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.193969in}}%
\pgfpathlineto{\pgfqpoint{6.393523in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.175395in}}%
\pgfpathlineto{\pgfqpoint{6.369863in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.156822in}}%
\pgfpathlineto{\pgfqpoint{6.346203in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.138249in}}%
\pgfpathlineto{\pgfqpoint{6.322543in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.119676in}}%
\pgfpathlineto{\pgfqpoint{6.298883in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{6.275223in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.082530in}}%
\pgfpathlineto{\pgfqpoint{6.251563in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.045383in}}%
\pgfpathlineto{\pgfqpoint{6.227903in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.026810in}}%
\pgfpathlineto{\pgfqpoint{6.204243in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.008237in}}%
\pgfpathlineto{\pgfqpoint{6.180583in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.989664in}}%
\pgfpathlineto{\pgfqpoint{6.156923in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.971091in}}%
\pgfpathlineto{\pgfqpoint{6.133263in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.952517in}}%
\pgfpathlineto{\pgfqpoint{6.109603in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.933944in}}%
\pgfpathlineto{\pgfqpoint{6.085943in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.915371in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.896275in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.878227in}}%
\pgfpathlineto{\pgfqpoint{6.038619in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.859658in}}%
\pgfpathlineto{\pgfqpoint{6.014954in}{1.855883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.353125in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.108934in}}%
\pgfpathlineto{\pgfqpoint{6.360889in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.103221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.371987in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.131856in}}%
\pgfpathlineto{\pgfqpoint{6.391064in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.119333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850504in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{5.867058in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.856714in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.906964in}}%
\pgfpathlineto{\pgfqpoint{5.843003in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{5.829319in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.815635in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.971192in}}%
\pgfpathlineto{\pgfqpoint{5.801951in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.788267in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{5.774583in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.035420in}}%
\pgfpathlineto{\pgfqpoint{5.760900in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.747216in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.067533in}}%
\pgfpathlineto{\pgfqpoint{5.733532in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.099647in}}%
\pgfpathlineto{\pgfqpoint{5.719848in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.706164in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.131761in}}%
\pgfpathlineto{\pgfqpoint{5.692480in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.163875in}}%
\pgfpathlineto{\pgfqpoint{5.678797in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.665113in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.195989in}}%
\pgfpathlineto{\pgfqpoint{5.651429in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.228103in}}%
\pgfpathlineto{\pgfqpoint{5.637745in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.624061in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.260217in}}%
\pgfpathlineto{\pgfqpoint{5.610377in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.292331in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.583010in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.324445in}}%
\pgfpathlineto{\pgfqpoint{5.569326in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.555642in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.356559in}}%
\pgfpathlineto{\pgfqpoint{5.541958in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.388672in}}%
\pgfpathlineto{\pgfqpoint{5.528274in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.514591in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{5.500907in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.452900in}}%
\pgfpathlineto{\pgfqpoint{5.487223in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.473539in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.485014in}}%
\pgfpathlineto{\pgfqpoint{5.459855in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.517128in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.432488in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.549242in}}%
\pgfpathlineto{\pgfqpoint{5.418804in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.581356in}}%
\pgfpathlineto{\pgfqpoint{5.405120in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.391436in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.613470in}}%
\pgfpathlineto{\pgfqpoint{5.377752in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.645584in}}%
\pgfpathlineto{\pgfqpoint{5.364068in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.350385in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.677698in}}%
\pgfpathlineto{\pgfqpoint{5.336701in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.709812in}}%
\pgfpathlineto{\pgfqpoint{5.323017in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.309333in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.741925in}}%
\pgfpathlineto{\pgfqpoint{5.295649in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.281965in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.774039in}}%
\pgfpathlineto{\pgfqpoint{5.268282in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.806153in}}%
\pgfpathlineto{\pgfqpoint{5.254598in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.203293in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.216977in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.792267in}}%
\pgfpathlineto{\pgfqpoint{5.230661in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.760153in}}%
\pgfpathlineto{\pgfqpoint{5.244344in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.258028in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.728039in}}%
\pgfpathlineto{\pgfqpoint{5.271712in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.695926in}}%
\pgfpathlineto{\pgfqpoint{5.285396in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.299080in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.663812in}}%
\pgfpathlineto{\pgfqpoint{5.312764in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.631698in}}%
\pgfpathlineto{\pgfqpoint{5.326447in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.340131in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.599584in}}%
\pgfpathlineto{\pgfqpoint{5.353815in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.567470in}}%
\pgfpathlineto{\pgfqpoint{5.367499in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.381183in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.535356in}}%
\pgfpathlineto{\pgfqpoint{5.394867in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.503242in}}%
\pgfpathlineto{\pgfqpoint{5.408551in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.422234in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.471128in}}%
\pgfpathlineto{\pgfqpoint{5.435918in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.449602in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.439014in}}%
\pgfpathlineto{\pgfqpoint{5.463286in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.406900in}}%
\pgfpathlineto{\pgfqpoint{5.476970in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.490654in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.374787in}}%
\pgfpathlineto{\pgfqpoint{5.504337in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.342673in}}%
\pgfpathlineto{\pgfqpoint{5.518021in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.531705in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{5.545389in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.278445in}}%
\pgfpathlineto{\pgfqpoint{5.559073in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.565453in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.248546in}}%
\pgfpathlineto{\pgfqpoint{5.552336in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.271921in}}%
\pgfpathlineto{\pgfqpoint{5.533536in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.516192in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.295407in}}%
\pgfpathlineto{\pgfqpoint{5.496146in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{5.477137in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.342045in}}%
\pgfpathlineto{\pgfqpoint{5.458337in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.365419in}}%
\pgfpathlineto{\pgfqpoint{5.439537in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.388794in}}%
\pgfpathlineto{\pgfqpoint{5.420737in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.412168in}}%
\pgfpathlineto{\pgfqpoint{5.401937in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.435543in}}%
\pgfpathlineto{\pgfqpoint{5.383137in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.458918in}}%
\pgfpathlineto{\pgfqpoint{5.364337in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.345537in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.482292in}}%
\pgfpathlineto{\pgfqpoint{5.326737in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.505667in}}%
\pgfpathlineto{\pgfqpoint{5.307937in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.529042in}}%
\pgfpathlineto{\pgfqpoint{5.289137in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.552416in}}%
\pgfpathlineto{\pgfqpoint{5.270337in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.575791in}}%
\pgfpathlineto{\pgfqpoint{5.251537in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.599165in}}%
\pgfpathlineto{\pgfqpoint{5.232737in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{5.213938in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.645915in}}%
\pgfpathlineto{\pgfqpoint{5.195138in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.176338in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.669289in}}%
\pgfpathlineto{\pgfqpoint{5.157538in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.692664in}}%
\pgfpathlineto{\pgfqpoint{5.138738in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.716039in}}%
\pgfpathlineto{\pgfqpoint{5.119938in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.739413in}}%
\pgfpathlineto{\pgfqpoint{5.101138in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.762788in}}%
\pgfpathlineto{\pgfqpoint{5.082338in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.786162in}}%
\pgfpathlineto{\pgfqpoint{5.063538in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.809537in}}%
\pgfpathlineto{\pgfqpoint{5.044738in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.000665in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.807444in}}%
\pgfpathlineto{\pgfqpoint{5.019465in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.784069in}}%
\pgfpathlineto{\pgfqpoint{5.038265in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.760695in}}%
\pgfpathlineto{\pgfqpoint{5.057065in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.737320in}}%
\pgfpathlineto{\pgfqpoint{5.075865in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.713946in}}%
\pgfpathlineto{\pgfqpoint{5.094665in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.690571in}}%
\pgfpathlineto{\pgfqpoint{5.113465in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.132265in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.667196in}}%
\pgfpathlineto{\pgfqpoint{5.151065in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.643822in}}%
\pgfpathlineto{\pgfqpoint{5.169865in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.620447in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.597073in}}%
\pgfpathlineto{\pgfqpoint{5.207464in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.573698in}}%
\pgfpathlineto{\pgfqpoint{5.226264in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.550323in}}%
\pgfpathlineto{\pgfqpoint{5.245064in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.526949in}}%
\pgfpathlineto{\pgfqpoint{5.263864in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.503574in}}%
\pgfpathlineto{\pgfqpoint{5.282664in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.301464in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.480199in}}%
\pgfpathlineto{\pgfqpoint{5.320264in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.456825in}}%
\pgfpathlineto{\pgfqpoint{5.339064in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.433450in}}%
\pgfpathlineto{\pgfqpoint{5.357864in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.410076in}}%
\pgfpathlineto{\pgfqpoint{5.376664in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.386701in}}%
\pgfpathlineto{\pgfqpoint{5.395464in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.363326in}}%
\pgfpathlineto{\pgfqpoint{5.414264in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.339952in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.316577in}}%
\pgfpathlineto{\pgfqpoint{5.451864in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.470664in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.293202in}}%
\pgfpathlineto{\pgfqpoint{5.489463in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.269828in}}%
\pgfpathlineto{\pgfqpoint{5.508263in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.246453in}}%
\pgfpathlineto{\pgfqpoint{5.527063in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.223079in}}%
\pgfpathlineto{\pgfqpoint{5.545863in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.199704in}}%
\pgfpathlineto{\pgfqpoint{5.564663in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{5.583463in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.152955in}}%
\pgfpathlineto{\pgfqpoint{5.602263in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{5.621063in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.106206in}}%
\pgfpathlineto{\pgfqpoint{5.639863in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.658663in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.082831in}}%
\pgfpathlineto{\pgfqpoint{5.677463in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.059456in}}%
\pgfpathlineto{\pgfqpoint{5.696263in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.036082in}}%
\pgfpathlineto{\pgfqpoint{5.715063in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.012707in}}%
\pgfpathlineto{\pgfqpoint{5.733863in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.989332in}}%
\pgfpathlineto{\pgfqpoint{5.752663in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.965958in}}%
\pgfpathlineto{\pgfqpoint{5.771463in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.942583in}}%
\pgfpathlineto{\pgfqpoint{5.790265in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{5.809581in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.827862in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.895834in}}%
\pgfpathlineto{\pgfqpoint{5.846662in}{1.876717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.594305in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.214217in}}%
\pgfpathlineto{\pgfqpoint{5.600124in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.206498in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.571136in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.244005in}}%
\pgfpathlineto{\pgfqpoint{5.583782in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.225172in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.998150in}{1.872449in}}%
\pgfpathlineto{\pgfqpoint{6.002002in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{6.020804in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.039096in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.919194in}}%
\pgfpathlineto{\pgfqpoint{6.058403in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.942564in}}%
\pgfpathlineto{\pgfqpoint{6.077211in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.965935in}}%
\pgfpathlineto{\pgfqpoint{6.096014in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.989307in}}%
\pgfpathlineto{\pgfqpoint{6.114816in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.012679in}}%
\pgfpathlineto{\pgfqpoint{6.133618in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{6.152421in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.059422in}}%
\pgfpathlineto{\pgfqpoint{6.171223in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.082794in}}%
\pgfpathlineto{\pgfqpoint{6.190025in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.208828in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.106165in}}%
\pgfpathlineto{\pgfqpoint{6.227630in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.129537in}}%
\pgfpathlineto{\pgfqpoint{6.246432in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{6.265235in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.176280in}}%
\pgfpathlineto{\pgfqpoint{6.284037in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.199652in}}%
\pgfpathlineto{\pgfqpoint{6.302839in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.223024in}}%
\pgfpathlineto{\pgfqpoint{6.321642in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.246395in}}%
\pgfpathlineto{\pgfqpoint{6.340444in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.269767in}}%
\pgfpathlineto{\pgfqpoint{6.359246in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.293139in}}%
\pgfpathlineto{\pgfqpoint{6.378049in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.396851in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.316510in}}%
\pgfpathlineto{\pgfqpoint{6.415653in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.339882in}}%
\pgfpathlineto{\pgfqpoint{6.434456in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.363254in}}%
\pgfpathlineto{\pgfqpoint{6.453258in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.386625in}}%
\pgfpathlineto{\pgfqpoint{6.472060in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{6.490863in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.433369in}}%
\pgfpathlineto{\pgfqpoint{6.509665in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.456740in}}%
\pgfpathlineto{\pgfqpoint{6.528467in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.480112in}}%
\pgfpathlineto{\pgfqpoint{6.547269in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.566072in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{6.584874in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{6.603676in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.550227in}}%
\pgfpathlineto{\pgfqpoint{6.622479in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.573598in}}%
\pgfpathlineto{\pgfqpoint{6.641281in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.596970in}}%
\pgfpathlineto{\pgfqpoint{6.660083in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.620342in}}%
\pgfpathlineto{\pgfqpoint{6.678886in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.643713in}}%
\pgfpathlineto{\pgfqpoint{6.697688in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.667085in}}%
\pgfpathlineto{\pgfqpoint{6.716490in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.735293in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.690457in}}%
\pgfpathlineto{\pgfqpoint{6.754095in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.713828in}}%
\pgfpathlineto{\pgfqpoint{6.772897in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.737200in}}%
\pgfpathlineto{\pgfqpoint{6.791700in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.760572in}}%
\pgfpathlineto{\pgfqpoint{6.810502in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{6.829304in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.807315in}}%
\pgfpathlineto{\pgfqpoint{6.848107in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.804029in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.809413in}}%
\pgfpathlineto{\pgfqpoint{6.785227in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.786041in}}%
\pgfpathlineto{\pgfqpoint{6.766424in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.762670in}}%
\pgfpathlineto{\pgfqpoint{6.747622in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.739298in}}%
\pgfpathlineto{\pgfqpoint{6.728820in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.715926in}}%
\pgfpathlineto{\pgfqpoint{6.710017in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.692555in}}%
\pgfpathlineto{\pgfqpoint{6.691215in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.669183in}}%
\pgfpathlineto{\pgfqpoint{6.672413in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.653610in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.645811in}}%
\pgfpathlineto{\pgfqpoint{6.634808in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.622440in}}%
\pgfpathlineto{\pgfqpoint{6.616006in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.599068in}}%
\pgfpathlineto{\pgfqpoint{6.597203in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.575696in}}%
\pgfpathlineto{\pgfqpoint{6.578401in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.552325in}}%
\pgfpathlineto{\pgfqpoint{6.559599in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.528953in}}%
\pgfpathlineto{\pgfqpoint{6.540796in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.505581in}}%
\pgfpathlineto{\pgfqpoint{6.521994in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.482210in}}%
\pgfpathlineto{\pgfqpoint{6.503192in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.484389in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.458838in}}%
\pgfpathlineto{\pgfqpoint{6.465587in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.435466in}}%
\pgfpathlineto{\pgfqpoint{6.446785in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.412095in}}%
\pgfpathlineto{\pgfqpoint{6.427982in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.388723in}}%
\pgfpathlineto{\pgfqpoint{6.409180in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.365351in}}%
\pgfpathlineto{\pgfqpoint{6.390378in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.341980in}}%
\pgfpathlineto{\pgfqpoint{6.371575in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.318608in}}%
\pgfpathlineto{\pgfqpoint{6.352547in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.295355in}}%
\pgfpathlineto{\pgfqpoint{6.332536in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.315168in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.271865in}}%
\pgfpathlineto{\pgfqpoint{6.296366in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.248493in}}%
\pgfpathlineto{\pgfqpoint{6.283175in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.289625in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.278379in}}%
\pgfpathlineto{\pgfqpoint{6.303310in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.310489in}}%
\pgfpathlineto{\pgfqpoint{6.316996in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.330681in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.342599in}}%
\pgfpathlineto{\pgfqpoint{6.344367in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{6.358052in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.371738in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.406819in}}%
\pgfpathlineto{\pgfqpoint{6.385423in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.438929in}}%
\pgfpathlineto{\pgfqpoint{6.399109in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.412794in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.471039in}}%
\pgfpathlineto{\pgfqpoint{6.426480in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.440165in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.503149in}}%
\pgfpathlineto{\pgfqpoint{6.453851in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.535259in}}%
\pgfpathlineto{\pgfqpoint{6.467536in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.481222in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.567369in}}%
\pgfpathlineto{\pgfqpoint{6.494907in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.599479in}}%
\pgfpathlineto{\pgfqpoint{6.508593in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.522278in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.631589in}}%
\pgfpathlineto{\pgfqpoint{6.535964in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.663699in}}%
\pgfpathlineto{\pgfqpoint{6.549649in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.563335in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.695809in}}%
\pgfpathlineto{\pgfqpoint{6.577020in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.727919in}}%
\pgfpathlineto{\pgfqpoint{6.590706in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.604391in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.760029in}}%
\pgfpathlineto{\pgfqpoint{6.618077in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.792139in}}%
\pgfpathlineto{\pgfqpoint{6.631762in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.645447in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.594138in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.806031in}}%
\pgfpathlineto{\pgfqpoint{6.580452in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.773921in}}%
\pgfpathlineto{\pgfqpoint{6.566767in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.553081in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.741811in}}%
\pgfpathlineto{\pgfqpoint{6.539396in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.525710in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.709701in}}%
\pgfpathlineto{\pgfqpoint{6.512025in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.677591in}}%
\pgfpathlineto{\pgfqpoint{6.498339in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.484654in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.645481in}}%
\pgfpathlineto{\pgfqpoint{6.470968in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.613371in}}%
\pgfpathlineto{\pgfqpoint{6.457283in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.443598in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.581261in}}%
\pgfpathlineto{\pgfqpoint{6.429912in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.549151in}}%
\pgfpathlineto{\pgfqpoint{6.416227in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.402541in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.517041in}}%
\pgfpathlineto{\pgfqpoint{6.388856in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.484930in}}%
\pgfpathlineto{\pgfqpoint{6.375170in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.361485in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.452820in}}%
\pgfpathlineto{\pgfqpoint{6.347799in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.420710in}}%
\pgfpathlineto{\pgfqpoint{6.334114in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.320428in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.388600in}}%
\pgfpathlineto{\pgfqpoint{6.306743in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.356490in}}%
\pgfpathlineto{\pgfqpoint{6.293057in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.279372in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.324380in}}%
\pgfpathlineto{\pgfqpoint{6.265686in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.252001in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.292270in}}%
\pgfpathlineto{\pgfqpoint{6.238315in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.260160in}}%
\pgfpathlineto{\pgfqpoint{6.224630in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.210944in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.228050in}}%
\pgfpathlineto{\pgfqpoint{6.197259in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.195940in}}%
\pgfpathlineto{\pgfqpoint{6.183573in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.169888in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.163830in}}%
\pgfpathlineto{\pgfqpoint{6.156202in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.131720in}}%
\pgfpathlineto{\pgfqpoint{6.142517in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.128831in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.099610in}}%
\pgfpathlineto{\pgfqpoint{6.115146in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.067500in}}%
\pgfpathlineto{\pgfqpoint{6.101460in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.087775in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.035390in}}%
\pgfpathlineto{\pgfqpoint{6.074089in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.003280in}}%
\pgfpathlineto{\pgfqpoint{6.060404in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.046718in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{6.033033in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.019347in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.939060in}}%
\pgfpathlineto{\pgfqpoint{6.005662in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.906950in}}%
\pgfpathlineto{\pgfqpoint{5.991945in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.981607in}{1.876717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.248568in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.214159in}}%
\pgfpathlineto{\pgfqpoint{6.254321in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.206529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.264847in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.243991in}}%
\pgfpathlineto{\pgfqpoint{6.277564in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.225122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964630in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.000512in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.758650in}}%
\pgfpathlineto{\pgfqpoint{5.019316in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.782020in}}%
\pgfpathlineto{\pgfqpoint{5.038120in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.805390in}}%
\pgfpathlineto{\pgfqpoint{5.056924in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.828759in}}%
\pgfpathlineto{\pgfqpoint{5.075727in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.852129in}}%
\pgfpathlineto{\pgfqpoint{5.094531in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.875499in}}%
\pgfpathlineto{\pgfqpoint{5.113335in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.132139in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.898869in}}%
\pgfpathlineto{\pgfqpoint{5.150942in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.922239in}}%
\pgfpathlineto{\pgfqpoint{5.169746in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.945609in}}%
\pgfpathlineto{\pgfqpoint{5.188550in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{0.968979in}}%
\pgfpathlineto{\pgfqpoint{5.207354in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{0.992348in}}%
\pgfpathlineto{\pgfqpoint{5.226157in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.015718in}}%
\pgfpathlineto{\pgfqpoint{5.244961in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.039088in}}%
\pgfpathlineto{\pgfqpoint{5.263765in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.062458in}}%
\pgfpathlineto{\pgfqpoint{5.282569in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.301373in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.085828in}}%
\pgfpathlineto{\pgfqpoint{5.320176in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.109198in}}%
\pgfpathlineto{\pgfqpoint{5.338980in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.132568in}}%
\pgfpathlineto{\pgfqpoint{5.357784in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.155937in}}%
\pgfpathlineto{\pgfqpoint{5.376588in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{5.395391in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.202677in}}%
\pgfpathlineto{\pgfqpoint{5.414195in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.226047in}}%
\pgfpathlineto{\pgfqpoint{5.432999in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.249417in}}%
\pgfpathlineto{\pgfqpoint{5.451803in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.470606in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{5.489410in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{5.508214in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.319526in}}%
\pgfpathlineto{\pgfqpoint{5.527018in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.342896in}}%
\pgfpathlineto{\pgfqpoint{5.545822in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.366266in}}%
\pgfpathlineto{\pgfqpoint{5.564625in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.389636in}}%
\pgfpathlineto{\pgfqpoint{5.583429in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.413006in}}%
\pgfpathlineto{\pgfqpoint{5.602233in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.436376in}}%
\pgfpathlineto{\pgfqpoint{5.621037in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{5.639840in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.658644in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.483115in}}%
\pgfpathlineto{\pgfqpoint{5.677448in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.506485in}}%
\pgfpathlineto{\pgfqpoint{5.696252in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.529855in}}%
\pgfpathlineto{\pgfqpoint{5.715055in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.553225in}}%
\pgfpathlineto{\pgfqpoint{5.733859in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.576595in}}%
\pgfpathlineto{\pgfqpoint{5.752663in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.599965in}}%
\pgfpathlineto{\pgfqpoint{5.771467in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.623334in}}%
\pgfpathlineto{\pgfqpoint{5.790271in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.646704in}}%
\pgfpathlineto{\pgfqpoint{5.809599in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.827877in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.670076in}}%
\pgfpathlineto{\pgfqpoint{5.846679in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.693449in}}%
\pgfpathlineto{\pgfqpoint{5.867086in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.856720in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.658943in}}%
\pgfpathlineto{\pgfqpoint{5.843014in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.626835in}}%
\pgfpathlineto{\pgfqpoint{5.829327in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.815641in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.594727in}}%
\pgfpathlineto{\pgfqpoint{5.801955in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.788268in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.562619in}}%
\pgfpathlineto{\pgfqpoint{5.774582in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{5.760896in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.747209in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.498403in}}%
\pgfpathlineto{\pgfqpoint{5.733523in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.466295in}}%
\pgfpathlineto{\pgfqpoint{5.719837in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.706151in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.434186in}}%
\pgfpathlineto{\pgfqpoint{5.692464in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.402078in}}%
\pgfpathlineto{\pgfqpoint{5.678778in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.665092in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.369970in}}%
\pgfpathlineto{\pgfqpoint{5.651405in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.337862in}}%
\pgfpathlineto{\pgfqpoint{5.637719in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.624033in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{5.610347in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.273646in}}%
\pgfpathlineto{\pgfqpoint{5.596660in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.582974in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.241538in}}%
\pgfpathlineto{\pgfqpoint{5.569288in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.555601in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.209429in}}%
\pgfpathlineto{\pgfqpoint{5.541915in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.177321in}}%
\pgfpathlineto{\pgfqpoint{5.528229in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.514543in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.145213in}}%
\pgfpathlineto{\pgfqpoint{5.500856in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{5.487170in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.473484in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.080997in}}%
\pgfpathlineto{\pgfqpoint{5.459797in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.048889in}}%
\pgfpathlineto{\pgfqpoint{5.446111in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.432425in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.016781in}}%
\pgfpathlineto{\pgfqpoint{5.418738in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{0.984672in}}%
\pgfpathlineto{\pgfqpoint{5.405052in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.391366in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{0.952564in}}%
\pgfpathlineto{\pgfqpoint{5.377680in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{0.920456in}}%
\pgfpathlineto{\pgfqpoint{5.363993in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.350307in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{0.888348in}}%
\pgfpathlineto{\pgfqpoint{5.336621in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{0.856240in}}%
\pgfpathlineto{\pgfqpoint{5.322934in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.309248in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{5.295562in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.281876in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{0.792024in}}%
\pgfpathlineto{\pgfqpoint{5.268189in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.759915in}}%
\pgfpathlineto{\pgfqpoint{5.254503in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.319499in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{0.778133in}}%
\pgfpathlineto{\pgfqpoint{5.333185in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{5.346871in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{0.842349in}}%
\pgfpathlineto{\pgfqpoint{5.374244in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{0.874457in}}%
\pgfpathlineto{\pgfqpoint{5.387930in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.401617in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{0.906565in}}%
\pgfpathlineto{\pgfqpoint{5.415303in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{0.938673in}}%
\pgfpathlineto{\pgfqpoint{5.428989in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{0.970782in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.470048in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{5.483734in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.034998in}}%
\pgfpathlineto{\pgfqpoint{5.497421in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.511107in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.099214in}}%
\pgfpathlineto{\pgfqpoint{5.538479in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.552166in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{5.565852in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{5.579538in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.593225in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.195539in}}%
\pgfpathlineto{\pgfqpoint{5.606911in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.227647in}}%
\pgfpathlineto{\pgfqpoint{5.620597in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.634284in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.259755in}}%
\pgfpathlineto{\pgfqpoint{5.647970in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{5.661658in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.675342in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.323971in}}%
\pgfpathlineto{\pgfqpoint{5.689041in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.702715in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.356079in}}%
\pgfpathlineto{\pgfqpoint{5.703679in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.713101in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.704888in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.309044in}}%
\pgfpathlineto{\pgfqpoint{5.696675in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.688462in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{5.680249in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.672036in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.663823in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.202033in}}%
\pgfpathlineto{\pgfqpoint{5.655610in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.647397in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{5.639184in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.630971in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.622758in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.095021in}}%
\pgfpathlineto{\pgfqpoint{5.614545in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.606332in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.598120in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.041515in}}%
\pgfpathlineto{\pgfqpoint{5.589907in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.581694in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{0.988009in}}%
\pgfpathlineto{\pgfqpoint{5.573481in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.565268in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.557055in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{5.548842in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.540629in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{0.880997in}}%
\pgfpathlineto{\pgfqpoint{5.532416in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.524203in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.515990in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{0.827491in}}%
\pgfpathlineto{\pgfqpoint{5.507777in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.499564in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{0.773985in}}%
\pgfpathlineto{\pgfqpoint{5.491351in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.483138in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.521237in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.529450in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{0.784349in}}%
\pgfpathlineto{\pgfqpoint{5.537663in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.545876in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.554089in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{0.837854in}}%
\pgfpathlineto{\pgfqpoint{5.562302in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.570515in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{0.891360in}}%
\pgfpathlineto{\pgfqpoint{5.578728in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.586941in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.595154in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{0.944866in}}%
\pgfpathlineto{\pgfqpoint{5.603367in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.611580in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{0.998372in}}%
\pgfpathlineto{\pgfqpoint{5.619793in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.628006in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.636219in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.051878in}}%
\pgfpathlineto{\pgfqpoint{5.644432in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.652645in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.105384in}}%
\pgfpathlineto{\pgfqpoint{5.660858in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.669071in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.677284in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.158890in}}%
\pgfpathlineto{\pgfqpoint{5.685496in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.693709in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.701922in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.212396in}}%
\pgfpathlineto{\pgfqpoint{5.710135in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.718348in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.265902in}}%
\pgfpathlineto{\pgfqpoint{5.726561in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.734774in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.742987in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.319408in}}%
\pgfpathlineto{\pgfqpoint{5.751200in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.759413in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.372914in}}%
\pgfpathlineto{\pgfqpoint{5.767626in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.775839in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.784052in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.426419in}}%
\pgfpathlineto{\pgfqpoint{5.792265in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.800478in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.479925in}}%
\pgfpathlineto{\pgfqpoint{5.808691in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.816904in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.825117in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.533431in}}%
\pgfpathlineto{\pgfqpoint{5.833330in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.841543in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.849755in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.586937in}}%
\pgfpathlineto{\pgfqpoint{5.857968in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.866181in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.640443in}}%
\pgfpathlineto{\pgfqpoint{5.874801in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.882607in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.878447in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.693949in}}%
\pgfpathlineto{\pgfqpoint{5.905686in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.723119in}}%
\pgfpathlineto{\pgfqpoint{5.887292in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.747454in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.737040in}}%
\pgfpathlineto{\pgfqpoint{5.961365in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.723118in}}%
\pgfpathlineto{\pgfqpoint{5.942969in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{5.970210in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.966046in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.973852in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.640440in}}%
\pgfpathlineto{\pgfqpoint{5.982472in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.990684in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.586932in}}%
\pgfpathlineto{\pgfqpoint{5.998897in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.007110in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.015323in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.533425in}}%
\pgfpathlineto{\pgfqpoint{6.023535in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.031748in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.039961in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{6.048174in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.056386in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{6.064599in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.072812in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.081025in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.372904in}}%
\pgfpathlineto{\pgfqpoint{6.089237in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.097450in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.319396in}}%
\pgfpathlineto{\pgfqpoint{6.105663in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.113876in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.122088in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.265889in}}%
\pgfpathlineto{\pgfqpoint{6.130301in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.138514in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.212382in}}%
\pgfpathlineto{\pgfqpoint{6.146727in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.154939in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.163152in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.158875in}}%
\pgfpathlineto{\pgfqpoint{6.171365in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.179578in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.187790in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.105368in}}%
\pgfpathlineto{\pgfqpoint{6.196003in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.204216in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{6.212429in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.220641in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.228854in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{0.998353in}}%
\pgfpathlineto{\pgfqpoint{6.237067in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.245280in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{0.944846in}}%
\pgfpathlineto{\pgfqpoint{6.253492in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.261705in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.269918in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{0.891339in}}%
\pgfpathlineto{\pgfqpoint{6.278131in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.286343in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{0.837832in}}%
\pgfpathlineto{\pgfqpoint{6.294556in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.302769in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.310982in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{0.784325in}}%
\pgfpathlineto{\pgfqpoint{6.319195in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.327407in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.365507in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.357294in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{0.773963in}}%
\pgfpathlineto{\pgfqpoint{6.349082in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.340869in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{0.827470in}}%
\pgfpathlineto{\pgfqpoint{6.332656in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.324443in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.316231in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{6.308018in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.299805in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{0.934485in}}%
\pgfpathlineto{\pgfqpoint{6.291592in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.283380in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.275167in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{0.987992in}}%
\pgfpathlineto{\pgfqpoint{6.266954in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.258741in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.041499in}}%
\pgfpathlineto{\pgfqpoint{6.250529in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.242316in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.234103in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{6.225890in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.217678in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.209465in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.148513in}}%
\pgfpathlineto{\pgfqpoint{6.201252in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.193039in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.202020in}}%
\pgfpathlineto{\pgfqpoint{6.184827in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.176614in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.168401in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.255528in}}%
\pgfpathlineto{\pgfqpoint{6.160188in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.151976in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.309035in}}%
\pgfpathlineto{\pgfqpoint{6.143763in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.135550in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.145007in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.356070in}}%
\pgfpathlineto{\pgfqpoint{6.145934in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.159611in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{6.173306in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.186991in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.291853in}}%
\pgfpathlineto{\pgfqpoint{6.200678in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{6.214364in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.228050in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.227635in}}%
\pgfpathlineto{\pgfqpoint{6.241736in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{6.255422in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.269108in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{6.282794in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.131309in}}%
\pgfpathlineto{\pgfqpoint{6.296480in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.310166in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{6.323852in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.067091in}}%
\pgfpathlineto{\pgfqpoint{6.337538in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.351224in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{6.364910in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{6.378596in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.392282in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{6.405968in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{0.938656in}}%
\pgfpathlineto{\pgfqpoint{6.433340in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{0.906547in}}%
\pgfpathlineto{\pgfqpoint{6.447026in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.460712in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{6.474398in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.842330in}}%
\pgfpathlineto{\pgfqpoint{6.488084in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.501770in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{6.515456in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{6.529142in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.542828in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.594138in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{0.759895in}}%
\pgfpathlineto{\pgfqpoint{6.580452in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{0.792004in}}%
\pgfpathlineto{\pgfqpoint{6.566766in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.553080in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{0.824112in}}%
\pgfpathlineto{\pgfqpoint{6.539394in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.525708in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{0.856221in}}%
\pgfpathlineto{\pgfqpoint{6.512022in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{0.888330in}}%
\pgfpathlineto{\pgfqpoint{6.498336in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.484650in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.920439in}}%
\pgfpathlineto{\pgfqpoint{6.470964in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{0.952548in}}%
\pgfpathlineto{\pgfqpoint{6.457278in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.443592in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{0.984656in}}%
\pgfpathlineto{\pgfqpoint{6.429906in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.016765in}}%
\pgfpathlineto{\pgfqpoint{6.416220in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.402534in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.048874in}}%
\pgfpathlineto{\pgfqpoint{6.388848in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.080983in}}%
\pgfpathlineto{\pgfqpoint{6.375162in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.361476in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.113091in}}%
\pgfpathlineto{\pgfqpoint{6.347790in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.145200in}}%
\pgfpathlineto{\pgfqpoint{6.334104in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.320418in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.177309in}}%
\pgfpathlineto{\pgfqpoint{6.306732in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.209418in}}%
\pgfpathlineto{\pgfqpoint{6.293045in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.279359in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.241527in}}%
\pgfpathlineto{\pgfqpoint{6.265673in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.251987in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.273635in}}%
\pgfpathlineto{\pgfqpoint{6.238301in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{6.224615in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.210929in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.337853in}}%
\pgfpathlineto{\pgfqpoint{6.197243in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.369962in}}%
\pgfpathlineto{\pgfqpoint{6.183557in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.169871in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.402071in}}%
\pgfpathlineto{\pgfqpoint{6.156185in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.434179in}}%
\pgfpathlineto{\pgfqpoint{6.142499in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.128813in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{6.115127in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.498397in}}%
\pgfpathlineto{\pgfqpoint{6.101441in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.087755in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.530506in}}%
\pgfpathlineto{\pgfqpoint{6.074069in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{6.060383in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.046697in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.594723in}}%
\pgfpathlineto{\pgfqpoint{6.033011in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.019325in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.626832in}}%
\pgfpathlineto{\pgfqpoint{6.005639in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.658941in}}%
\pgfpathlineto{\pgfqpoint{5.991934in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.981568in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.693449in}}%
\pgfpathlineto{\pgfqpoint{6.001976in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.670073in}}%
\pgfpathlineto{\pgfqpoint{6.020775in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.039049in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.646700in}}%
\pgfpathlineto{\pgfqpoint{6.058379in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.623329in}}%
\pgfpathlineto{\pgfqpoint{6.077182in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.599959in}}%
\pgfpathlineto{\pgfqpoint{6.095986in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.576588in}}%
\pgfpathlineto{\pgfqpoint{6.114789in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.553217in}}%
\pgfpathlineto{\pgfqpoint{6.133592in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.529847in}}%
\pgfpathlineto{\pgfqpoint{6.152395in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{6.171198in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{6.190001in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.208804in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.459735in}}%
\pgfpathlineto{\pgfqpoint{6.227608in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{6.246411in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.412993in}}%
\pgfpathlineto{\pgfqpoint{6.265214in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.389623in}}%
\pgfpathlineto{\pgfqpoint{6.284017in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.366252in}}%
\pgfpathlineto{\pgfqpoint{6.302820in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.342882in}}%
\pgfpathlineto{\pgfqpoint{6.321623in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.319511in}}%
\pgfpathlineto{\pgfqpoint{6.340426in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.296140in}}%
\pgfpathlineto{\pgfqpoint{6.359229in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.272770in}}%
\pgfpathlineto{\pgfqpoint{6.378033in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.396836in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.249399in}}%
\pgfpathlineto{\pgfqpoint{6.415639in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.226028in}}%
\pgfpathlineto{\pgfqpoint{6.434442in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.202658in}}%
\pgfpathlineto{\pgfqpoint{6.453245in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.179287in}}%
\pgfpathlineto{\pgfqpoint{6.472048in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.155916in}}%
\pgfpathlineto{\pgfqpoint{6.490851in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{6.509655in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.109175in}}%
\pgfpathlineto{\pgfqpoint{6.528458in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.085805in}}%
\pgfpathlineto{\pgfqpoint{6.547261in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.566064in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{6.584867in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.039063in}}%
\pgfpathlineto{\pgfqpoint{6.603670in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.015693in}}%
\pgfpathlineto{\pgfqpoint{6.622473in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{0.992322in}}%
\pgfpathlineto{\pgfqpoint{6.641277in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{0.968951in}}%
\pgfpathlineto{\pgfqpoint{6.660080in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.945581in}}%
\pgfpathlineto{\pgfqpoint{6.678883in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.922210in}}%
\pgfpathlineto{\pgfqpoint{6.697686in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.898839in}}%
\pgfpathlineto{\pgfqpoint{6.716489in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.735292in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{6.754095in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.852098in}}%
\pgfpathlineto{\pgfqpoint{6.772899in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{6.791702in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.805357in}}%
\pgfpathlineto{\pgfqpoint{6.810505in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.781986in}}%
\pgfpathlineto{\pgfqpoint{6.829308in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{6.848111in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.892189in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.760714in}}%
\pgfpathlineto{\pgfqpoint{6.873386in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{6.854583in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{6.835780in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.830826in}}%
\pgfpathlineto{\pgfqpoint{6.816977in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.854196in}}%
\pgfpathlineto{\pgfqpoint{6.798173in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.779370in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{6.760567in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.900938in}}%
\pgfpathlineto{\pgfqpoint{6.741764in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{6.722961in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.947679in}}%
\pgfpathlineto{\pgfqpoint{6.704158in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.971049in}}%
\pgfpathlineto{\pgfqpoint{6.685355in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.994420in}}%
\pgfpathlineto{\pgfqpoint{6.666552in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.017791in}}%
\pgfpathlineto{\pgfqpoint{6.647748in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.041161in}}%
\pgfpathlineto{\pgfqpoint{6.628945in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.610142in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.064532in}}%
\pgfpathlineto{\pgfqpoint{6.591339in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.087903in}}%
\pgfpathlineto{\pgfqpoint{6.572536in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.111273in}}%
\pgfpathlineto{\pgfqpoint{6.553733in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.134644in}}%
\pgfpathlineto{\pgfqpoint{6.534930in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{6.516126in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.181385in}}%
\pgfpathlineto{\pgfqpoint{6.497323in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.204756in}}%
\pgfpathlineto{\pgfqpoint{6.478520in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{6.459717in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.251497in}}%
\pgfpathlineto{\pgfqpoint{6.440914in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.422113in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.274870in}}%
\pgfpathlineto{\pgfqpoint{6.403311in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{6.384511in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.321617in}}%
\pgfpathlineto{\pgfqpoint{6.365710in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{6.346909in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.365540in}}%
\pgfpathlineto{\pgfqpoint{6.367710in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.346967in}}%
\pgfpathlineto{\pgfqpoint{6.391371in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.328395in}}%
\pgfpathlineto{\pgfqpoint{6.415032in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.309822in}}%
\pgfpathlineto{\pgfqpoint{6.438693in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{6.462354in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{6.486015in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.235532in}}%
\pgfpathlineto{\pgfqpoint{6.509676in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{6.533337in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.198387in}}%
\pgfpathlineto{\pgfqpoint{6.556997in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.179815in}}%
\pgfpathlineto{\pgfqpoint{6.580658in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.161242in}}%
\pgfpathlineto{\pgfqpoint{6.604319in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.142670in}}%
\pgfpathlineto{\pgfqpoint{6.627980in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.124097in}}%
\pgfpathlineto{\pgfqpoint{6.651641in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.105525in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.086952in}}%
\pgfpathlineto{\pgfqpoint{6.675302in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.068380in}}%
\pgfpathlineto{\pgfqpoint{6.698963in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{6.722624in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.031235in}}%
\pgfpathlineto{\pgfqpoint{6.746284in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.012662in}}%
\pgfpathlineto{\pgfqpoint{6.769945in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{6.793606in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.975517in}}%
\pgfpathlineto{\pgfqpoint{6.817267in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.956945in}}%
\pgfpathlineto{\pgfqpoint{6.840928in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.938372in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.919800in}}%
\pgfpathlineto{\pgfqpoint{6.864589in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{6.888250in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.882655in}}%
\pgfpathlineto{\pgfqpoint{6.911911in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{6.935571in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{6.959232in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.870475in}}%
\pgfpathlineto{\pgfqpoint{6.961355in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{6.937695in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.907620in}}%
\pgfpathlineto{\pgfqpoint{6.914034in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.926193in}}%
\pgfpathlineto{\pgfqpoint{6.890373in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.944765in}}%
\pgfpathlineto{\pgfqpoint{6.866712in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.963338in}}%
\pgfpathlineto{\pgfqpoint{6.843051in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.981910in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.000483in}}%
\pgfpathlineto{\pgfqpoint{6.819390in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{6.795729in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.037628in}}%
\pgfpathlineto{\pgfqpoint{6.772068in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.056200in}}%
\pgfpathlineto{\pgfqpoint{6.748408in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.074773in}}%
\pgfpathlineto{\pgfqpoint{6.724747in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.093345in}}%
\pgfpathlineto{\pgfqpoint{6.701086in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.111918in}}%
\pgfpathlineto{\pgfqpoint{6.677425in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.130490in}}%
\pgfpathlineto{\pgfqpoint{6.653764in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.149063in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.167635in}}%
\pgfpathlineto{\pgfqpoint{6.630103in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.186208in}}%
\pgfpathlineto{\pgfqpoint{6.606442in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.204780in}}%
\pgfpathlineto{\pgfqpoint{6.582781in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.223353in}}%
\pgfpathlineto{\pgfqpoint{6.559121in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.241925in}}%
\pgfpathlineto{\pgfqpoint{6.535460in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.260498in}}%
\pgfpathlineto{\pgfqpoint{6.511799in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.279070in}}%
\pgfpathlineto{\pgfqpoint{6.488138in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.297643in}}%
\pgfpathlineto{\pgfqpoint{6.464477in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.316215in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.334788in}}%
\pgfpathlineto{\pgfqpoint{6.440816in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.353360in}}%
\pgfpathlineto{\pgfqpoint{6.417155in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.371933in}}%
\pgfpathlineto{\pgfqpoint{6.393494in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.390505in}}%
\pgfpathlineto{\pgfqpoint{6.369834in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.409078in}}%
\pgfpathlineto{\pgfqpoint{6.346173in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.427650in}}%
\pgfpathlineto{\pgfqpoint{6.322512in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{6.298851in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{6.275190in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.483368in}}%
\pgfpathlineto{\pgfqpoint{6.251529in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.501940in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.520512in}}%
\pgfpathlineto{\pgfqpoint{6.227868in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.539085in}}%
\pgfpathlineto{\pgfqpoint{6.204207in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.557657in}}%
\pgfpathlineto{\pgfqpoint{6.180546in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.576230in}}%
\pgfpathlineto{\pgfqpoint{6.156886in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.594802in}}%
\pgfpathlineto{\pgfqpoint{6.133225in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.613375in}}%
\pgfpathlineto{\pgfqpoint{6.109564in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.631947in}}%
\pgfpathlineto{\pgfqpoint{6.085903in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.650527in}}%
\pgfpathlineto{\pgfqpoint{6.062244in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.669597in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.687665in}}%
\pgfpathlineto{\pgfqpoint{6.038581in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.706237in}}%
\pgfpathlineto{\pgfqpoint{6.014920in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.726365in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.716171in}}%
\pgfpathlineto{\pgfqpoint{6.049838in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.702616in}}%
\pgfpathlineto{\pgfqpoint{6.082345in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.689097in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.675579in}}%
\pgfpathlineto{\pgfqpoint{6.114852in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.662061in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.648542in}}%
\pgfpathlineto{\pgfqpoint{6.147359in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.635024in}}%
\pgfpathlineto{\pgfqpoint{6.179866in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.621505in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.607987in}}%
\pgfpathlineto{\pgfqpoint{6.212373in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.594469in}}%
\pgfpathlineto{\pgfqpoint{6.244880in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.580950in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{6.277387in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.553913in}}%
\pgfpathlineto{\pgfqpoint{6.309894in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.540395in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.526877in}}%
\pgfpathlineto{\pgfqpoint{6.342401in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.513358in}}%
\pgfpathlineto{\pgfqpoint{6.374907in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.486321in}}%
\pgfpathlineto{\pgfqpoint{6.407414in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.472803in}}%
\pgfpathlineto{\pgfqpoint{6.439921in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.459285in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.445766in}}%
\pgfpathlineto{\pgfqpoint{6.472428in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.432248in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.418729in}}%
\pgfpathlineto{\pgfqpoint{6.504935in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.405211in}}%
\pgfpathlineto{\pgfqpoint{6.537442in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.391693in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.378174in}}%
\pgfpathlineto{\pgfqpoint{6.569949in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.364656in}}%
\pgfpathlineto{\pgfqpoint{6.602456in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.351137in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.337619in}}%
\pgfpathlineto{\pgfqpoint{6.634963in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.324101in}}%
\pgfpathlineto{\pgfqpoint{6.667470in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.310582in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.297064in}}%
\pgfpathlineto{\pgfqpoint{6.699977in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.283545in}}%
\pgfpathlineto{\pgfqpoint{6.732483in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.256509in}}%
\pgfpathlineto{\pgfqpoint{6.764990in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.242990in}}%
\pgfpathlineto{\pgfqpoint{6.797497in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.229472in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.215953in}}%
\pgfpathlineto{\pgfqpoint{6.830004in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.202435in}}%
\pgfpathlineto{\pgfqpoint{6.862511in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.188917in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.175398in}}%
\pgfpathlineto{\pgfqpoint{6.895018in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.161880in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.148361in}}%
\pgfpathlineto{\pgfqpoint{6.927525in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.134843in}}%
\pgfpathlineto{\pgfqpoint{6.960032in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.121325in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.172004in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.185523in}}%
\pgfpathlineto{\pgfqpoint{6.941584in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{6.909078in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.226078in}}%
\pgfpathlineto{\pgfqpoint{6.876571in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{6.844064in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{6.811557in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{6.779050in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.293670in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{6.746543in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.334225in}}%
\pgfpathlineto{\pgfqpoint{6.714036in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.347743in}}%
\pgfpathlineto{\pgfqpoint{6.681529in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{6.649022in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{6.616515in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.401817in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.415335in}}%
\pgfpathlineto{\pgfqpoint{6.584008in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{6.551501in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.442372in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.455890in}}%
\pgfpathlineto{\pgfqpoint{6.518995in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{6.486488in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.482927in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{6.453981in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.509964in}}%
\pgfpathlineto{\pgfqpoint{6.421474in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.537001in}}%
\pgfpathlineto{\pgfqpoint{6.388967in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.550544in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{6.356460in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.565138in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.574311in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.566199in}}%
\pgfpathlineto{\pgfqpoint{6.404092in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.558087in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.549976in}}%
\pgfpathlineto{\pgfqpoint{6.458266in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.533752in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.525641in}}%
\pgfpathlineto{\pgfqpoint{6.512440in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.517529in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.509417in}}%
\pgfpathlineto{\pgfqpoint{6.566614in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.501305in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.493194in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.485082in}}%
\pgfpathlineto{\pgfqpoint{6.620788in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.468859in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{6.674962in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.444524in}}%
\pgfpathlineto{\pgfqpoint{6.729135in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.436412in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.420189in}}%
\pgfpathlineto{\pgfqpoint{6.783309in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.412077in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.403965in}}%
\pgfpathlineto{\pgfqpoint{6.837483in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.395854in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.379630in}}%
\pgfpathlineto{\pgfqpoint{6.891657in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.371519in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{6.945831in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.384818in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.392929in}}%
\pgfpathlineto{\pgfqpoint{6.935341in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.401041in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.409153in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.417264in}}%
\pgfpathlineto{\pgfqpoint{6.881167in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.425376in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{6.826993in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.449711in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.457823in}}%
\pgfpathlineto{\pgfqpoint{6.772819in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.465935in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.474046in}}%
\pgfpathlineto{\pgfqpoint{6.718645in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.490270in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.498381in}}%
\pgfpathlineto{\pgfqpoint{6.664472in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.506493in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.514605in}}%
\pgfpathlineto{\pgfqpoint{6.610298in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.530828in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.538940in}}%
\pgfpathlineto{\pgfqpoint{6.556124in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.547051in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.555163in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.563275in}}%
\pgfpathlineto{\pgfqpoint{6.501950in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.571386in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.579498in}}%
\pgfpathlineto{\pgfqpoint{6.447776in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.587610in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.595722in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.603833in}}%
\pgfpathlineto{\pgfqpoint{6.393602in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.611945in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.620057in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.628168in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.636280in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.644392in}}%
\pgfpathlineto{\pgfqpoint{6.285254in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.652503in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.660615in}}%
\pgfpathlineto{\pgfqpoint{6.231080in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.668727in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.676838in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.684950in}}%
\pgfpathlineto{\pgfqpoint{6.176907in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.693062in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.701173in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.709285in}}%
\pgfpathlineto{\pgfqpoint{6.122733in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.717397in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.725508in}}%
\pgfpathlineto{\pgfqpoint{6.068559in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.734026in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.741732in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.737699in}}%
\pgfpathlineto{\pgfqpoint{6.014385in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.764555in}}%
\pgfpathlineto{\pgfqpoint{5.984902in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.746402in}}%
\pgfpathlineto{\pgfqpoint{5.970846in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.960217in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.960313in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.970812in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.819554in}}%
\pgfpathlineto{\pgfqpoint{5.984909in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.801386in}}%
\pgfpathlineto{\pgfqpoint{6.014484in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.828275in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.824157in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.831870in}}%
\pgfpathlineto{\pgfqpoint{6.068655in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.840381in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.848493in}}%
\pgfpathlineto{\pgfqpoint{6.122826in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.856605in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.864717in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.872829in}}%
\pgfpathlineto{\pgfqpoint{6.176997in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.880941in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.889053in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.897166in}}%
\pgfpathlineto{\pgfqpoint{6.231168in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.905278in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.913390in}}%
\pgfpathlineto{\pgfqpoint{6.285339in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.921502in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.929614in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.937726in}}%
\pgfpathlineto{\pgfqpoint{6.339510in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.945838in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.953950in}}%
\pgfpathlineto{\pgfqpoint{6.393681in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.962062in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.978287in}}%
\pgfpathlineto{\pgfqpoint{6.447852in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.986399in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.994511in}}%
\pgfpathlineto{\pgfqpoint{6.502023in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.010735in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.018847in}}%
\pgfpathlineto{\pgfqpoint{6.556194in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.026959in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.043183in}}%
\pgfpathlineto{\pgfqpoint{6.610366in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.051296in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.059408in}}%
\pgfpathlineto{\pgfqpoint{6.664537in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.067520in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.075632in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.083744in}}%
\pgfpathlineto{\pgfqpoint{6.718708in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.091856in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.099968in}}%
\pgfpathlineto{\pgfqpoint{6.772879in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.108080in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.116192in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.124305in}}%
\pgfpathlineto{\pgfqpoint{6.827050in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.132417in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.140529in}}%
\pgfpathlineto{\pgfqpoint{6.881221in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.148641in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.156753in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.164865in}}%
\pgfpathlineto{\pgfqpoint{6.935392in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.172977in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.181089in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.218725in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.210613in}}%
\pgfpathlineto{\pgfqpoint{6.945878in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.202501in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.194388in}}%
\pgfpathlineto{\pgfqpoint{6.891707in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.186276in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.170052in}}%
\pgfpathlineto{\pgfqpoint{6.837536in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.161940in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.153828in}}%
\pgfpathlineto{\pgfqpoint{6.783365in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.145716in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.137604in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.129492in}}%
\pgfpathlineto{\pgfqpoint{6.729194in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.121379in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.113267in}}%
\pgfpathlineto{\pgfqpoint{6.675023in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.105155in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.097043in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.088931in}}%
\pgfpathlineto{\pgfqpoint{6.620852in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.080819in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.072707in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.064595in}}%
\pgfpathlineto{\pgfqpoint{6.566681in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.048371in}}%
\pgfpathlineto{\pgfqpoint{6.512510in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.040258in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.032146in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.024034in}}%
\pgfpathlineto{\pgfqpoint{6.458339in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.015922in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.007810in}}%
\pgfpathlineto{\pgfqpoint{6.404168in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.999698in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.991586in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.000941in}}%
\pgfpathlineto{\pgfqpoint{6.356506in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.001858in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.015376in}}%
\pgfpathlineto{\pgfqpoint{6.389012in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.028896in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.042415in}}%
\pgfpathlineto{\pgfqpoint{6.421518in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.055934in}}%
\pgfpathlineto{\pgfqpoint{6.454023in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.069453in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.082972in}}%
\pgfpathlineto{\pgfqpoint{6.486529in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.096491in}}%
\pgfpathlineto{\pgfqpoint{6.519034in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.123529in}}%
\pgfpathlineto{\pgfqpoint{6.551540in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.137048in}}%
\pgfpathlineto{\pgfqpoint{6.584045in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.164086in}}%
\pgfpathlineto{\pgfqpoint{6.616551in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.177605in}}%
\pgfpathlineto{\pgfqpoint{6.649056in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.191124in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.204643in}}%
\pgfpathlineto{\pgfqpoint{6.681562in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.218162in}}%
\pgfpathlineto{\pgfqpoint{6.714067in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.231681in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.245200in}}%
\pgfpathlineto{\pgfqpoint{6.746573in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.258719in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.272238in}}%
\pgfpathlineto{\pgfqpoint{6.779078in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{6.811584in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.299276in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.312795in}}%
\pgfpathlineto{\pgfqpoint{6.844089in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.326314in}}%
\pgfpathlineto{\pgfqpoint{6.876595in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.339833in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.353352in}}%
\pgfpathlineto{\pgfqpoint{6.909101in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.366871in}}%
\pgfpathlineto{\pgfqpoint{6.941606in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.380390in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.393909in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.444590in}}%
\pgfpathlineto{\pgfqpoint{6.960050in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.431071in}}%
\pgfpathlineto{\pgfqpoint{6.927545in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.417552in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.404033in}}%
\pgfpathlineto{\pgfqpoint{6.895039in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.390514in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.376995in}}%
\pgfpathlineto{\pgfqpoint{6.862534in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.363476in}}%
\pgfpathlineto{\pgfqpoint{6.830028in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.349957in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.336438in}}%
\pgfpathlineto{\pgfqpoint{6.797523in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.322919in}}%
\pgfpathlineto{\pgfqpoint{6.765017in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.309400in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.295881in}}%
\pgfpathlineto{\pgfqpoint{6.732512in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.282362in}}%
\pgfpathlineto{\pgfqpoint{6.700006in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.268843in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.255324in}}%
\pgfpathlineto{\pgfqpoint{6.667500in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.241805in}}%
\pgfpathlineto{\pgfqpoint{6.634995in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.228286in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.214767in}}%
\pgfpathlineto{\pgfqpoint{6.602489in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.201248in}}%
\pgfpathlineto{\pgfqpoint{6.569984in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.187729in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.174210in}}%
\pgfpathlineto{\pgfqpoint{6.537478in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.160691in}}%
\pgfpathlineto{\pgfqpoint{6.504973in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.147172in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.133653in}}%
\pgfpathlineto{\pgfqpoint{6.472467in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.120134in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.106615in}}%
\pgfpathlineto{\pgfqpoint{6.439962in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.093096in}}%
\pgfpathlineto{\pgfqpoint{6.407456in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.079577in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.066059in}}%
\pgfpathlineto{\pgfqpoint{6.374951in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{6.342445in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.039021in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.025502in}}%
\pgfpathlineto{\pgfqpoint{6.309940in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.011983in}}%
\pgfpathlineto{\pgfqpoint{6.277434in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.998464in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.984945in}}%
\pgfpathlineto{\pgfqpoint{6.244929in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.971426in}}%
\pgfpathlineto{\pgfqpoint{6.212423in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.957907in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.944388in}}%
\pgfpathlineto{\pgfqpoint{6.179917in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.930869in}}%
\pgfpathlineto{\pgfqpoint{6.147412in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.917350in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.903831in}}%
\pgfpathlineto{\pgfqpoint{6.114906in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.890312in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.876793in}}%
\pgfpathlineto{\pgfqpoint{6.082401in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{6.049895in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.849744in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.839486in}}%
\pgfpathlineto{\pgfqpoint{6.014954in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.859658in}}%
\pgfpathlineto{\pgfqpoint{6.038619in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.878227in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.896275in}}%
\pgfpathlineto{\pgfqpoint{6.062282in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.915371in}}%
\pgfpathlineto{\pgfqpoint{6.085943in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.933944in}}%
\pgfpathlineto{\pgfqpoint{6.109603in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.952517in}}%
\pgfpathlineto{\pgfqpoint{6.133263in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.971091in}}%
\pgfpathlineto{\pgfqpoint{6.156923in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.989664in}}%
\pgfpathlineto{\pgfqpoint{6.180583in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.008237in}}%
\pgfpathlineto{\pgfqpoint{6.204243in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.026810in}}%
\pgfpathlineto{\pgfqpoint{6.227903in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.045383in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.063956in}}%
\pgfpathlineto{\pgfqpoint{6.251563in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.082530in}}%
\pgfpathlineto{\pgfqpoint{6.275223in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.101103in}}%
\pgfpathlineto{\pgfqpoint{6.298883in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.119676in}}%
\pgfpathlineto{\pgfqpoint{6.322543in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.138249in}}%
\pgfpathlineto{\pgfqpoint{6.346203in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.156822in}}%
\pgfpathlineto{\pgfqpoint{6.369863in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.175395in}}%
\pgfpathlineto{\pgfqpoint{6.393523in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.193969in}}%
\pgfpathlineto{\pgfqpoint{6.417183in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.212542in}}%
\pgfpathlineto{\pgfqpoint{6.440843in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.231115in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.249688in}}%
\pgfpathlineto{\pgfqpoint{6.464503in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.268261in}}%
\pgfpathlineto{\pgfqpoint{6.488163in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.286834in}}%
\pgfpathlineto{\pgfqpoint{6.511823in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.305408in}}%
\pgfpathlineto{\pgfqpoint{6.535483in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.323981in}}%
\pgfpathlineto{\pgfqpoint{6.559143in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.342554in}}%
\pgfpathlineto{\pgfqpoint{6.582803in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.361127in}}%
\pgfpathlineto{\pgfqpoint{6.606463in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.379700in}}%
\pgfpathlineto{\pgfqpoint{6.630123in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.398273in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.416847in}}%
\pgfpathlineto{\pgfqpoint{6.653783in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.435420in}}%
\pgfpathlineto{\pgfqpoint{6.677443in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.453993in}}%
\pgfpathlineto{\pgfqpoint{6.701103in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.472566in}}%
\pgfpathlineto{\pgfqpoint{6.724763in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.491139in}}%
\pgfpathlineto{\pgfqpoint{6.748423in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.509712in}}%
\pgfpathlineto{\pgfqpoint{6.772083in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.528285in}}%
\pgfpathlineto{\pgfqpoint{6.795743in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.546859in}}%
\pgfpathlineto{\pgfqpoint{6.819403in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.565432in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.584005in}}%
\pgfpathlineto{\pgfqpoint{6.843063in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.602578in}}%
\pgfpathlineto{\pgfqpoint{6.866723in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.621151in}}%
\pgfpathlineto{\pgfqpoint{6.890383in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.639724in}}%
\pgfpathlineto{\pgfqpoint{6.914043in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.658298in}}%
\pgfpathlineto{\pgfqpoint{6.937703in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.676871in}}%
\pgfpathlineto{\pgfqpoint{6.961363in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.695444in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.738983in}}%
\pgfpathlineto{\pgfqpoint{6.959239in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{6.935579in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.701837in}}%
\pgfpathlineto{\pgfqpoint{6.911919in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.683264in}}%
\pgfpathlineto{\pgfqpoint{6.888259in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.664691in}}%
\pgfpathlineto{\pgfqpoint{6.864599in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.646117in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.627544in}}%
\pgfpathlineto{\pgfqpoint{6.840939in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.608971in}}%
\pgfpathlineto{\pgfqpoint{6.817279in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.590398in}}%
\pgfpathlineto{\pgfqpoint{6.793619in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.571825in}}%
\pgfpathlineto{\pgfqpoint{6.769959in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.553252in}}%
\pgfpathlineto{\pgfqpoint{6.746299in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.534678in}}%
\pgfpathlineto{\pgfqpoint{6.722639in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.516105in}}%
\pgfpathlineto{\pgfqpoint{6.698979in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.497532in}}%
\pgfpathlineto{\pgfqpoint{6.675319in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.478959in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.460386in}}%
\pgfpathlineto{\pgfqpoint{6.651659in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.441813in}}%
\pgfpathlineto{\pgfqpoint{6.627999in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.423239in}}%
\pgfpathlineto{\pgfqpoint{6.604339in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.404666in}}%
\pgfpathlineto{\pgfqpoint{6.580678in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{6.557018in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.367520in}}%
\pgfpathlineto{\pgfqpoint{6.533358in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.348947in}}%
\pgfpathlineto{\pgfqpoint{6.509698in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.330374in}}%
\pgfpathlineto{\pgfqpoint{6.486038in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.311800in}}%
\pgfpathlineto{\pgfqpoint{6.462378in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.293227in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.274656in}}%
\pgfpathlineto{\pgfqpoint{6.438716in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.256085in}}%
\pgfpathlineto{\pgfqpoint{6.415053in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.237514in}}%
\pgfpathlineto{\pgfqpoint{6.391390in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.218944in}}%
\pgfpathlineto{\pgfqpoint{6.367726in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.200374in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.220926in}}%
\pgfpathlineto{\pgfqpoint{6.365719in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.244297in}}%
\pgfpathlineto{\pgfqpoint{6.384522in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.267669in}}%
\pgfpathlineto{\pgfqpoint{6.403324in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.291041in}}%
\pgfpathlineto{\pgfqpoint{6.422126in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.440929in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.314412in}}%
\pgfpathlineto{\pgfqpoint{6.459731in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.337784in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.361156in}}%
\pgfpathlineto{\pgfqpoint{6.497336in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.384527in}}%
\pgfpathlineto{\pgfqpoint{6.516138in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.407899in}}%
\pgfpathlineto{\pgfqpoint{6.534940in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{6.553743in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.454642in}}%
\pgfpathlineto{\pgfqpoint{6.572545in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.478014in}}%
\pgfpathlineto{\pgfqpoint{6.591347in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.501386in}}%
\pgfpathlineto{\pgfqpoint{6.610150in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.628952in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.524757in}}%
\pgfpathlineto{\pgfqpoint{6.647754in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{6.666557in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.571501in}}%
\pgfpathlineto{\pgfqpoint{6.685359in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.594872in}}%
\pgfpathlineto{\pgfqpoint{6.704161in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.618244in}}%
\pgfpathlineto{\pgfqpoint{6.722964in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.641616in}}%
\pgfpathlineto{\pgfqpoint{6.741766in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.664987in}}%
\pgfpathlineto{\pgfqpoint{6.760568in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.688359in}}%
\pgfpathlineto{\pgfqpoint{6.779370in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.798173in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.711731in}}%
\pgfpathlineto{\pgfqpoint{6.816975in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.735102in}}%
\pgfpathlineto{\pgfqpoint{6.835777in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.758474in}}%
\pgfpathlineto{\pgfqpoint{6.854580in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.781845in}}%
\pgfpathlineto{\pgfqpoint{6.873382in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.805217in}}%
\pgfpathlineto{\pgfqpoint{6.892184in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.848107in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.807315in}}%
\pgfpathlineto{\pgfqpoint{6.829304in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.783943in}}%
\pgfpathlineto{\pgfqpoint{6.810502in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.760572in}}%
\pgfpathlineto{\pgfqpoint{6.791700in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.737200in}}%
\pgfpathlineto{\pgfqpoint{6.772897in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.713828in}}%
\pgfpathlineto{\pgfqpoint{6.754095in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.690457in}}%
\pgfpathlineto{\pgfqpoint{6.735293in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.716490in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.667085in}}%
\pgfpathlineto{\pgfqpoint{6.697688in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.643713in}}%
\pgfpathlineto{\pgfqpoint{6.678886in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.620342in}}%
\pgfpathlineto{\pgfqpoint{6.660083in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.596970in}}%
\pgfpathlineto{\pgfqpoint{6.641281in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.573598in}}%
\pgfpathlineto{\pgfqpoint{6.622479in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.550227in}}%
\pgfpathlineto{\pgfqpoint{6.603676in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.526855in}}%
\pgfpathlineto{\pgfqpoint{6.584874in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.503484in}}%
\pgfpathlineto{\pgfqpoint{6.566072in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.547269in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.480112in}}%
\pgfpathlineto{\pgfqpoint{6.528467in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.456740in}}%
\pgfpathlineto{\pgfqpoint{6.509665in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.433369in}}%
\pgfpathlineto{\pgfqpoint{6.490863in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.409997in}}%
\pgfpathlineto{\pgfqpoint{6.472060in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.386625in}}%
\pgfpathlineto{\pgfqpoint{6.453258in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.363254in}}%
\pgfpathlineto{\pgfqpoint{6.434456in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.339882in}}%
\pgfpathlineto{\pgfqpoint{6.415653in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.316510in}}%
\pgfpathlineto{\pgfqpoint{6.396851in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.378049in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.293139in}}%
\pgfpathlineto{\pgfqpoint{6.359246in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.269767in}}%
\pgfpathlineto{\pgfqpoint{6.340444in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.246395in}}%
\pgfpathlineto{\pgfqpoint{6.321642in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.223024in}}%
\pgfpathlineto{\pgfqpoint{6.302839in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.199652in}}%
\pgfpathlineto{\pgfqpoint{6.284037in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.176280in}}%
\pgfpathlineto{\pgfqpoint{6.265235in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.152909in}}%
\pgfpathlineto{\pgfqpoint{6.246432in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.129537in}}%
\pgfpathlineto{\pgfqpoint{6.227630in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.106165in}}%
\pgfpathlineto{\pgfqpoint{6.208828in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.190025in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.082794in}}%
\pgfpathlineto{\pgfqpoint{6.171223in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.059422in}}%
\pgfpathlineto{\pgfqpoint{6.152421in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.036050in}}%
\pgfpathlineto{\pgfqpoint{6.133618in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.012679in}}%
\pgfpathlineto{\pgfqpoint{6.114816in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.989307in}}%
\pgfpathlineto{\pgfqpoint{6.096014in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.965935in}}%
\pgfpathlineto{\pgfqpoint{6.077211in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.942564in}}%
\pgfpathlineto{\pgfqpoint{6.058403in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.919194in}}%
\pgfpathlineto{\pgfqpoint{6.039096in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.020804in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.895820in}}%
\pgfpathlineto{\pgfqpoint{6.002002in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.872449in}}%
\pgfpathlineto{\pgfqpoint{5.981607in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.991945in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.906950in}}%
\pgfpathlineto{\pgfqpoint{6.005662in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.939060in}}%
\pgfpathlineto{\pgfqpoint{6.019347in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{6.033033in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.971170in}}%
\pgfpathlineto{\pgfqpoint{6.046718in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.060404in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.003280in}}%
\pgfpathlineto{\pgfqpoint{6.074089in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.035390in}}%
\pgfpathlineto{\pgfqpoint{6.087775in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.101460in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.067500in}}%
\pgfpathlineto{\pgfqpoint{6.115146in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.099610in}}%
\pgfpathlineto{\pgfqpoint{6.128831in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.142517in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.131720in}}%
\pgfpathlineto{\pgfqpoint{6.156202in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.163830in}}%
\pgfpathlineto{\pgfqpoint{6.169888in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.183573in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.195940in}}%
\pgfpathlineto{\pgfqpoint{6.197259in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.228050in}}%
\pgfpathlineto{\pgfqpoint{6.210944in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.224630in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.260160in}}%
\pgfpathlineto{\pgfqpoint{6.238315in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.292270in}}%
\pgfpathlineto{\pgfqpoint{6.252001in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.265686in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.324380in}}%
\pgfpathlineto{\pgfqpoint{6.279372in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.293057in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.356490in}}%
\pgfpathlineto{\pgfqpoint{6.306743in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.388600in}}%
\pgfpathlineto{\pgfqpoint{6.320428in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.334114in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.420710in}}%
\pgfpathlineto{\pgfqpoint{6.347799in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.452820in}}%
\pgfpathlineto{\pgfqpoint{6.361485in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.375170in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.484930in}}%
\pgfpathlineto{\pgfqpoint{6.388856in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.517041in}}%
\pgfpathlineto{\pgfqpoint{6.402541in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.416227in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.549151in}}%
\pgfpathlineto{\pgfqpoint{6.429912in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.581261in}}%
\pgfpathlineto{\pgfqpoint{6.443598in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.457283in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.613371in}}%
\pgfpathlineto{\pgfqpoint{6.470968in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.645481in}}%
\pgfpathlineto{\pgfqpoint{6.484654in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.498339in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.677591in}}%
\pgfpathlineto{\pgfqpoint{6.512025in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.709701in}}%
\pgfpathlineto{\pgfqpoint{6.525710in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.539396in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.741811in}}%
\pgfpathlineto{\pgfqpoint{6.553081in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.566767in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.773921in}}%
\pgfpathlineto{\pgfqpoint{6.580452in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.806031in}}%
\pgfpathlineto{\pgfqpoint{6.594138in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.542828in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.529143in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.787812in}}%
\pgfpathlineto{\pgfqpoint{6.515457in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.755702in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.488086in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{6.474401in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.691482in}}%
\pgfpathlineto{\pgfqpoint{6.460715in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.447030in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.659372in}}%
\pgfpathlineto{\pgfqpoint{6.433344in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.627262in}}%
\pgfpathlineto{\pgfqpoint{6.419659in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.405973in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.595152in}}%
\pgfpathlineto{\pgfqpoint{6.392288in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.378602in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.563042in}}%
\pgfpathlineto{\pgfqpoint{6.364917in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.530932in}}%
\pgfpathlineto{\pgfqpoint{6.351231in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.337546in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.498822in}}%
\pgfpathlineto{\pgfqpoint{6.323860in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.466712in}}%
\pgfpathlineto{\pgfqpoint{6.310175in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.296489in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.434602in}}%
\pgfpathlineto{\pgfqpoint{6.282804in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.402492in}}%
\pgfpathlineto{\pgfqpoint{6.269119in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.255433in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.370382in}}%
\pgfpathlineto{\pgfqpoint{6.241748in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.338272in}}%
\pgfpathlineto{\pgfqpoint{6.228062in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.214377in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.306162in}}%
\pgfpathlineto{\pgfqpoint{6.200691in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.274052in}}%
\pgfpathlineto{\pgfqpoint{6.187003in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.173320in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.241942in}}%
\pgfpathlineto{\pgfqpoint{6.159616in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.145949in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.209832in}}%
\pgfpathlineto{\pgfqpoint{6.144925in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.135560in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.143772in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.256867in}}%
\pgfpathlineto{\pgfqpoint{6.151985in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.160197in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.310376in}}%
\pgfpathlineto{\pgfqpoint{6.168410in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.176622in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.184835in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.363885in}}%
\pgfpathlineto{\pgfqpoint{6.193047in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.201260in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{6.209472in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.217685in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.225897in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.470903in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.242322in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.250535in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.524412in}}%
\pgfpathlineto{\pgfqpoint{6.258747in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.266960in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.577921in}}%
\pgfpathlineto{\pgfqpoint{6.275172in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.283385in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.291597in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.631430in}}%
\pgfpathlineto{\pgfqpoint{6.299810in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.308022in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.684938in}}%
\pgfpathlineto{\pgfqpoint{6.316235in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.324447in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.332660in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.738447in}}%
\pgfpathlineto{\pgfqpoint{6.340872in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.349085in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.791956in}}%
\pgfpathlineto{\pgfqpoint{6.357297in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.365510in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.327410in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.319197in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.781594in}}%
\pgfpathlineto{\pgfqpoint{6.310985in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.302772in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.294560in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.728085in}}%
\pgfpathlineto{\pgfqpoint{6.286347in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.278135in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.674576in}}%
\pgfpathlineto{\pgfqpoint{6.269922in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.261710in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.253497in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.621067in}}%
\pgfpathlineto{\pgfqpoint{6.245285in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.237072in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.567558in}}%
\pgfpathlineto{\pgfqpoint{6.228860in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.220647in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.212435in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.514049in}}%
\pgfpathlineto{\pgfqpoint{6.204222in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.196010in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.460541in}}%
\pgfpathlineto{\pgfqpoint{6.187797in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.179585in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.171372in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{6.163160in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.154947in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.146735in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.353523in}}%
\pgfpathlineto{\pgfqpoint{6.138522in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.130310in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.300014in}}%
\pgfpathlineto{\pgfqpoint{6.122098in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.113885in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.105673in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.246505in}}%
\pgfpathlineto{\pgfqpoint{6.097460in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.089248in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{2.192996in}}%
\pgfpathlineto{\pgfqpoint{6.081035in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.072823in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.064610in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{2.139487in}}%
\pgfpathlineto{\pgfqpoint{6.056398in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.048185in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.085978in}}%
\pgfpathlineto{\pgfqpoint{6.039973in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.031760in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.023548in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.032469in}}%
\pgfpathlineto{\pgfqpoint{6.015335in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.007123in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.998910in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.978960in}}%
\pgfpathlineto{\pgfqpoint{5.990698in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.982485in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.925451in}}%
\pgfpathlineto{\pgfqpoint{5.973865in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.966060in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.970155in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{5.942974in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.842795in}}%
\pgfpathlineto{\pgfqpoint{5.961345in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.828907in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.818433in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.818437in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.828906in}}%
\pgfpathlineto{\pgfqpoint{5.887308in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.842796in}}%
\pgfpathlineto{\pgfqpoint{5.905681in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.871952in}}%
\pgfpathlineto{\pgfqpoint{5.878484in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.882599in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.874795in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.925467in}}%
\pgfpathlineto{\pgfqpoint{5.866176in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.857965in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.978982in}}%
\pgfpathlineto{\pgfqpoint{5.849753in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.841541in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.833330in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.032497in}}%
\pgfpathlineto{\pgfqpoint{5.825118in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.816907in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.808695in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.086012in}}%
\pgfpathlineto{\pgfqpoint{5.800484in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.792272in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.139527in}}%
\pgfpathlineto{\pgfqpoint{5.784061in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.775849in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.767638in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.193043in}}%
\pgfpathlineto{\pgfqpoint{5.759426in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.751215in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.246558in}}%
\pgfpathlineto{\pgfqpoint{5.743003in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.734791in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.726580in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.300073in}}%
\pgfpathlineto{\pgfqpoint{5.718368in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.710157in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.353588in}}%
\pgfpathlineto{\pgfqpoint{5.701945in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.693734in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.685522in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.407103in}}%
\pgfpathlineto{\pgfqpoint{5.677311in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.669099in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.660888in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.460618in}}%
\pgfpathlineto{\pgfqpoint{5.652676in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.644465in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.514133in}}%
\pgfpathlineto{\pgfqpoint{5.636253in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.628041in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.619830in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.567648in}}%
\pgfpathlineto{\pgfqpoint{5.611618in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.603407in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{5.595195in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.586984in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.578772in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.674679in}}%
\pgfpathlineto{\pgfqpoint{5.570561in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.562349in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.728194in}}%
\pgfpathlineto{\pgfqpoint{5.554138in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.545926in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.537715in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.781709in}}%
\pgfpathlineto{\pgfqpoint{5.529503in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.521291in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.483194in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.491406in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.792079in}}%
\pgfpathlineto{\pgfqpoint{5.499617in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.507829in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.738564in}}%
\pgfpathlineto{\pgfqpoint{5.516041in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.524252in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.532464in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.685049in}}%
\pgfpathlineto{\pgfqpoint{5.540675in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.548887in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.631534in}}%
\pgfpathlineto{\pgfqpoint{5.557098in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.565310in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.573521in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.578019in}}%
\pgfpathlineto{\pgfqpoint{5.581733in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.589944in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.524504in}}%
\pgfpathlineto{\pgfqpoint{5.598156in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.606367in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.614579in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.470989in}}%
\pgfpathlineto{\pgfqpoint{5.622791in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.631002in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.639214in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{5.647425in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.655637in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.363958in}}%
\pgfpathlineto{\pgfqpoint{5.663848in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.672060in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.680270in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.310443in}}%
\pgfpathlineto{\pgfqpoint{5.688483in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.696690in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.256928in}}%
\pgfpathlineto{\pgfqpoint{5.704906in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.713115in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.703580in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.209875in}}%
\pgfpathlineto{\pgfqpoint{5.702734in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.689050in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.241989in}}%
\pgfpathlineto{\pgfqpoint{5.675366in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.661682in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.274103in}}%
\pgfpathlineto{\pgfqpoint{5.647998in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{5.634314in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.620631in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.338331in}}%
\pgfpathlineto{\pgfqpoint{5.606947in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.370445in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.579579in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.402558in}}%
\pgfpathlineto{\pgfqpoint{5.565895in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.434672in}}%
\pgfpathlineto{\pgfqpoint{5.552211in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.538528in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{5.524844in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.498900in}}%
\pgfpathlineto{\pgfqpoint{5.511160in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.497476in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.531014in}}%
\pgfpathlineto{\pgfqpoint{5.483792in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.563128in}}%
\pgfpathlineto{\pgfqpoint{5.470108in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.456425in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.595242in}}%
\pgfpathlineto{\pgfqpoint{5.442741in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.429057in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.627356in}}%
\pgfpathlineto{\pgfqpoint{5.415373in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.659470in}}%
\pgfpathlineto{\pgfqpoint{5.401689in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.388005in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.691584in}}%
\pgfpathlineto{\pgfqpoint{5.374322in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.723697in}}%
\pgfpathlineto{\pgfqpoint{5.360638in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.346954in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.755811in}}%
\pgfpathlineto{\pgfqpoint{5.333270in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.787925in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.305902in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.254598in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.806153in}}%
\pgfpathlineto{\pgfqpoint{5.268282in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.774039in}}%
\pgfpathlineto{\pgfqpoint{5.281965in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.295649in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.741925in}}%
\pgfpathlineto{\pgfqpoint{5.309333in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.323017in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.709812in}}%
\pgfpathlineto{\pgfqpoint{5.336701in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.677698in}}%
\pgfpathlineto{\pgfqpoint{5.350385in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.364068in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.645584in}}%
\pgfpathlineto{\pgfqpoint{5.377752in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.613470in}}%
\pgfpathlineto{\pgfqpoint{5.391436in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.405120in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.581356in}}%
\pgfpathlineto{\pgfqpoint{5.418804in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.549242in}}%
\pgfpathlineto{\pgfqpoint{5.432488in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.446171in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.517128in}}%
\pgfpathlineto{\pgfqpoint{5.459855in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.485014in}}%
\pgfpathlineto{\pgfqpoint{5.473539in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.487223in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.452900in}}%
\pgfpathlineto{\pgfqpoint{5.500907in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{5.514591in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.528274in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.388672in}}%
\pgfpathlineto{\pgfqpoint{5.541958in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.356559in}}%
\pgfpathlineto{\pgfqpoint{5.555642in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.569326in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.324445in}}%
\pgfpathlineto{\pgfqpoint{5.583010in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.596694in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.292331in}}%
\pgfpathlineto{\pgfqpoint{5.610377in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.260217in}}%
\pgfpathlineto{\pgfqpoint{5.624061in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.637745in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.228103in}}%
\pgfpathlineto{\pgfqpoint{5.651429in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.195989in}}%
\pgfpathlineto{\pgfqpoint{5.665113in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.678797in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.163875in}}%
\pgfpathlineto{\pgfqpoint{5.692480in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.131761in}}%
\pgfpathlineto{\pgfqpoint{5.706164in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.719848in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.099647in}}%
\pgfpathlineto{\pgfqpoint{5.733532in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.067533in}}%
\pgfpathlineto{\pgfqpoint{5.747216in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.760900in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{2.035420in}}%
\pgfpathlineto{\pgfqpoint{5.774583in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{2.003306in}}%
\pgfpathlineto{\pgfqpoint{5.788267in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.801951in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.971192in}}%
\pgfpathlineto{\pgfqpoint{5.815635in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.829319in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.939078in}}%
\pgfpathlineto{\pgfqpoint{5.843003in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.906964in}}%
\pgfpathlineto{\pgfqpoint{5.856714in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.867058in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{5.846662in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.895834in}}%
\pgfpathlineto{\pgfqpoint{5.827862in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.809581in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{5.790265in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.942583in}}%
\pgfpathlineto{\pgfqpoint{5.771463in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.965958in}}%
\pgfpathlineto{\pgfqpoint{5.752663in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.989332in}}%
\pgfpathlineto{\pgfqpoint{5.733863in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.012707in}}%
\pgfpathlineto{\pgfqpoint{5.715063in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.036082in}}%
\pgfpathlineto{\pgfqpoint{5.696263in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.059456in}}%
\pgfpathlineto{\pgfqpoint{5.677463in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.082831in}}%
\pgfpathlineto{\pgfqpoint{5.658663in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.639863in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.106206in}}%
\pgfpathlineto{\pgfqpoint{5.621063in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.129580in}}%
\pgfpathlineto{\pgfqpoint{5.602263in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.152955in}}%
\pgfpathlineto{\pgfqpoint{5.583463in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.176329in}}%
\pgfpathlineto{\pgfqpoint{5.564663in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.199704in}}%
\pgfpathlineto{\pgfqpoint{5.545863in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.223079in}}%
\pgfpathlineto{\pgfqpoint{5.527063in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.246453in}}%
\pgfpathlineto{\pgfqpoint{5.508263in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.269828in}}%
\pgfpathlineto{\pgfqpoint{5.489463in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.293202in}}%
\pgfpathlineto{\pgfqpoint{5.470664in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.451864in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.316577in}}%
\pgfpathlineto{\pgfqpoint{5.433064in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.339952in}}%
\pgfpathlineto{\pgfqpoint{5.414264in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.363326in}}%
\pgfpathlineto{\pgfqpoint{5.395464in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.386701in}}%
\pgfpathlineto{\pgfqpoint{5.376664in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.410076in}}%
\pgfpathlineto{\pgfqpoint{5.357864in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.433450in}}%
\pgfpathlineto{\pgfqpoint{5.339064in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.456825in}}%
\pgfpathlineto{\pgfqpoint{5.320264in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.480199in}}%
\pgfpathlineto{\pgfqpoint{5.301464in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.282664in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.503574in}}%
\pgfpathlineto{\pgfqpoint{5.263864in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.526949in}}%
\pgfpathlineto{\pgfqpoint{5.245064in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.550323in}}%
\pgfpathlineto{\pgfqpoint{5.226264in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.573698in}}%
\pgfpathlineto{\pgfqpoint{5.207464in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.597073in}}%
\pgfpathlineto{\pgfqpoint{5.188664in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.620447in}}%
\pgfpathlineto{\pgfqpoint{5.169865in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.643822in}}%
\pgfpathlineto{\pgfqpoint{5.151065in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.667196in}}%
\pgfpathlineto{\pgfqpoint{5.132265in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.113465in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.690571in}}%
\pgfpathlineto{\pgfqpoint{5.094665in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.713946in}}%
\pgfpathlineto{\pgfqpoint{5.075865in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.737320in}}%
\pgfpathlineto{\pgfqpoint{5.057065in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.760695in}}%
\pgfpathlineto{\pgfqpoint{5.038265in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.784069in}}%
\pgfpathlineto{\pgfqpoint{5.019465in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.807444in}}%
\pgfpathlineto{\pgfqpoint{5.000665in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.956592in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.805351in}}%
\pgfpathlineto{\pgfqpoint{4.975392in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.781977in}}%
\pgfpathlineto{\pgfqpoint{4.994192in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.758602in}}%
\pgfpathlineto{\pgfqpoint{5.012992in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.735227in}}%
\pgfpathlineto{\pgfqpoint{5.031792in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.711853in}}%
\pgfpathlineto{\pgfqpoint{5.050592in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.069392in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.688478in}}%
\pgfpathlineto{\pgfqpoint{5.088192in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.665103in}}%
\pgfpathlineto{\pgfqpoint{5.106992in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.641729in}}%
\pgfpathlineto{\pgfqpoint{5.125792in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.618354in}}%
\pgfpathlineto{\pgfqpoint{5.144591in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.594980in}}%
\pgfpathlineto{\pgfqpoint{5.163391in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.571605in}}%
\pgfpathlineto{\pgfqpoint{5.182191in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.548230in}}%
\pgfpathlineto{\pgfqpoint{5.200991in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.524856in}}%
\pgfpathlineto{\pgfqpoint{5.219791in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.238591in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.501481in}}%
\pgfpathlineto{\pgfqpoint{5.257391in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.478107in}}%
\pgfpathlineto{\pgfqpoint{5.276191in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.454732in}}%
\pgfpathlineto{\pgfqpoint{5.294991in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.431357in}}%
\pgfpathlineto{\pgfqpoint{5.313791in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.407983in}}%
\pgfpathlineto{\pgfqpoint{5.332591in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.384608in}}%
\pgfpathlineto{\pgfqpoint{5.351391in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.361233in}}%
\pgfpathlineto{\pgfqpoint{5.370191in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.337859in}}%
\pgfpathlineto{\pgfqpoint{5.388991in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.314484in}}%
\pgfpathlineto{\pgfqpoint{5.407791in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.426584in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.291102in}}%
\pgfpathlineto{\pgfqpoint{5.445378in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.267720in}}%
\pgfpathlineto{\pgfqpoint{5.464172in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{5.482968in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.220960in}}%
\pgfpathlineto{\pgfqpoint{5.501764in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.200378in}}%
\pgfpathlineto{\pgfqpoint{5.480936in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.218952in}}%
\pgfpathlineto{\pgfqpoint{5.457277in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{5.433618in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.256100in}}%
\pgfpathlineto{\pgfqpoint{5.409959in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.274674in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.293248in}}%
\pgfpathlineto{\pgfqpoint{5.386300in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.311822in}}%
\pgfpathlineto{\pgfqpoint{5.362641in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.330396in}}%
\pgfpathlineto{\pgfqpoint{5.338982in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.348970in}}%
\pgfpathlineto{\pgfqpoint{5.315323in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.367544in}}%
\pgfpathlineto{\pgfqpoint{5.291664in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.386118in}}%
\pgfpathlineto{\pgfqpoint{5.268005in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.404692in}}%
\pgfpathlineto{\pgfqpoint{5.244346in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.423266in}}%
\pgfpathlineto{\pgfqpoint{5.220687in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.441840in}}%
\pgfpathlineto{\pgfqpoint{5.197028in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.460414in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.478988in}}%
\pgfpathlineto{\pgfqpoint{5.173369in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.497562in}}%
\pgfpathlineto{\pgfqpoint{5.149710in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.516136in}}%
\pgfpathlineto{\pgfqpoint{5.126051in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.534710in}}%
\pgfpathlineto{\pgfqpoint{5.102392in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.553284in}}%
\pgfpathlineto{\pgfqpoint{5.078733in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.571858in}}%
\pgfpathlineto{\pgfqpoint{5.055074in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.590432in}}%
\pgfpathlineto{\pgfqpoint{5.031415in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.609006in}}%
\pgfpathlineto{\pgfqpoint{5.007756in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.627580in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.646154in}}%
\pgfpathlineto{\pgfqpoint{4.984097in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.664728in}}%
\pgfpathlineto{\pgfqpoint{4.960438in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.683302in}}%
\pgfpathlineto{\pgfqpoint{4.936779in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.701876in}}%
\pgfpathlineto{\pgfqpoint{4.913120in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.720450in}}%
\pgfpathlineto{\pgfqpoint{4.889461in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.739024in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.695484in}}%
\pgfpathlineto{\pgfqpoint{4.887336in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.676910in}}%
\pgfpathlineto{\pgfqpoint{4.910995in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.658336in}}%
\pgfpathlineto{\pgfqpoint{4.934654in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.639762in}}%
\pgfpathlineto{\pgfqpoint{4.958313in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.621188in}}%
\pgfpathlineto{\pgfqpoint{4.981972in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.602614in}}%
\pgfpathlineto{\pgfqpoint{5.005631in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.584040in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.565466in}}%
\pgfpathlineto{\pgfqpoint{5.029290in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.546892in}}%
\pgfpathlineto{\pgfqpoint{5.052949in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.528318in}}%
\pgfpathlineto{\pgfqpoint{5.076608in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.509744in}}%
\pgfpathlineto{\pgfqpoint{5.100267in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.491170in}}%
\pgfpathlineto{\pgfqpoint{5.123926in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.472596in}}%
\pgfpathlineto{\pgfqpoint{5.147585in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.454022in}}%
\pgfpathlineto{\pgfqpoint{5.171244in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.435448in}}%
\pgfpathlineto{\pgfqpoint{5.194903in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.416874in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.398300in}}%
\pgfpathlineto{\pgfqpoint{5.218562in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.379726in}}%
\pgfpathlineto{\pgfqpoint{5.242221in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.361152in}}%
\pgfpathlineto{\pgfqpoint{5.265880in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.342578in}}%
\pgfpathlineto{\pgfqpoint{5.289539in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.324004in}}%
\pgfpathlineto{\pgfqpoint{5.313198in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.305430in}}%
\pgfpathlineto{\pgfqpoint{5.336857in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.286856in}}%
\pgfpathlineto{\pgfqpoint{5.360516in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.268282in}}%
\pgfpathlineto{\pgfqpoint{5.384175in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.249708in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.231134in}}%
\pgfpathlineto{\pgfqpoint{5.407834in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.212560in}}%
\pgfpathlineto{\pgfqpoint{5.431493in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.193987in}}%
\pgfpathlineto{\pgfqpoint{5.455152in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.175413in}}%
\pgfpathlineto{\pgfqpoint{5.478811in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.156839in}}%
\pgfpathlineto{\pgfqpoint{5.502470in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.138265in}}%
\pgfpathlineto{\pgfqpoint{5.526129in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.119691in}}%
\pgfpathlineto{\pgfqpoint{5.549788in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.101117in}}%
\pgfpathlineto{\pgfqpoint{5.573447in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.082543in}}%
\pgfpathlineto{\pgfqpoint{5.597106in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.063969in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.045395in}}%
\pgfpathlineto{\pgfqpoint{5.620765in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.026821in}}%
\pgfpathlineto{\pgfqpoint{5.644424in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.008247in}}%
\pgfpathlineto{\pgfqpoint{5.668083in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{5.691742in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{5.715401in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.952525in}}%
\pgfpathlineto{\pgfqpoint{5.739060in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.933951in}}%
\pgfpathlineto{\pgfqpoint{5.762719in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.915377in}}%
\pgfpathlineto{\pgfqpoint{5.786378in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.896283in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.878230in}}%
\pgfpathlineto{\pgfqpoint{5.810039in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.859659in}}%
\pgfpathlineto{\pgfqpoint{5.833702in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.839491in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.849745in}}%
\pgfpathlineto{\pgfqpoint{5.798764in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.863278in}}%
\pgfpathlineto{\pgfqpoint{5.766260in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.876797in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.890317in}}%
\pgfpathlineto{\pgfqpoint{5.733756in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.903836in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.917356in}}%
\pgfpathlineto{\pgfqpoint{5.701252in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.930875in}}%
\pgfpathlineto{\pgfqpoint{5.668748in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.944395in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.957915in}}%
\pgfpathlineto{\pgfqpoint{5.636244in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.971434in}}%
\pgfpathlineto{\pgfqpoint{5.603740in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.984954in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.998473in}}%
\pgfpathlineto{\pgfqpoint{5.571236in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.011993in}}%
\pgfpathlineto{\pgfqpoint{5.538731in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.025512in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.039032in}}%
\pgfpathlineto{\pgfqpoint{5.506227in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.052551in}}%
\pgfpathlineto{\pgfqpoint{5.473723in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.066071in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.079591in}}%
\pgfpathlineto{\pgfqpoint{5.441219in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.093110in}}%
\pgfpathlineto{\pgfqpoint{5.408715in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.106630in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.120149in}}%
\pgfpathlineto{\pgfqpoint{5.376211in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.133669in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.147188in}}%
\pgfpathlineto{\pgfqpoint{5.343707in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.160708in}}%
\pgfpathlineto{\pgfqpoint{5.311203in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.174228in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.187747in}}%
\pgfpathlineto{\pgfqpoint{5.278699in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.201267in}}%
\pgfpathlineto{\pgfqpoint{5.246194in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.214786in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.228306in}}%
\pgfpathlineto{\pgfqpoint{5.213690in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.241825in}}%
\pgfpathlineto{\pgfqpoint{5.181186in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.268864in}}%
\pgfpathlineto{\pgfqpoint{5.148682in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.282384in}}%
\pgfpathlineto{\pgfqpoint{5.116178in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.295904in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.309423in}}%
\pgfpathlineto{\pgfqpoint{5.083674in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.322943in}}%
\pgfpathlineto{\pgfqpoint{5.051170in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.336462in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.349982in}}%
\pgfpathlineto{\pgfqpoint{5.018666in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.363501in}}%
\pgfpathlineto{\pgfqpoint{4.986161in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.377021in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.390541in}}%
\pgfpathlineto{\pgfqpoint{4.953657in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.404060in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.417580in}}%
\pgfpathlineto{\pgfqpoint{4.921153in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.431099in}}%
\pgfpathlineto{\pgfqpoint{4.888649in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.444619in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.393937in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.380418in}}%
\pgfpathlineto{\pgfqpoint{4.907092in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.366898in}}%
\pgfpathlineto{\pgfqpoint{4.939596in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.353378in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.339859in}}%
\pgfpathlineto{\pgfqpoint{4.972100in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.326339in}}%
\pgfpathlineto{\pgfqpoint{5.004604in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.312820in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.299300in}}%
\pgfpathlineto{\pgfqpoint{5.037108in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.285781in}}%
\pgfpathlineto{\pgfqpoint{5.069612in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.272261in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.258742in}}%
\pgfpathlineto{\pgfqpoint{5.102116in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.245222in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.231702in}}%
\pgfpathlineto{\pgfqpoint{5.134620in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.218183in}}%
\pgfpathlineto{\pgfqpoint{5.167125in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.204663in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.191144in}}%
\pgfpathlineto{\pgfqpoint{5.199629in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.177624in}}%
\pgfpathlineto{\pgfqpoint{5.232133in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.164105in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{5.264637in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.137065in}}%
\pgfpathlineto{\pgfqpoint{5.297141in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.110026in}}%
\pgfpathlineto{\pgfqpoint{5.329645in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.096507in}}%
\pgfpathlineto{\pgfqpoint{5.362149in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.082987in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.069468in}}%
\pgfpathlineto{\pgfqpoint{5.394653in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.055948in}}%
\pgfpathlineto{\pgfqpoint{5.427158in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.042427in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.028909in}}%
\pgfpathlineto{\pgfqpoint{5.459662in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.015378in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.001870in}}%
\pgfpathlineto{\pgfqpoint{5.492166in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.991598in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{5.444522in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.007824in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.015937in}}%
\pgfpathlineto{\pgfqpoint{5.390355in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.024049in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.032162in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.040275in}}%
\pgfpathlineto{\pgfqpoint{5.336187in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.048387in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.056500in}}%
\pgfpathlineto{\pgfqpoint{5.282020in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.064613in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.072725in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.080838in}}%
\pgfpathlineto{\pgfqpoint{5.227853in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.088951in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.097063in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.105176in}}%
\pgfpathlineto{\pgfqpoint{5.173686in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.113289in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{5.119519in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.129514in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.137627in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.145740in}}%
\pgfpathlineto{\pgfqpoint{5.065351in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.153852in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.161965in}}%
\pgfpathlineto{\pgfqpoint{5.011184in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.170078in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.178190in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.186303in}}%
\pgfpathlineto{\pgfqpoint{4.957017in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.194416in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.202528in}}%
\pgfpathlineto{\pgfqpoint{4.902850in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.218754in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.181118in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.173005in}}%
\pgfpathlineto{\pgfqpoint{4.913335in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.164893in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.156780in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.148667in}}%
\pgfpathlineto{\pgfqpoint{4.967502in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.140555in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.132442in}}%
\pgfpathlineto{\pgfqpoint{5.021669in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.124329in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.116216in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.108104in}}%
\pgfpathlineto{\pgfqpoint{5.075836in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.099991in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.091878in}}%
\pgfpathlineto{\pgfqpoint{5.130004in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.083766in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.075653in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.067540in}}%
\pgfpathlineto{\pgfqpoint{5.184171in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.059428in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.051315in}}%
\pgfpathlineto{\pgfqpoint{5.238338in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.043202in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.035090in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.026977in}}%
\pgfpathlineto{\pgfqpoint{5.292505in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.018864in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.010752in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.002639in}}%
\pgfpathlineto{\pgfqpoint{5.346672in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.994526in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.986413in}}%
\pgfpathlineto{\pgfqpoint{5.400839in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.978301in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.970188in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.962075in}}%
\pgfpathlineto{\pgfqpoint{5.455007in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.953963in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.945850in}}%
\pgfpathlineto{\pgfqpoint{5.509174in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.937737in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.929625in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.921512in}}%
\pgfpathlineto{\pgfqpoint{5.563341in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.913399in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.905287in}}%
\pgfpathlineto{\pgfqpoint{5.617508in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.897174in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.889061in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.880949in}}%
\pgfpathlineto{\pgfqpoint{5.671675in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.872836in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.864723in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.856610in}}%
\pgfpathlineto{\pgfqpoint{5.725843in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.848498in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.840385in}}%
\pgfpathlineto{\pgfqpoint{5.780010in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.831873in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.824160in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.828271in}}%
\pgfpathlineto{\pgfqpoint{5.834177in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.801386in}}%
\pgfpathlineto{\pgfqpoint{5.863745in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.819551in}}%
\pgfpathlineto{\pgfqpoint{5.877839in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.888344in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.888432in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.877813in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.746399in}}%
\pgfpathlineto{\pgfqpoint{5.863753in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.764552in}}%
\pgfpathlineto{\pgfqpoint{5.834243in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.737683in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.741745in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.734038in}}%
\pgfpathlineto{\pgfqpoint{5.780053in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.725526in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.717417in}}%
\pgfpathlineto{\pgfqpoint{5.725863in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.709308in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.701199in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.693089in}}%
\pgfpathlineto{\pgfqpoint{5.671673in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.684980in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.676871in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.668761in}}%
\pgfpathlineto{\pgfqpoint{5.617483in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.660652in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.652543in}}%
\pgfpathlineto{\pgfqpoint{5.563293in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.644434in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.636324in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.628215in}}%
\pgfpathlineto{\pgfqpoint{5.509104in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.611996in}}%
\pgfpathlineto{\pgfqpoint{5.454914in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.603887in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.595778in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.587669in}}%
\pgfpathlineto{\pgfqpoint{5.400724in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.579559in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.571450in}}%
\pgfpathlineto{\pgfqpoint{5.346534in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.563341in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.555231in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.547122in}}%
\pgfpathlineto{\pgfqpoint{5.292344in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.530904in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.522794in}}%
\pgfpathlineto{\pgfqpoint{5.238154in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{5.183964in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.498466in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.490357in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.482248in}}%
\pgfpathlineto{\pgfqpoint{5.129774in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.474139in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.466029in}}%
\pgfpathlineto{\pgfqpoint{5.075584in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.457920in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.449811in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.441701in}}%
\pgfpathlineto{\pgfqpoint{5.021394in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.425483in}}%
\pgfpathlineto{\pgfqpoint{4.967204in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.417374in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.409264in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.401155in}}%
\pgfpathlineto{\pgfqpoint{4.913014in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.393046in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{4.902521in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.363521in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.371630in}}%
\pgfpathlineto{\pgfqpoint{4.956711in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.387849in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.395958in}}%
\pgfpathlineto{\pgfqpoint{5.010901in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.404067in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{5.065090in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{5.119280in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{5.173470in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.468942in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.477051in}}%
\pgfpathlineto{\pgfqpoint{5.227660in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.485160in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.493270in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.501379in}}%
\pgfpathlineto{\pgfqpoint{5.281850in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.509488in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.525707in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.533816in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{5.390230in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.550035in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.558129in}}%
\pgfpathlineto{\pgfqpoint{5.444420in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.574343in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.564864in}}%
\pgfpathlineto{\pgfqpoint{5.492113in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.550574in}}%
\pgfpathlineto{\pgfqpoint{5.459600in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.537058in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{5.427087in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.510027in}}%
\pgfpathlineto{\pgfqpoint{5.394574in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.482995in}}%
\pgfpathlineto{\pgfqpoint{5.362061in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.469479in}}%
\pgfpathlineto{\pgfqpoint{5.329547in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.455963in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.442448in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.428932in}}%
\pgfpathlineto{\pgfqpoint{5.264521in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{5.232008in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.388384in}}%
\pgfpathlineto{\pgfqpoint{5.199495in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.374868in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.361353in}}%
\pgfpathlineto{\pgfqpoint{5.166982in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.347837in}}%
\pgfpathlineto{\pgfqpoint{5.134469in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.320805in}}%
\pgfpathlineto{\pgfqpoint{5.101956in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.293774in}}%
\pgfpathlineto{\pgfqpoint{5.069443in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.280258in}}%
\pgfpathlineto{\pgfqpoint{5.036929in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.266742in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.253226in}}%
\pgfpathlineto{\pgfqpoint{5.004416in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{4.971903in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.212679in}}%
\pgfpathlineto{\pgfqpoint{4.939390in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.199163in}}%
\pgfpathlineto{\pgfqpoint{4.906877in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.185647in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.121452in}}%
\pgfpathlineto{\pgfqpoint{4.888425in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{4.920938in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.148484in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.162000in}}%
\pgfpathlineto{\pgfqpoint{4.953451in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.175515in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.189031in}}%
\pgfpathlineto{\pgfqpoint{4.985964in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.202547in}}%
\pgfpathlineto{\pgfqpoint{5.018478in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.229579in}}%
\pgfpathlineto{\pgfqpoint{5.050991in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.243095in}}%
\pgfpathlineto{\pgfqpoint{5.083504in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.256610in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.270126in}}%
\pgfpathlineto{\pgfqpoint{5.116017in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.283642in}}%
\pgfpathlineto{\pgfqpoint{5.148530in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.297158in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.310674in}}%
\pgfpathlineto{\pgfqpoint{5.181043in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.324189in}}%
\pgfpathlineto{\pgfqpoint{5.213556in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.351221in}}%
\pgfpathlineto{\pgfqpoint{5.246069in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.364737in}}%
\pgfpathlineto{\pgfqpoint{5.278583in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.378253in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.391769in}}%
\pgfpathlineto{\pgfqpoint{5.311096in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.405284in}}%
\pgfpathlineto{\pgfqpoint{5.343609in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.418800in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.432316in}}%
\pgfpathlineto{\pgfqpoint{5.376122in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.445832in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{5.408635in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{5.441148in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.486379in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.499895in}}%
\pgfpathlineto{\pgfqpoint{5.473661in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.513411in}}%
\pgfpathlineto{\pgfqpoint{5.506174in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.526927in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{5.538687in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.553958in}}%
\pgfpathlineto{\pgfqpoint{5.571201in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.580990in}}%
\pgfpathlineto{\pgfqpoint{5.603714in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.594506in}}%
\pgfpathlineto{\pgfqpoint{5.636227in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.608022in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.621537in}}%
\pgfpathlineto{\pgfqpoint{5.668740in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{5.701253in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.648569in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.662085in}}%
\pgfpathlineto{\pgfqpoint{5.733766in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.675601in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.689117in}}%
\pgfpathlineto{\pgfqpoint{5.766279in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.702632in}}%
\pgfpathlineto{\pgfqpoint{5.798792in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.716176in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.726387in}}%
\pgfpathlineto{\pgfqpoint{5.833721in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.706249in}}%
\pgfpathlineto{\pgfqpoint{5.810057in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.687679in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.669623in}}%
\pgfpathlineto{\pgfqpoint{5.786392in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{5.762729in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.631970in}}%
\pgfpathlineto{\pgfqpoint{5.739065in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.613400in}}%
\pgfpathlineto{\pgfqpoint{5.715400in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.594830in}}%
\pgfpathlineto{\pgfqpoint{5.691736in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.576260in}}%
\pgfpathlineto{\pgfqpoint{5.668072in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.557690in}}%
\pgfpathlineto{\pgfqpoint{5.644408in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.539120in}}%
\pgfpathlineto{\pgfqpoint{5.620743in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.520550in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.501981in}}%
\pgfpathlineto{\pgfqpoint{5.597079in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{5.573415in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.464841in}}%
\pgfpathlineto{\pgfqpoint{5.549751in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.446271in}}%
\pgfpathlineto{\pgfqpoint{5.526087in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.427701in}}%
\pgfpathlineto{\pgfqpoint{5.502422in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.409131in}}%
\pgfpathlineto{\pgfqpoint{5.478758in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.390561in}}%
\pgfpathlineto{\pgfqpoint{5.455094in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.371991in}}%
\pgfpathlineto{\pgfqpoint{5.431430in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.353422in}}%
\pgfpathlineto{\pgfqpoint{5.407766in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.334852in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.316282in}}%
\pgfpathlineto{\pgfqpoint{5.384101in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.297712in}}%
\pgfpathlineto{\pgfqpoint{5.360437in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.279142in}}%
\pgfpathlineto{\pgfqpoint{5.336773in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.260572in}}%
\pgfpathlineto{\pgfqpoint{5.313109in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.242002in}}%
\pgfpathlineto{\pgfqpoint{5.289444in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{5.265780in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.204863in}}%
\pgfpathlineto{\pgfqpoint{5.242116in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{5.218452in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.167723in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.149153in}}%
\pgfpathlineto{\pgfqpoint{5.194788in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.130583in}}%
\pgfpathlineto{\pgfqpoint{5.171123in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.112013in}}%
\pgfpathlineto{\pgfqpoint{5.147459in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{5.123795in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.074874in}}%
\pgfpathlineto{\pgfqpoint{5.100131in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.056304in}}%
\pgfpathlineto{\pgfqpoint{5.076466in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.037734in}}%
\pgfpathlineto{\pgfqpoint{5.052802in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.019164in}}%
\pgfpathlineto{\pgfqpoint{5.029138in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.000594in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.982024in}}%
\pgfpathlineto{\pgfqpoint{5.005474in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.963454in}}%
\pgfpathlineto{\pgfqpoint{4.981810in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.944885in}}%
\pgfpathlineto{\pgfqpoint{4.958145in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.926315in}}%
\pgfpathlineto{\pgfqpoint{4.934481in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.907745in}}%
\pgfpathlineto{\pgfqpoint{4.910817in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.889175in}}%
\pgfpathlineto{\pgfqpoint{4.887153in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.870605in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.827068in}}%
\pgfpathlineto{\pgfqpoint{4.889275in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.845638in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{4.936604in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.882777in}}%
\pgfpathlineto{\pgfqpoint{4.960268in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.901347in}}%
\pgfpathlineto{\pgfqpoint{4.983932in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{5.007596in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.957057in}}%
\pgfpathlineto{\pgfqpoint{5.031261in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.975627in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.994196in}}%
\pgfpathlineto{\pgfqpoint{5.078589in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.012766in}}%
\pgfpathlineto{\pgfqpoint{5.102253in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.031336in}}%
\pgfpathlineto{\pgfqpoint{5.125918in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.049906in}}%
\pgfpathlineto{\pgfqpoint{5.149582in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.068476in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.087046in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.105616in}}%
\pgfpathlineto{\pgfqpoint{5.196910in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.124186in}}%
\pgfpathlineto{\pgfqpoint{5.220574in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.142755in}}%
\pgfpathlineto{\pgfqpoint{5.244239in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{5.267903in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.179895in}}%
\pgfpathlineto{\pgfqpoint{5.291567in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.198465in}}%
\pgfpathlineto{\pgfqpoint{5.315231in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.217035in}}%
\pgfpathlineto{\pgfqpoint{5.338896in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{5.362560in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.254175in}}%
\pgfpathlineto{\pgfqpoint{5.386224in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.272744in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.291308in}}%
\pgfpathlineto{\pgfqpoint{5.409896in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.309872in}}%
\pgfpathlineto{\pgfqpoint{5.433567in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.328437in}}%
\pgfpathlineto{\pgfqpoint{5.457237in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.347002in}}%
\pgfpathlineto{\pgfqpoint{5.480906in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.365569in}}%
\pgfpathlineto{\pgfqpoint{5.501743in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{5.482939in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{5.464135in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.298255in}}%
\pgfpathlineto{\pgfqpoint{5.445332in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{5.426528in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.407724in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.251516in}}%
\pgfpathlineto{\pgfqpoint{5.388920in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.228146in}}%
\pgfpathlineto{\pgfqpoint{5.370116in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.204776in}}%
\pgfpathlineto{\pgfqpoint{5.351313in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{5.332509in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.158036in}}%
\pgfpathlineto{\pgfqpoint{5.313705in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.134666in}}%
\pgfpathlineto{\pgfqpoint{5.294901in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.111296in}}%
\pgfpathlineto{\pgfqpoint{5.276098in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{5.257294in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{5.238490in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.219686in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{5.200883in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.017817in}}%
\pgfpathlineto{\pgfqpoint{5.182079in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{5.163275in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{5.144471in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{5.125667in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{5.106864in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.877598in}}%
\pgfpathlineto{\pgfqpoint{5.069256in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.050452in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{5.031649in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{5.012845in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.807488in}}%
\pgfpathlineto{\pgfqpoint{4.994041in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.784118in}}%
\pgfpathlineto{\pgfqpoint{4.975237in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.760749in}}%
\pgfpathlineto{\pgfqpoint{4.956433in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.504575in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{5.520547in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.368365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.716427in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{5.729527in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.362550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.119125in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{6.132228in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.362542in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.328109in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{6.344050in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.368365in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.528241in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{5.539350in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.391735in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.309309in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{6.320389in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.391739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.551907in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.421273in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.415105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.743816in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.420234in}}%
\pgfpathlineto{\pgfqpoint{5.745953in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.416056in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.102699in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{6.104842in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.416049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.290509in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{6.296728in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.415113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.575572in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.439843in}}%
\pgfpathlineto{\pgfqpoint{5.576958in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.438474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.271709in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.439829in}}%
\pgfpathlineto{\pgfqpoint{6.273067in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.438488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.498630in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.590563in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.577606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.324009in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{6.349918in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.577607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.552826in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.606789in}}%
\pgfpathlineto{\pgfqpoint{5.557139in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.604637in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.291569in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.606757in}}%
\pgfpathlineto{\pgfqpoint{6.295744in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.604674in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.865479in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.716823in}}%
\pgfpathlineto{\pgfqpoint{5.881179in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.692239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.967478in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.716824in}}%
\pgfpathlineto{\pgfqpoint{5.983176in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.692237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.832508in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.740374in}}%
\pgfpathlineto{\pgfqpoint{5.857386in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.724819in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.991259in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.740389in}}%
\pgfpathlineto{\pgfqpoint{6.016125in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.724810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.832468in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.841088in}}%
\pgfpathlineto{\pgfqpoint{5.857366in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.825597in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.991289in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.841089in}}%
\pgfpathlineto{\pgfqpoint{6.016191in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.825601in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.865462in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.873664in}}%
\pgfpathlineto{\pgfqpoint{5.881209in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.849085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.967437in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.873653in}}%
\pgfpathlineto{\pgfqpoint{5.983200in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.849077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.552856in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.961277in}}%
\pgfpathlineto{\pgfqpoint{5.557123in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.959148in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.291513in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.961290in}}%
\pgfpathlineto{\pgfqpoint{6.295825in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.959137in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.498689in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.988328in}}%
\pgfpathlineto{\pgfqpoint{5.524646in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.975373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.324007in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.988334in}}%
\pgfpathlineto{\pgfqpoint{6.349996in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.975362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.575572in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{5.576960in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.126083in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.271708in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.127439in}}%
\pgfpathlineto{\pgfqpoint{6.273070in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.126094in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.551913in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.150829in}}%
\pgfpathlineto{\pgfqpoint{5.558160in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.144657in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.743803in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.149898in}}%
\pgfpathlineto{\pgfqpoint{5.745964in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.145673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.102710in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.149849in}}%
\pgfpathlineto{\pgfqpoint{6.104829in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.145706in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.290510in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.150811in}}%
\pgfpathlineto{\pgfqpoint{6.296734in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.144664in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.528254in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.174205in}}%
\pgfpathlineto{\pgfqpoint{5.539360in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.163231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.309312in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.174182in}}%
\pgfpathlineto{\pgfqpoint{6.320398in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.163233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.504595in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.197582in}}%
\pgfpathlineto{\pgfqpoint{5.520562in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.181805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.716421in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.203413in}}%
\pgfpathlineto{\pgfqpoint{5.729541in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.177765in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.119135in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.203358in}}%
\pgfpathlineto{\pgfqpoint{6.132224in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.177764in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.328115in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.197554in}}%
\pgfpathlineto{\pgfqpoint{6.344062in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.181803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.808320in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.829217in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{5.832044in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.834871in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.837697in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.840524in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.843351in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.846178in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.849005in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{0.908561in}}%
\pgfpathlineto{\pgfqpoint{5.851831in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.854658in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.857485in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.860312in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.863139in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.865965in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.868792in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{5.871619in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.874446in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.877273in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.880099in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.882926in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.885753in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.888580in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.891407in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.219471in}}%
\pgfpathlineto{\pgfqpoint{5.894233in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.897060in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.899887in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.902714in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.905541in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.908367in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.911194in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.374878in}}%
\pgfpathlineto{\pgfqpoint{5.937453in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.940280in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.945933in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.948760in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.951586in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.954413in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.219410in}}%
\pgfpathlineto{\pgfqpoint{5.957239in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.962893in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.965719in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.968546in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.971372in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.974199in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.977025in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{5.979852in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.982679in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.985505in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.988332in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.991158in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.993985in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.996811in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{5.999638in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.002465in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.005291in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.008118in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.010944in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.013771in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.016597in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{6.019424in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.060622in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.057795in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.054969in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.052142in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.049316in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.046489in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.043663in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.040836in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{6.038009in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.035183in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.032356in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.029530in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.026703in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.023877in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.021050in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{1.056671in}}%
\pgfpathlineto{\pgfqpoint{6.018223in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.015397in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.012570in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.009744in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.006917in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.004091in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.001264in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.998437in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{1.212139in}}%
\pgfpathlineto{\pgfqpoint{5.995611in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.992784in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.989958in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.987131in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.984305in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.981478in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.978652in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.367607in}}%
\pgfpathlineto{\pgfqpoint{5.975825in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.972998in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.970172in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.967345in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.964519in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.961692in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.958866in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.956039in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.523076in}}%
\pgfpathlineto{\pgfqpoint{5.953212in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.950386in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.947559in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.944733in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.941906in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.939080in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.937243in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.678544in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.678554in}}%
\pgfpathlineto{\pgfqpoint{5.911409in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.909573in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{5.906746in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{5.903920in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.901093in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.898266in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.895439in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.523099in}}%
\pgfpathlineto{\pgfqpoint{5.892612in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.889786in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.886959in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.884132in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.881305in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.878478in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.875652in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.872825in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.367644in}}%
\pgfpathlineto{\pgfqpoint{5.869998in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.867171in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.864344in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.861517in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.858691in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.855864in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.853037in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{1.212188in}}%
\pgfpathlineto{\pgfqpoint{5.850210in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.847383in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.844557in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.841730in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.838903in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.836076in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.833249in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.830423in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{1.056733in}}%
\pgfpathlineto{\pgfqpoint{5.827596in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.824769in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.821942in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.819115in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.816289in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.813462in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.810635in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{0.901278in}}%
\pgfpathlineto{\pgfqpoint{5.807808in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.804981in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.802155in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.799328in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.796501in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.793674in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.790847in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.788021in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{1.651230in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.654019in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.656809in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.659598in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.662388in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.665177in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.667966in}}%
\pgfpathlineto{\pgfqpoint{5.030993in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.670756in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.673545in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.676335in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.679124in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.681914in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.684703in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.687492in}}%
\pgfpathlineto{\pgfqpoint{5.188530in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.690282in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.695861in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.698650in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.701440in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.704229in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.707019in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.709808in}}%
\pgfpathlineto{\pgfqpoint{5.346068in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.712597in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.715387in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.718176in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.720966in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.723755in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.726545in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.729334in}}%
\pgfpathlineto{\pgfqpoint{5.503605in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.732124in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.734913in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.737702in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.740492in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.746071in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.748860in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.751650in}}%
\pgfpathlineto{\pgfqpoint{5.661142in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.754439in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.757229in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.760018in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.762807in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.765597in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.768386in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.770196in}}%
\pgfpathlineto{\pgfqpoint{5.818680in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.818497in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{5.787228in}{1.797520in}}%
\pgfpathlineto{\pgfqpoint{5.766135in}{1.800313in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.803105in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.805898in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.808690in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.811483in}}%
\pgfpathlineto{\pgfqpoint{5.661137in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.814276in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.817068in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.819861in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.822653in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.825446in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.828239in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.831031in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.833824in}}%
\pgfpathlineto{\pgfqpoint{5.503777in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.836616in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.839409in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.842201in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.844994in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.847787in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.850579in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.853372in}}%
\pgfpathlineto{\pgfqpoint{5.346417in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.856164in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.858957in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.861750in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.864542in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.867335in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.870127in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.872920in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.875713in}}%
\pgfpathlineto{\pgfqpoint{5.189057in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.878505in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.881298in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.886883in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.889675in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.892468in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.895261in}}%
\pgfpathlineto{\pgfqpoint{5.031697in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.898053in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.900846in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.903638in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.906431in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.909224in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.912016in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.914809in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.917601in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.876906in}}%
\pgfpathlineto{\pgfqpoint{4.881690in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.874114in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.871321in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.868529in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.865736in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.860151in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.857358in}}%
\pgfpathlineto{\pgfqpoint{5.039050in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.854566in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.851773in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.843395in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.840603in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.837810in}}%
\pgfpathlineto{\pgfqpoint{5.196410in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.835017in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.832225in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.829432in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.823847in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.821055in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.818262in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.815469in}}%
\pgfpathlineto{\pgfqpoint{5.353770in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.812677in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.804299in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.801506in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.795921in}}%
\pgfpathlineto{\pgfqpoint{5.511130in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.510979in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.770027in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.767238in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.764449in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.761659in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.758870in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.756080in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.753291in}}%
\pgfpathlineto{\pgfqpoint{5.353441in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.750501in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.744923in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.742133in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.739344in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.736554in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.733765in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.730975in}}%
\pgfpathlineto{\pgfqpoint{5.195904in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.728186in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.725396in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.722607in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.711449in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.708660in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.705870in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.703081in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.700291in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.697502in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.694713in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{4.880829in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.689134in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.648440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.820747in}{1.667863in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.665072in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.662280in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.659488in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.656696in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.653904in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.651112in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.689014in}}%
\pgfpathlineto{\pgfqpoint{6.966920in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.691806in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.694598in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.700181in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.705765in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{6.809520in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.711349in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.714141in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.719724in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.722516in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{6.652119in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.730892in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.733684in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.736476in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.739267in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.744851in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.747643in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{6.494718in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.753227in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.756019in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.758810in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.764394in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.767186in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.769978in}}%
\pgfpathlineto{\pgfqpoint{6.337318in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.337592in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.795912in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.798704in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.801496in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.804288in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.807080in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.812665in}}%
\pgfpathlineto{\pgfqpoint{6.494978in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.815457in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.818249in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.821041in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.823833in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.826625in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.829417in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.832210in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{6.652365in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.837794in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.848962in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.851754in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.854546in}}%
\pgfpathlineto{\pgfqpoint{6.809751in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.857339in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.862923in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.865715in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.868507in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.871299in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.874091in}}%
\pgfpathlineto{\pgfqpoint{6.967137in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.876883in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.917578in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.914786in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.911994in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.909202in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.906410in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.900826in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.898034in}}%
\pgfpathlineto{\pgfqpoint{6.817106in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.895241in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.892449in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.889657in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.884073in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.881281in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.878489in}}%
\pgfpathlineto{\pgfqpoint{6.659719in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.875697in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.872904in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.870112in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.867320in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.864528in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.861736in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.858944in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{6.502333in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.853360in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.850567in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.847775in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.844983in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.839399in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.836607in}}%
\pgfpathlineto{\pgfqpoint{6.344947in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.833815in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.831023in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.828230in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.825438in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.822646in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.819854in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.817062in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{6.187561in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.811478in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.808686in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.805894in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.803101in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.800309in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.797517in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.795697in}}%
\pgfpathlineto{\pgfqpoint{6.030175in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.029883in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{1.770178in}}%
\pgfpathlineto{\pgfqpoint{6.061427in}{1.768371in}}%
\pgfpathlineto{\pgfqpoint{6.082519in}{1.765579in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.762787in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.759995in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.757203in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.754411in}}%
\pgfpathlineto{\pgfqpoint{6.187284in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.751619in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.748827in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.746036in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.743244in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.740452in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.737660in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.734868in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.732076in}}%
\pgfpathlineto{\pgfqpoint{6.344684in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.726493in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.723701in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.720909in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.718117in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.715325in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.712533in}}%
\pgfpathlineto{\pgfqpoint{6.502085in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.709741in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.706950in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.704158in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.701366in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.698574in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.695782in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.692990in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.690198in}}%
\pgfpathlineto{\pgfqpoint{6.659486in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.687406in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.684615in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.681823in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.679031in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.676239in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.673447in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.670655in}}%
\pgfpathlineto{\pgfqpoint{6.816886in}{1.668374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913781in}{1.887360in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.887343in}}%
\pgfpathlineto{\pgfqpoint{5.937248in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{5.939085in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.941911in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.944738in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.947565in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.950391in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.953218in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{2.042811in}}%
\pgfpathlineto{\pgfqpoint{5.956044in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.958871in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.961697in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.964524in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.967351in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.970177in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.973004in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.975830in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{2.198280in}}%
\pgfpathlineto{\pgfqpoint{5.978657in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.981483in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.984310in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.987136in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.989963in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.992790in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.995616in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{2.353749in}}%
\pgfpathlineto{\pgfqpoint{5.998443in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.001269in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.004096in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.006922in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.009749in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.012575in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.015402in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.018229in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.509218in}}%
\pgfpathlineto{\pgfqpoint{6.021055in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.023882in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.026708in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.029535in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.032361in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.035188in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.038014in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.664686in}}%
\pgfpathlineto{\pgfqpoint{6.040841in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.043668in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.046494in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.049321in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.052147in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.054974in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.057800in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.060627in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.040335in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.019429in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.812884in}}%
\pgfpathlineto{\pgfqpoint{6.016602in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.013776in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.010949in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.008123in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.005296in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.999643in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{2.657415in}}%
\pgfpathlineto{\pgfqpoint{5.996816in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.993990in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.991163in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.988337in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.985510in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.982684in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.979857in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{2.501946in}}%
\pgfpathlineto{\pgfqpoint{5.977031in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.974204in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.971377in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.968551in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.965724in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.962898in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.960071in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.957245in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{2.346477in}}%
\pgfpathlineto{\pgfqpoint{5.954418in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.951592in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.948765in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.945938in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.943112in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.940285in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.937459in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{2.191064in}}%
\pgfpathlineto{\pgfqpoint{5.911204in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.908378in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.905552in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.902726in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.899900in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.897073in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.894247in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{2.346561in}}%
\pgfpathlineto{\pgfqpoint{5.891421in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.888595in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.885769in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.882943in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.880117in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.877291in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.874465in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.871639in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{2.502058in}}%
\pgfpathlineto{\pgfqpoint{5.868813in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.863161in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.860335in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.857509in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.854683in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.851857in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{2.657555in}}%
\pgfpathlineto{\pgfqpoint{5.849031in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.846205in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.843379in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.840553in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.837727in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.834901in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.832075in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.813053in}}%
\pgfpathlineto{\pgfqpoint{5.829248in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.788053in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.790879in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.793705in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.796531in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.799357in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.802183in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.805009in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.807835in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.808320in}{2.664846in}}%
\pgfpathlineto{\pgfqpoint{5.810661in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.813487in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.816313in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.819139in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.821965in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.824791in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.827617in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.509349in}}%
\pgfpathlineto{\pgfqpoint{5.830444in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.833270in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.836096in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.838922in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.841748in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.844574in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.847400in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.850226in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{2.353851in}}%
\pgfpathlineto{\pgfqpoint{5.853052in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.855878in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.858704in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.861530in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.864356in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.867182in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.870008in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{2.198354in}}%
\pgfpathlineto{\pgfqpoint{5.872834in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.875660in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.878486in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.881312in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.884138in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.886964in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.889790in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.892616in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{2.042857in}}%
\pgfpathlineto{\pgfqpoint{5.895442in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.898269in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.901095in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.903921in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.906747in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{5.909573in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{5.911409in}{1.897551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922446in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.956433in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.760749in}}%
\pgfpathlineto{\pgfqpoint{4.975237in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.784118in}}%
\pgfpathlineto{\pgfqpoint{4.994041in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.807488in}}%
\pgfpathlineto{\pgfqpoint{5.012845in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.830858in}}%
\pgfpathlineto{\pgfqpoint{5.031649in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{5.050452in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.069256in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.877598in}}%
\pgfpathlineto{\pgfqpoint{5.088060in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{5.106864in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{5.125667in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.947707in}}%
\pgfpathlineto{\pgfqpoint{5.144471in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{5.163275in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{5.182079in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.017817in}}%
\pgfpathlineto{\pgfqpoint{5.200883in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{5.219686in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.238490in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.064557in}}%
\pgfpathlineto{\pgfqpoint{5.257294in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.087927in}}%
\pgfpathlineto{\pgfqpoint{5.276098in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.111296in}}%
\pgfpathlineto{\pgfqpoint{5.294901in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.134666in}}%
\pgfpathlineto{\pgfqpoint{5.313705in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.158036in}}%
\pgfpathlineto{\pgfqpoint{5.332509in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.181406in}}%
\pgfpathlineto{\pgfqpoint{5.351313in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.204776in}}%
\pgfpathlineto{\pgfqpoint{5.370116in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.228146in}}%
\pgfpathlineto{\pgfqpoint{5.388920in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.251516in}}%
\pgfpathlineto{\pgfqpoint{5.407724in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.426528in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.274885in}}%
\pgfpathlineto{\pgfqpoint{5.445332in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.298255in}}%
\pgfpathlineto{\pgfqpoint{5.464135in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{5.482939in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.344995in}}%
\pgfpathlineto{\pgfqpoint{5.501743in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.365569in}}%
\pgfpathlineto{\pgfqpoint{5.480906in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.347002in}}%
\pgfpathlineto{\pgfqpoint{5.457237in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.328437in}}%
\pgfpathlineto{\pgfqpoint{5.433567in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.309872in}}%
\pgfpathlineto{\pgfqpoint{5.409896in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.291308in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.272744in}}%
\pgfpathlineto{\pgfqpoint{5.386224in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.254175in}}%
\pgfpathlineto{\pgfqpoint{5.362560in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{5.338896in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.217035in}}%
\pgfpathlineto{\pgfqpoint{5.315231in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.198465in}}%
\pgfpathlineto{\pgfqpoint{5.291567in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.179895in}}%
\pgfpathlineto{\pgfqpoint{5.267903in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.161325in}}%
\pgfpathlineto{\pgfqpoint{5.244239in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.142755in}}%
\pgfpathlineto{\pgfqpoint{5.220574in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.124186in}}%
\pgfpathlineto{\pgfqpoint{5.196910in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.105616in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.087046in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.068476in}}%
\pgfpathlineto{\pgfqpoint{5.149582in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.049906in}}%
\pgfpathlineto{\pgfqpoint{5.125918in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.031336in}}%
\pgfpathlineto{\pgfqpoint{5.102253in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.012766in}}%
\pgfpathlineto{\pgfqpoint{5.078589in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.994196in}}%
\pgfpathlineto{\pgfqpoint{5.054925in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.975627in}}%
\pgfpathlineto{\pgfqpoint{5.031261in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.957057in}}%
\pgfpathlineto{\pgfqpoint{5.007596in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.938487in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.919917in}}%
\pgfpathlineto{\pgfqpoint{4.983932in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.901347in}}%
\pgfpathlineto{\pgfqpoint{4.960268in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.882777in}}%
\pgfpathlineto{\pgfqpoint{4.936604in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.864207in}}%
\pgfpathlineto{\pgfqpoint{4.912940in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.845638in}}%
\pgfpathlineto{\pgfqpoint{4.889275in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.827068in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.783530in}}%
\pgfpathlineto{\pgfqpoint{4.891398in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.802100in}}%
\pgfpathlineto{\pgfqpoint{4.915062in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{4.938726in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.839240in}}%
\pgfpathlineto{\pgfqpoint{4.962391in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.857810in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.876378in}}%
\pgfpathlineto{\pgfqpoint{4.986057in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.894932in}}%
\pgfpathlineto{\pgfqpoint{5.009741in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.913488in}}%
\pgfpathlineto{\pgfqpoint{5.033423in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.932044in}}%
\pgfpathlineto{\pgfqpoint{5.057103in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.950601in}}%
\pgfpathlineto{\pgfqpoint{5.080783in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.969159in}}%
\pgfpathlineto{\pgfqpoint{5.100392in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{5.081589in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.926436in}}%
\pgfpathlineto{\pgfqpoint{5.062785in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.903067in}}%
\pgfpathlineto{\pgfqpoint{5.043981in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{5.025177in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{5.006374in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{4.987570in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.832957in}}%
\pgfpathlineto{\pgfqpoint{4.968766in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{4.949962in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{4.931159in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.762847in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.104462in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.987718in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.973176in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.128139in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.006278in}}%
\pgfpathlineto{\pgfqpoint{5.138000in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{0.996546in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.151816in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.024839in}}%
\pgfpathlineto{\pgfqpoint{5.156804in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.019916in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.175491in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{5.175608in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.043286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.323198in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.357122in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{5.370808in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.384495in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{5.398181in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{5.411867in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.425554in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{5.439240in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{0.892674in}}%
\pgfpathlineto{\pgfqpoint{5.452926in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.466612in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{0.924783in}}%
\pgfpathlineto{\pgfqpoint{5.480299in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{5.493985in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.507671in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{0.988999in}}%
\pgfpathlineto{\pgfqpoint{5.521359in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{5.543594in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{0.977646in}}%
\pgfpathlineto{\pgfqpoint{5.527168in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{0.924140in}}%
\pgfpathlineto{\pgfqpoint{5.510742in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.502530in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.494317in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{5.486104in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.477891in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{0.817128in}}%
\pgfpathlineto{\pgfqpoint{5.469678in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.461465in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.453252in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{5.445039in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.483138in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.491351in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{0.773985in}}%
\pgfpathlineto{\pgfqpoint{5.499564in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.507777in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{0.827491in}}%
\pgfpathlineto{\pgfqpoint{5.515990in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.524203in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.532416in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{0.880997in}}%
\pgfpathlineto{\pgfqpoint{5.540629in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.548842in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{0.934503in}}%
\pgfpathlineto{\pgfqpoint{5.557055in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.565268in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.573481in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{0.988009in}}%
\pgfpathlineto{\pgfqpoint{5.581694in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.589907in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.041515in}}%
\pgfpathlineto{\pgfqpoint{5.598120in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.606332in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.614545in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.095021in}}%
\pgfpathlineto{\pgfqpoint{5.622758in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.630971in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.639184in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.148527in}}%
\pgfpathlineto{\pgfqpoint{5.647397in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.655610in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.202033in}}%
\pgfpathlineto{\pgfqpoint{5.663823in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.672036in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.680249in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.255539in}}%
\pgfpathlineto{\pgfqpoint{5.688462in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.696675in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.309044in}}%
\pgfpathlineto{\pgfqpoint{5.704888in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.713101in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.703679in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{1.356079in}}%
\pgfpathlineto{\pgfqpoint{5.702715in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.689041in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{1.323971in}}%
\pgfpathlineto{\pgfqpoint{5.675342in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.661658in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{5.647970in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{1.259755in}}%
\pgfpathlineto{\pgfqpoint{5.634284in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.620597in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{1.227647in}}%
\pgfpathlineto{\pgfqpoint{5.606911in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{1.195539in}}%
\pgfpathlineto{\pgfqpoint{5.593225in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.579538in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.163430in}}%
\pgfpathlineto{\pgfqpoint{5.565852in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.131322in}}%
\pgfpathlineto{\pgfqpoint{5.552166in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.538479in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.099214in}}%
\pgfpathlineto{\pgfqpoint{5.524793in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.067106in}}%
\pgfpathlineto{\pgfqpoint{5.511107in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.497421in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.034998in}}%
\pgfpathlineto{\pgfqpoint{5.483734in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{5.470048in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.456362in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{0.970782in}}%
\pgfpathlineto{\pgfqpoint{5.442675in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.428989in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{0.938673in}}%
\pgfpathlineto{\pgfqpoint{5.415303in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{0.906565in}}%
\pgfpathlineto{\pgfqpoint{5.401617in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.387930in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{0.874457in}}%
\pgfpathlineto{\pgfqpoint{5.374244in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{0.842349in}}%
\pgfpathlineto{\pgfqpoint{5.360558in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.346871in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{0.810241in}}%
\pgfpathlineto{\pgfqpoint{5.333185in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{0.778133in}}%
\pgfpathlineto{\pgfqpoint{5.319499in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.305813in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.548736in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.053208in}}%
\pgfpathlineto{\pgfqpoint{5.560020in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.031152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576115in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.085304in}}%
\pgfpathlineto{\pgfqpoint{5.576446in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.084658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.829412in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.870413in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{5.873240in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.876067in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.878894in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.881721in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.884547in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.887374in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.890201in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{0.915843in}}%
\pgfpathlineto{\pgfqpoint{5.893028in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.895855in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.898681in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.901508in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.904335in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.907162in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.909989in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.912815in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.071298in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{5.935827in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.938654in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.941481in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.944307in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.947134in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.949960in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.952787in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.955613in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{5.958440in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.961266in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.964093in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.966920in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.969746in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.972573in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.975399in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{5.978226in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.019424in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{6.016597in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.013771in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.010944in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.008118in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.005291in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.002465in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.999638in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{0.908473in}}%
\pgfpathlineto{\pgfqpoint{5.996811in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.993985in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.991158in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.988332in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.985505in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.982679in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.979852in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{1.063942in}}%
\pgfpathlineto{\pgfqpoint{5.977025in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.974199in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.971372in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.968546in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.965719in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.962893in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.960066in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.957239in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{1.219410in}}%
\pgfpathlineto{\pgfqpoint{5.954413in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.951586in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.948760in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.945933in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.943107in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.940280in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.937453in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.374878in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.374926in}}%
\pgfpathlineto{\pgfqpoint{5.911194in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.908367in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.905541in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.902714in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.899887in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.897060in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.894233in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{1.219471in}}%
\pgfpathlineto{\pgfqpoint{5.891407in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{5.888580in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{5.885753in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{5.882926in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{5.880099in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{5.877273in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{5.874446in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.871619in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{5.868792in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.865965in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.863139in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.860312in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.857485in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.854658in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.851831in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{0.908561in}}%
\pgfpathlineto{\pgfqpoint{5.849005in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.846178in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.843351in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.840524in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.837697in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.834871in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.832044in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{0.753106in}}%
\pgfpathlineto{\pgfqpoint{5.829217in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377810in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.403607in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{0.763601in}}%
\pgfpathlineto{\pgfqpoint{6.395394in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.387182in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.378969in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{0.817109in}}%
\pgfpathlineto{\pgfqpoint{6.370756in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.362543in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{0.870616in}}%
\pgfpathlineto{\pgfqpoint{6.354331in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.346118in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.337907in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{0.924123in}}%
\pgfpathlineto{\pgfqpoint{6.329692in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.321484in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{0.977630in}}%
\pgfpathlineto{\pgfqpoint{6.313267in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.305060in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.021091in}}%
\pgfpathlineto{\pgfqpoint{6.327286in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{0.988982in}}%
\pgfpathlineto{\pgfqpoint{6.340972in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.354658in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{6.368344in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{6.382030in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.395716in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{0.892656in}}%
\pgfpathlineto{\pgfqpoint{6.409402in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{0.860547in}}%
\pgfpathlineto{\pgfqpoint{6.423088in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.436774in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{6.450460in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{6.464146in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.477832in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.764221in}}%
\pgfpathlineto{\pgfqpoint{6.491518in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.542828in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.529142in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{0.778112in}}%
\pgfpathlineto{\pgfqpoint{6.515456in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{0.810221in}}%
\pgfpathlineto{\pgfqpoint{6.501770in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.488084in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.842330in}}%
\pgfpathlineto{\pgfqpoint{6.474398in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{0.874438in}}%
\pgfpathlineto{\pgfqpoint{6.460712in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.447026in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{0.906547in}}%
\pgfpathlineto{\pgfqpoint{6.433340in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{0.938656in}}%
\pgfpathlineto{\pgfqpoint{6.419654in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.405968in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{6.392282in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.378596in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{6.364910in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.034982in}}%
\pgfpathlineto{\pgfqpoint{6.351224in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.337538in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.067091in}}%
\pgfpathlineto{\pgfqpoint{6.323852in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.099200in}}%
\pgfpathlineto{\pgfqpoint{6.310166in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.296480in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.131309in}}%
\pgfpathlineto{\pgfqpoint{6.282794in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.163417in}}%
\pgfpathlineto{\pgfqpoint{6.269108in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.255422in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.195526in}}%
\pgfpathlineto{\pgfqpoint{6.241736in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.227635in}}%
\pgfpathlineto{\pgfqpoint{6.228050in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.214364in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.259744in}}%
\pgfpathlineto{\pgfqpoint{6.200678in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.291853in}}%
\pgfpathlineto{\pgfqpoint{6.186991in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.173306in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.323961in}}%
\pgfpathlineto{\pgfqpoint{6.159611in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.145934in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.356070in}}%
\pgfpathlineto{\pgfqpoint{6.145007in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.135550in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.143763in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{1.309035in}}%
\pgfpathlineto{\pgfqpoint{6.151976in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.160188in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{1.255528in}}%
\pgfpathlineto{\pgfqpoint{6.168401in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.176614in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.184827in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{1.202020in}}%
\pgfpathlineto{\pgfqpoint{6.193039in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.201252in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{1.148513in}}%
\pgfpathlineto{\pgfqpoint{6.209465in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.217678in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.225890in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{1.095006in}}%
\pgfpathlineto{\pgfqpoint{6.234103in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.242316in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.250529in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{1.041499in}}%
\pgfpathlineto{\pgfqpoint{6.258741in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.266954in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{0.987992in}}%
\pgfpathlineto{\pgfqpoint{6.275167in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.283380in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.291592in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{0.934485in}}%
\pgfpathlineto{\pgfqpoint{6.299805in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.308018in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{0.880977in}}%
\pgfpathlineto{\pgfqpoint{6.316231in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.324443in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.332656in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{0.827470in}}%
\pgfpathlineto{\pgfqpoint{6.340869in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.349082in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{0.773963in}}%
\pgfpathlineto{\pgfqpoint{6.357294in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.365507in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.288634in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{6.299914in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.031144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.272206in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.085308in}}%
\pgfpathlineto{\pgfqpoint{6.272542in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.084652in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.884024in}{0.760714in}}%
\pgfpathlineto{\pgfqpoint{6.892189in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.936267in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.762812in}}%
\pgfpathlineto{\pgfqpoint{6.917464in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{6.898661in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{6.879858in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.832924in}}%
\pgfpathlineto{\pgfqpoint{6.861055in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.842252in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.856294in}}%
\pgfpathlineto{\pgfqpoint{6.823449in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{6.804646in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{6.785844in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{6.767042in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.949781in}}%
\pgfpathlineto{\pgfqpoint{6.748240in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.969124in}}%
\pgfpathlineto{\pgfqpoint{6.767822in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{6.791483in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{6.815144in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{6.838805in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.894834in}}%
\pgfpathlineto{\pgfqpoint{6.862466in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.876262in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.857689in}}%
\pgfpathlineto{\pgfqpoint{6.886127in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{6.909787in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{6.933448in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{6.957109in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.826937in}}%
\pgfpathlineto{\pgfqpoint{6.959232in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{6.935571in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.864082in}}%
\pgfpathlineto{\pgfqpoint{6.911911in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.882655in}}%
\pgfpathlineto{\pgfqpoint{6.888250in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.901227in}}%
\pgfpathlineto{\pgfqpoint{6.864589in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.919800in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.938372in}}%
\pgfpathlineto{\pgfqpoint{6.840928in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.956945in}}%
\pgfpathlineto{\pgfqpoint{6.817267in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.975517in}}%
\pgfpathlineto{\pgfqpoint{6.793606in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.994090in}}%
\pgfpathlineto{\pgfqpoint{6.769945in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.012662in}}%
\pgfpathlineto{\pgfqpoint{6.746284in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.031235in}}%
\pgfpathlineto{\pgfqpoint{6.722624in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.049807in}}%
\pgfpathlineto{\pgfqpoint{6.698963in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.068380in}}%
\pgfpathlineto{\pgfqpoint{6.675302in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.086952in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.105525in}}%
\pgfpathlineto{\pgfqpoint{6.651641in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.124097in}}%
\pgfpathlineto{\pgfqpoint{6.627980in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.142670in}}%
\pgfpathlineto{\pgfqpoint{6.604319in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.161242in}}%
\pgfpathlineto{\pgfqpoint{6.580658in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.179815in}}%
\pgfpathlineto{\pgfqpoint{6.556997in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.198387in}}%
\pgfpathlineto{\pgfqpoint{6.533337in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{6.509676in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.235532in}}%
\pgfpathlineto{\pgfqpoint{6.486015in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.254105in}}%
\pgfpathlineto{\pgfqpoint{6.462354in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.272677in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.291250in}}%
\pgfpathlineto{\pgfqpoint{6.438693in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.309822in}}%
\pgfpathlineto{\pgfqpoint{6.415032in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.328395in}}%
\pgfpathlineto{\pgfqpoint{6.391371in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.346967in}}%
\pgfpathlineto{\pgfqpoint{6.367710in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.365540in}}%
\pgfpathlineto{\pgfqpoint{6.346909in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{6.365710in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.321617in}}%
\pgfpathlineto{\pgfqpoint{6.384511in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.298243in}}%
\pgfpathlineto{\pgfqpoint{6.403311in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.274870in}}%
\pgfpathlineto{\pgfqpoint{6.422113in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.440914in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.251497in}}%
\pgfpathlineto{\pgfqpoint{6.459717in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.228126in}}%
\pgfpathlineto{\pgfqpoint{6.478520in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.204756in}}%
\pgfpathlineto{\pgfqpoint{6.497323in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.181385in}}%
\pgfpathlineto{\pgfqpoint{6.516126in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{6.534930in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.134644in}}%
\pgfpathlineto{\pgfqpoint{6.553733in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.111273in}}%
\pgfpathlineto{\pgfqpoint{6.572536in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.087903in}}%
\pgfpathlineto{\pgfqpoint{6.591339in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.064532in}}%
\pgfpathlineto{\pgfqpoint{6.610142in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{6.628945in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.041161in}}%
\pgfpathlineto{\pgfqpoint{6.647748in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.017791in}}%
\pgfpathlineto{\pgfqpoint{6.666552in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{0.994420in}}%
\pgfpathlineto{\pgfqpoint{6.685355in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{0.971049in}}%
\pgfpathlineto{\pgfqpoint{6.704158in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.947679in}}%
\pgfpathlineto{\pgfqpoint{6.722961in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{6.741764in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.900938in}}%
\pgfpathlineto{\pgfqpoint{6.760567in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.877567in}}%
\pgfpathlineto{\pgfqpoint{6.779370in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.798173in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.854196in}}%
\pgfpathlineto{\pgfqpoint{6.816977in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.830826in}}%
\pgfpathlineto{\pgfqpoint{6.835780in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{6.854583in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.784084in}}%
\pgfpathlineto{\pgfqpoint{6.873386in}{0.772501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.729438in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{6.744161in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.973153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.710636in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.006269in}}%
\pgfpathlineto{\pgfqpoint{6.720500in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{0.996525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.691835in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{6.696840in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.019898in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.673033in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.043414in}}%
\pgfpathlineto{\pgfqpoint{6.673179in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.043270in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{1.185647in}}%
\pgfpathlineto{\pgfqpoint{4.906877in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.199163in}}%
\pgfpathlineto{\pgfqpoint{4.939390in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.212679in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.226194in}}%
\pgfpathlineto{\pgfqpoint{4.971903in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{5.004416in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.253226in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.266742in}}%
\pgfpathlineto{\pgfqpoint{5.036929in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.280258in}}%
\pgfpathlineto{\pgfqpoint{5.069443in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.293774in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.307289in}}%
\pgfpathlineto{\pgfqpoint{5.101956in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.320805in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{5.134469in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.347837in}}%
\pgfpathlineto{\pgfqpoint{5.166982in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.361353in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.374868in}}%
\pgfpathlineto{\pgfqpoint{5.199495in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.388384in}}%
\pgfpathlineto{\pgfqpoint{5.232008in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{5.264521in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.428932in}}%
\pgfpathlineto{\pgfqpoint{5.297034in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.442448in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.455963in}}%
\pgfpathlineto{\pgfqpoint{5.329547in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.469479in}}%
\pgfpathlineto{\pgfqpoint{5.362061in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.482995in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.496511in}}%
\pgfpathlineto{\pgfqpoint{5.394574in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.510027in}}%
\pgfpathlineto{\pgfqpoint{5.427087in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.523542in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.537058in}}%
\pgfpathlineto{\pgfqpoint{5.459600in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.550574in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.564090in}}%
\pgfpathlineto{\pgfqpoint{5.492113in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.564864in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.574343in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.566253in}}%
\pgfpathlineto{\pgfqpoint{5.444420in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.558129in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.550035in}}%
\pgfpathlineto{\pgfqpoint{5.390230in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.533816in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.525707in}}%
\pgfpathlineto{\pgfqpoint{5.336040in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.517597in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.509488in}}%
\pgfpathlineto{\pgfqpoint{5.281850in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.501379in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.493270in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.485160in}}%
\pgfpathlineto{\pgfqpoint{5.227660in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.477051in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.468942in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{5.173470in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{5.119280in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.436505in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.428395in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.420286in}}%
\pgfpathlineto{\pgfqpoint{5.065090in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.404067in}}%
\pgfpathlineto{\pgfqpoint{5.010901in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.395958in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.387849in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.379740in}}%
\pgfpathlineto{\pgfqpoint{4.956711in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.371630in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.363521in}}%
\pgfpathlineto{\pgfqpoint{4.902521in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.355412in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.309668in}}%
\pgfpathlineto{\pgfqpoint{4.892027in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.325887in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{4.946217in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{5.000407in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.358324in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.366433in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.382652in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.390709in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.406899in}}%
\pgfpathlineto{\pgfqpoint{5.152921in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{5.120407in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.371484in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.357968in}}%
\pgfpathlineto{\pgfqpoint{5.087894in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.055381in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.330937in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{5.022868in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.303905in}}%
\pgfpathlineto{\pgfqpoint{4.990355in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.276873in}}%
\pgfpathlineto{\pgfqpoint{4.957842in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.263358in}}%
\pgfpathlineto{\pgfqpoint{4.925329in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.249842in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{4.892816in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.222810in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.172131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.163119in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.423095in}}%
\pgfpathlineto{\pgfqpoint{5.185434in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.412032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.217474in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.439298in}}%
\pgfpathlineto{\pgfqpoint{5.217947in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.439063in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.947301in}{1.185523in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.172004in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{6.955644in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.236202in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.249720in}}%
\pgfpathlineto{\pgfqpoint{6.923137in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{6.890630in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.276757in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.290276in}}%
\pgfpathlineto{\pgfqpoint{6.858123in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{6.825616in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.317312in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{6.793109in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{6.760602in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{6.728096in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{6.695591in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.406889in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.398778in}}%
\pgfpathlineto{\pgfqpoint{6.739625in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.390666in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.382554in}}%
\pgfpathlineto{\pgfqpoint{6.793799in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.374443in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.366331in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{6.847973in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.341996in}}%
\pgfpathlineto{\pgfqpoint{6.902147in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.325773in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{6.956321in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.309549in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.347183in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.355295in}}%
\pgfpathlineto{\pgfqpoint{6.945831in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.363407in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.371519in}}%
\pgfpathlineto{\pgfqpoint{6.891657in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.379630in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.387742in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.395854in}}%
\pgfpathlineto{\pgfqpoint{6.837483in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.403965in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.412077in}}%
\pgfpathlineto{\pgfqpoint{6.783309in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.420189in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.428300in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.436412in}}%
\pgfpathlineto{\pgfqpoint{6.729135in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.444524in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.452635in}}%
\pgfpathlineto{\pgfqpoint{6.674962in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.460747in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.468859in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{6.620788in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.485082in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.493194in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.501305in}}%
\pgfpathlineto{\pgfqpoint{6.566614in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.509417in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.517529in}}%
\pgfpathlineto{\pgfqpoint{6.512440in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.525641in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.533752in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.541864in}}%
\pgfpathlineto{\pgfqpoint{6.458266in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.549976in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.558087in}}%
\pgfpathlineto{\pgfqpoint{6.404092in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.566199in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.574311in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.565138in}}%
\pgfpathlineto{\pgfqpoint{6.356460in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.550544in}}%
\pgfpathlineto{\pgfqpoint{6.388967in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.537001in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.523486in}}%
\pgfpathlineto{\pgfqpoint{6.421474in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.509964in}}%
\pgfpathlineto{\pgfqpoint{6.453981in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.496446in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.482927in}}%
\pgfpathlineto{\pgfqpoint{6.486488in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.469409in}}%
\pgfpathlineto{\pgfqpoint{6.518995in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.455890in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.442372in}}%
\pgfpathlineto{\pgfqpoint{6.551501in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{6.584008in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.415335in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.401817in}}%
\pgfpathlineto{\pgfqpoint{6.616515in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.388299in}}%
\pgfpathlineto{\pgfqpoint{6.649022in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.374780in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.361262in}}%
\pgfpathlineto{\pgfqpoint{6.681529in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.347743in}}%
\pgfpathlineto{\pgfqpoint{6.714036in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.334225in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.320707in}}%
\pgfpathlineto{\pgfqpoint{6.746543in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.307188in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.293670in}}%
\pgfpathlineto{\pgfqpoint{6.779050in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.280151in}}%
\pgfpathlineto{\pgfqpoint{6.811557in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.266633in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.253115in}}%
\pgfpathlineto{\pgfqpoint{6.844064in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.239596in}}%
\pgfpathlineto{\pgfqpoint{6.876571in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.226078in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{6.909078in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{6.941584in}{1.189186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.663103in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.423113in}}%
\pgfpathlineto{\pgfqpoint{6.685452in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.411959in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.630625in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{6.631278in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.439011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513029in}{1.368365in}}%
\pgfpathlineto{\pgfqpoint{5.520547in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.384136in}}%
\pgfpathlineto{\pgfqpoint{5.504575in}{1.376695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723951in}{1.362550in}}%
\pgfpathlineto{\pgfqpoint{5.729527in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{5.716427in}{1.376695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124704in}{1.362542in}}%
\pgfpathlineto{\pgfqpoint{6.132228in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{1.388158in}}%
\pgfpathlineto{\pgfqpoint{6.119125in}{1.376695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335626in}{1.368365in}}%
\pgfpathlineto{\pgfqpoint{6.344050in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{6.328109in}{1.376695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534121in}{1.391735in}}%
\pgfpathlineto{\pgfqpoint{5.539350in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{5.528241in}{1.397529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314534in}{1.391739in}}%
\pgfpathlineto{\pgfqpoint{6.320389in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.402684in}}%
\pgfpathlineto{\pgfqpoint{6.309309in}{1.397529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555213in}{1.415105in}}%
\pgfpathlineto{\pgfqpoint{5.558154in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.421273in}}%
\pgfpathlineto{\pgfqpoint{5.551907in}{1.418363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745043in}{1.416056in}}%
\pgfpathlineto{\pgfqpoint{5.745953in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{1.420234in}}%
\pgfpathlineto{\pgfqpoint{5.743816in}{1.418363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103611in}{1.416049in}}%
\pgfpathlineto{\pgfqpoint{6.104842in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{6.102699in}{1.418363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293441in}{1.415113in}}%
\pgfpathlineto{\pgfqpoint{6.296728in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{6.290509in}{1.418363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576305in}{1.438474in}}%
\pgfpathlineto{\pgfqpoint{5.576958in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.439843in}}%
\pgfpathlineto{\pgfqpoint{5.575572in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272349in}{1.438488in}}%
\pgfpathlineto{\pgfqpoint{6.273067in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.439829in}}%
\pgfpathlineto{\pgfqpoint{6.271709in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513029in}{1.577606in}}%
\pgfpathlineto{\pgfqpoint{5.524626in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.590563in}}%
\pgfpathlineto{\pgfqpoint{5.498630in}{1.585037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335626in}{1.577607in}}%
\pgfpathlineto{\pgfqpoint{6.349918in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.590534in}}%
\pgfpathlineto{\pgfqpoint{6.324009in}{1.585037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555213in}{1.604637in}}%
\pgfpathlineto{\pgfqpoint{5.557139in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.606789in}}%
\pgfpathlineto{\pgfqpoint{5.552826in}{1.605872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293441in}{1.604674in}}%
\pgfpathlineto{\pgfqpoint{6.295744in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.606757in}}%
\pgfpathlineto{\pgfqpoint{6.291569in}{1.605872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880829in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.691923in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.694713in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.697502in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.700291in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.703081in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.705870in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.708660in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.711449in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.717028in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.719818in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.722607in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.725396in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.728186in}}%
\pgfpathlineto{\pgfqpoint{5.195904in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.730975in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.733765in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.736554in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.739344in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.742133in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.744923in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.747712in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.750501in}}%
\pgfpathlineto{\pgfqpoint{5.353441in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.753291in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.756080in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.758870in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.761659in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.764449in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.767238in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.770027in}}%
\pgfpathlineto{\pgfqpoint{5.510979in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.511130in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{1.795921in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.798714in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{1.801506in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{1.804299in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{1.812677in}}%
\pgfpathlineto{\pgfqpoint{5.353770in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{1.815469in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{1.818262in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{1.821055in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{1.823847in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{1.826640in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{1.829432in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.832225in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.835017in}}%
\pgfpathlineto{\pgfqpoint{5.196410in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.837810in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.840603in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.843395in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.846188in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.851773in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.854566in}}%
\pgfpathlineto{\pgfqpoint{5.039050in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.857358in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.860151in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.862943in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.865736in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.868529in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.871321in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.874114in}}%
\pgfpathlineto{\pgfqpoint{4.881690in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.876906in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.836211in}}%
\pgfpathlineto{\pgfqpoint{4.889043in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.833419in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.827833in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.825041in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.822248in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.819456in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.816663in}}%
\pgfpathlineto{\pgfqpoint{5.046403in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.813871in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.811078in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.808285in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.805493in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.799908in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.797115in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.794322in}}%
\pgfpathlineto{\pgfqpoint{5.203763in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.203278in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.771669in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.768879in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.766090in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.763300in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.760511in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.757721in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.754932in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.752143in}}%
\pgfpathlineto{\pgfqpoint{5.045740in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.749353in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.746564in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.743774in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.740985in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.738195in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.735406in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{4.888203in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.729827in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.689134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{1.689014in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{6.959554in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.732499in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.735291in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.740875in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.743667in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.749250in}}%
\pgfpathlineto{\pgfqpoint{6.802153in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.757626in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.760418in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.763210in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.766002in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.768793in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{6.644752in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.645010in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.794307in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.799891in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.805475in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.808267in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.811059in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.813852in}}%
\pgfpathlineto{\pgfqpoint{6.802396in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.816644in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.819436in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.822228in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.825020in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.827812in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.830604in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{6.959782in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.876883in}}%
\pgfpathlineto{\pgfqpoint{6.967137in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.874091in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.871299in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.868507in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.865715in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.862923in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.860131in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.857339in}}%
\pgfpathlineto{\pgfqpoint{6.809751in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.854546in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.851754in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.848962in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.846170in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.837794in}}%
\pgfpathlineto{\pgfqpoint{6.652365in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.835002in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.832210in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.829417in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.826625in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.823833in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.821041in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.818249in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.815457in}}%
\pgfpathlineto{\pgfqpoint{6.494978in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.812665in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.809873in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.807080in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.804288in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.801496in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.798704in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.795912in}}%
\pgfpathlineto{\pgfqpoint{6.337592in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.337318in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{1.769978in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.767186in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.764394in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{1.758810in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{1.756019in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{1.753227in}}%
\pgfpathlineto{\pgfqpoint{6.494718in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{1.747643in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{1.744851in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{1.742059in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{1.739267in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{1.736476in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.733684in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.730892in}}%
\pgfpathlineto{\pgfqpoint{6.652119in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.725308in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.722516in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.719724in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.716932in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.714141in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.711349in}}%
\pgfpathlineto{\pgfqpoint{6.809520in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.705765in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.702973in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.700181in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.697389in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.694598in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.691806in}}%
\pgfpathlineto{\pgfqpoint{6.966920in}{1.689209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555213in}{1.959148in}}%
\pgfpathlineto{\pgfqpoint{5.557123in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.961277in}}%
\pgfpathlineto{\pgfqpoint{5.552856in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293441in}{1.959137in}}%
\pgfpathlineto{\pgfqpoint{6.295825in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.961290in}}%
\pgfpathlineto{\pgfqpoint{6.291513in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513029in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{5.524646in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{1.988328in}}%
\pgfpathlineto{\pgfqpoint{5.498689in}{1.980889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335626in}{1.975362in}}%
\pgfpathlineto{\pgfqpoint{6.349996in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{1.988334in}}%
\pgfpathlineto{\pgfqpoint{6.324007in}{1.980889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449752in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{1.991598in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.000882in}}%
\pgfpathlineto{\pgfqpoint{5.492166in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.001870in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.015378in}}%
\pgfpathlineto{\pgfqpoint{5.459662in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.028909in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.042427in}}%
\pgfpathlineto{\pgfqpoint{5.427158in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.055948in}}%
\pgfpathlineto{\pgfqpoint{5.394653in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.069468in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.082987in}}%
\pgfpathlineto{\pgfqpoint{5.362149in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.096507in}}%
\pgfpathlineto{\pgfqpoint{5.329645in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.110026in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.123546in}}%
\pgfpathlineto{\pgfqpoint{5.297141in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.137065in}}%
\pgfpathlineto{\pgfqpoint{5.264637in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.150585in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.164105in}}%
\pgfpathlineto{\pgfqpoint{5.232133in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.177624in}}%
\pgfpathlineto{\pgfqpoint{5.199629in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.191144in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.204663in}}%
\pgfpathlineto{\pgfqpoint{5.167125in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.218183in}}%
\pgfpathlineto{\pgfqpoint{5.134620in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.231702in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.245222in}}%
\pgfpathlineto{\pgfqpoint{5.102116in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.258742in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.272261in}}%
\pgfpathlineto{\pgfqpoint{5.069612in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.285781in}}%
\pgfpathlineto{\pgfqpoint{5.037108in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.299300in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.312820in}}%
\pgfpathlineto{\pgfqpoint{5.004604in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.326339in}}%
\pgfpathlineto{\pgfqpoint{4.972100in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.339859in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.353378in}}%
\pgfpathlineto{\pgfqpoint{4.939596in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.366898in}}%
\pgfpathlineto{\pgfqpoint{4.907092in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.380418in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.393937in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.343255in}}%
\pgfpathlineto{\pgfqpoint{4.893030in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.329736in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.316216in}}%
\pgfpathlineto{\pgfqpoint{4.925534in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{4.958038in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.289177in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.275658in}}%
\pgfpathlineto{\pgfqpoint{4.990542in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.262138in}}%
\pgfpathlineto{\pgfqpoint{5.023047in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.248619in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.235099in}}%
\pgfpathlineto{\pgfqpoint{5.055551in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.221579in}}%
\pgfpathlineto{\pgfqpoint{5.088055in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.208058in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{5.120559in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.181013in}}%
\pgfpathlineto{\pgfqpoint{5.153061in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.159037in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.167150in}}%
\pgfpathlineto{\pgfqpoint{5.109034in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.175263in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.183375in}}%
\pgfpathlineto{\pgfqpoint{5.054867in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.199601in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.207713in}}%
\pgfpathlineto{\pgfqpoint{5.000699in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.215826in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.223939in}}%
\pgfpathlineto{\pgfqpoint{4.946532in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.240164in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.248277in}}%
\pgfpathlineto{\pgfqpoint{4.892365in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.256389in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.218754in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.210641in}}%
\pgfpathlineto{\pgfqpoint{4.902850in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.202528in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.194416in}}%
\pgfpathlineto{\pgfqpoint{4.957017in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.186303in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.178190in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.170078in}}%
\pgfpathlineto{\pgfqpoint{5.011184in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.161965in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.153852in}}%
\pgfpathlineto{\pgfqpoint{5.065351in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.145740in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.137627in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.129514in}}%
\pgfpathlineto{\pgfqpoint{5.119519in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.113289in}}%
\pgfpathlineto{\pgfqpoint{5.173686in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.105176in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.097063in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.088951in}}%
\pgfpathlineto{\pgfqpoint{5.227853in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.080838in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.072725in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.064613in}}%
\pgfpathlineto{\pgfqpoint{5.282020in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.056500in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.048387in}}%
\pgfpathlineto{\pgfqpoint{5.336187in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.040275in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.032162in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.024049in}}%
\pgfpathlineto{\pgfqpoint{5.390355in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.015937in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.007824in}}%
\pgfpathlineto{\pgfqpoint{5.444522in}{2.001723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.217368in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{5.218036in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.126586in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.163201in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.153967in}}%
\pgfpathlineto{\pgfqpoint{5.185550in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.142812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356718in}{2.000941in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{1.991586in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{1.999698in}}%
\pgfpathlineto{\pgfqpoint{6.404168in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.007810in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.015922in}}%
\pgfpathlineto{\pgfqpoint{6.458339in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.024034in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.032146in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.040258in}}%
\pgfpathlineto{\pgfqpoint{6.512510in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.048371in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.056483in}}%
\pgfpathlineto{\pgfqpoint{6.566681in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.064595in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.072707in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.080819in}}%
\pgfpathlineto{\pgfqpoint{6.620852in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.088931in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.097043in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.105155in}}%
\pgfpathlineto{\pgfqpoint{6.675023in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.113267in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.121379in}}%
\pgfpathlineto{\pgfqpoint{6.729194in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.129492in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.137604in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.145716in}}%
\pgfpathlineto{\pgfqpoint{6.783365in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.153828in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.161940in}}%
\pgfpathlineto{\pgfqpoint{6.837536in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.170052in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.178164in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.186276in}}%
\pgfpathlineto{\pgfqpoint{6.891707in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.194388in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.202501in}}%
\pgfpathlineto{\pgfqpoint{6.945878in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.210613in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.218725in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.256360in}}%
\pgfpathlineto{\pgfqpoint{6.956364in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.248248in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.232024in}}%
\pgfpathlineto{\pgfqpoint{6.902193in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.223912in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.215800in}}%
\pgfpathlineto{\pgfqpoint{6.848022in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.207688in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.191467in}}%
\pgfpathlineto{\pgfqpoint{6.793851in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.175248in}}%
\pgfpathlineto{\pgfqpoint{6.739680in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.159028in}}%
\pgfpathlineto{\pgfqpoint{6.695623in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.181000in}}%
\pgfpathlineto{\pgfqpoint{6.728129in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.194519in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.208038in}}%
\pgfpathlineto{\pgfqpoint{6.760634in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.221557in}}%
\pgfpathlineto{\pgfqpoint{6.793140in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.235076in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.248595in}}%
\pgfpathlineto{\pgfqpoint{6.825645in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.262114in}}%
\pgfpathlineto{\pgfqpoint{6.858151in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.275633in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.289152in}}%
\pgfpathlineto{\pgfqpoint{6.890656in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.302671in}}%
\pgfpathlineto{\pgfqpoint{6.923162in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.316190in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.329709in}}%
\pgfpathlineto{\pgfqpoint{6.955667in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.343228in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.393909in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.380390in}}%
\pgfpathlineto{\pgfqpoint{6.941606in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.366871in}}%
\pgfpathlineto{\pgfqpoint{6.909101in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.353352in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.339833in}}%
\pgfpathlineto{\pgfqpoint{6.876595in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.326314in}}%
\pgfpathlineto{\pgfqpoint{6.844089in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.312795in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.299276in}}%
\pgfpathlineto{\pgfqpoint{6.811584in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.285757in}}%
\pgfpathlineto{\pgfqpoint{6.779078in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.272238in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.258719in}}%
\pgfpathlineto{\pgfqpoint{6.746573in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.245200in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.231681in}}%
\pgfpathlineto{\pgfqpoint{6.714067in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.218162in}}%
\pgfpathlineto{\pgfqpoint{6.681562in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.204643in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.191124in}}%
\pgfpathlineto{\pgfqpoint{6.649056in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.177605in}}%
\pgfpathlineto{\pgfqpoint{6.616551in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.164086in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.150567in}}%
\pgfpathlineto{\pgfqpoint{6.584045in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.137048in}}%
\pgfpathlineto{\pgfqpoint{6.551540in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.123529in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.110010in}}%
\pgfpathlineto{\pgfqpoint{6.519034in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.096491in}}%
\pgfpathlineto{\pgfqpoint{6.486529in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.082972in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.069453in}}%
\pgfpathlineto{\pgfqpoint{6.454023in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.055934in}}%
\pgfpathlineto{\pgfqpoint{6.421518in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.042415in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.028896in}}%
\pgfpathlineto{\pgfqpoint{6.389012in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.015376in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.001858in}}%
\pgfpathlineto{\pgfqpoint{6.356506in}{2.001723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.630612in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{6.631296in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.126583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.663118in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.153962in}}%
\pgfpathlineto{\pgfqpoint{6.685488in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.142806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576305in}{2.126083in}}%
\pgfpathlineto{\pgfqpoint{5.576960in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{5.575572in}{2.126728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272349in}{2.126094in}}%
\pgfpathlineto{\pgfqpoint{6.273070in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.127439in}}%
\pgfpathlineto{\pgfqpoint{6.271708in}{2.126728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555213in}{2.144657in}}%
\pgfpathlineto{\pgfqpoint{5.558160in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.150829in}}%
\pgfpathlineto{\pgfqpoint{5.551913in}{2.147563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.745043in}{2.145673in}}%
\pgfpathlineto{\pgfqpoint{5.745964in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.745043in}{2.149898in}}%
\pgfpathlineto{\pgfqpoint{5.743803in}{2.147563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.103611in}{2.145706in}}%
\pgfpathlineto{\pgfqpoint{6.104829in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.103611in}{2.149849in}}%
\pgfpathlineto{\pgfqpoint{6.102710in}{2.147563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293441in}{2.144664in}}%
\pgfpathlineto{\pgfqpoint{6.296734in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.150811in}}%
\pgfpathlineto{\pgfqpoint{6.290510in}{2.147563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534121in}{2.163231in}}%
\pgfpathlineto{\pgfqpoint{5.539360in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.174205in}}%
\pgfpathlineto{\pgfqpoint{5.528254in}{2.168397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314534in}{2.163233in}}%
\pgfpathlineto{\pgfqpoint{6.320398in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.174182in}}%
\pgfpathlineto{\pgfqpoint{6.309312in}{2.168397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.513029in}{2.181805in}}%
\pgfpathlineto{\pgfqpoint{5.520562in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.197582in}}%
\pgfpathlineto{\pgfqpoint{5.504595in}{2.189231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.723951in}{2.177765in}}%
\pgfpathlineto{\pgfqpoint{5.729541in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.723951in}{2.203413in}}%
\pgfpathlineto{\pgfqpoint{5.716421in}{2.189231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124704in}{2.177764in}}%
\pgfpathlineto{\pgfqpoint{6.132224in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.124704in}{2.203358in}}%
\pgfpathlineto{\pgfqpoint{6.119135in}{2.189231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.335626in}{2.181803in}}%
\pgfpathlineto{\pgfqpoint{6.344062in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.197554in}}%
\pgfpathlineto{\pgfqpoint{6.328115in}{2.189231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.491936in}{2.200378in}}%
\pgfpathlineto{\pgfqpoint{5.501764in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.220960in}}%
\pgfpathlineto{\pgfqpoint{5.482968in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.244340in}}%
\pgfpathlineto{\pgfqpoint{5.464172in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.267720in}}%
\pgfpathlineto{\pgfqpoint{5.445378in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.291102in}}%
\pgfpathlineto{\pgfqpoint{5.426584in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.407791in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.314484in}}%
\pgfpathlineto{\pgfqpoint{5.388991in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.337859in}}%
\pgfpathlineto{\pgfqpoint{5.370191in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.361233in}}%
\pgfpathlineto{\pgfqpoint{5.351391in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.384608in}}%
\pgfpathlineto{\pgfqpoint{5.332591in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.407983in}}%
\pgfpathlineto{\pgfqpoint{5.313791in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.431357in}}%
\pgfpathlineto{\pgfqpoint{5.294991in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.454732in}}%
\pgfpathlineto{\pgfqpoint{5.276191in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.478107in}}%
\pgfpathlineto{\pgfqpoint{5.257391in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.501481in}}%
\pgfpathlineto{\pgfqpoint{5.238591in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.219791in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.524856in}}%
\pgfpathlineto{\pgfqpoint{5.200991in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.548230in}}%
\pgfpathlineto{\pgfqpoint{5.182191in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.571605in}}%
\pgfpathlineto{\pgfqpoint{5.163391in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.594980in}}%
\pgfpathlineto{\pgfqpoint{5.144591in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.618354in}}%
\pgfpathlineto{\pgfqpoint{5.125792in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.641729in}}%
\pgfpathlineto{\pgfqpoint{5.106992in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.665103in}}%
\pgfpathlineto{\pgfqpoint{5.088192in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.688478in}}%
\pgfpathlineto{\pgfqpoint{5.069392in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.050592in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.711853in}}%
\pgfpathlineto{\pgfqpoint{5.031792in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.735227in}}%
\pgfpathlineto{\pgfqpoint{5.012992in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.758602in}}%
\pgfpathlineto{\pgfqpoint{4.994192in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.781977in}}%
\pgfpathlineto{\pgfqpoint{4.975392in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.805351in}}%
\pgfpathlineto{\pgfqpoint{4.956592in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.912519in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.803258in}}%
\pgfpathlineto{\pgfqpoint{4.931319in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.779884in}}%
\pgfpathlineto{\pgfqpoint{4.950119in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.756509in}}%
\pgfpathlineto{\pgfqpoint{4.968919in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.733134in}}%
\pgfpathlineto{\pgfqpoint{4.987719in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.006517in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.709757in}}%
\pgfpathlineto{\pgfqpoint{5.025300in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.686363in}}%
\pgfpathlineto{\pgfqpoint{5.044085in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.662970in}}%
\pgfpathlineto{\pgfqpoint{5.062871in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.639579in}}%
\pgfpathlineto{\pgfqpoint{5.081658in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.616188in}}%
\pgfpathlineto{\pgfqpoint{5.100445in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.596824in}}%
\pgfpathlineto{\pgfqpoint{5.080858in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.615398in}}%
\pgfpathlineto{\pgfqpoint{5.057199in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.633972in}}%
\pgfpathlineto{\pgfqpoint{5.033540in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.652546in}}%
\pgfpathlineto{\pgfqpoint{5.009881in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.671120in}}%
\pgfpathlineto{\pgfqpoint{4.986222in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.689694in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.708268in}}%
\pgfpathlineto{\pgfqpoint{4.962563in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.726841in}}%
\pgfpathlineto{\pgfqpoint{4.938904in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.745415in}}%
\pgfpathlineto{\pgfqpoint{4.915245in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.763989in}}%
\pgfpathlineto{\pgfqpoint{4.891586in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.782563in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.739024in}}%
\pgfpathlineto{\pgfqpoint{4.889461in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.720450in}}%
\pgfpathlineto{\pgfqpoint{4.913120in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.701876in}}%
\pgfpathlineto{\pgfqpoint{4.936779in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.683302in}}%
\pgfpathlineto{\pgfqpoint{4.960438in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.664728in}}%
\pgfpathlineto{\pgfqpoint{4.984097in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.646154in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.627580in}}%
\pgfpathlineto{\pgfqpoint{5.007756in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.609006in}}%
\pgfpathlineto{\pgfqpoint{5.031415in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.590432in}}%
\pgfpathlineto{\pgfqpoint{5.055074in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.571858in}}%
\pgfpathlineto{\pgfqpoint{5.078733in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.553284in}}%
\pgfpathlineto{\pgfqpoint{5.102392in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.534710in}}%
\pgfpathlineto{\pgfqpoint{5.126051in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.516136in}}%
\pgfpathlineto{\pgfqpoint{5.149710in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.497562in}}%
\pgfpathlineto{\pgfqpoint{5.173369in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.478988in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{2.460414in}}%
\pgfpathlineto{\pgfqpoint{5.197028in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.441840in}}%
\pgfpathlineto{\pgfqpoint{5.220687in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.238829in}{2.423266in}}%
\pgfpathlineto{\pgfqpoint{5.244346in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.259922in}{2.404692in}}%
\pgfpathlineto{\pgfqpoint{5.268005in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.281014in}{2.386118in}}%
\pgfpathlineto{\pgfqpoint{5.291664in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.302106in}{2.367544in}}%
\pgfpathlineto{\pgfqpoint{5.315323in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.348970in}}%
\pgfpathlineto{\pgfqpoint{5.338982in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.330396in}}%
\pgfpathlineto{\pgfqpoint{5.362641in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.311822in}}%
\pgfpathlineto{\pgfqpoint{5.386300in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.293248in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.274674in}}%
\pgfpathlineto{\pgfqpoint{5.409959in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.256100in}}%
\pgfpathlineto{\pgfqpoint{5.433618in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{5.457277in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.218952in}}%
\pgfpathlineto{\pgfqpoint{5.480936in}{2.210065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.175494in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.522638in}}%
\pgfpathlineto{\pgfqpoint{5.175605in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.522528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.151835in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.546024in}}%
\pgfpathlineto{\pgfqpoint{5.156814in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.541102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.128176in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.569411in}}%
\pgfpathlineto{\pgfqpoint{5.138023in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.559676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.104517in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.592799in}}%
\pgfpathlineto{\pgfqpoint{5.119234in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.578250in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.702859in}{2.209875in}}%
\pgfpathlineto{\pgfqpoint{5.703580in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.713115in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.704906in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.702859in}{2.256928in}}%
\pgfpathlineto{\pgfqpoint{5.696690in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.688483in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.310443in}}%
\pgfpathlineto{\pgfqpoint{5.680270in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.672060in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.663848in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.363958in}}%
\pgfpathlineto{\pgfqpoint{5.655637in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.647425in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.417474in}}%
\pgfpathlineto{\pgfqpoint{5.639214in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.631002in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.622791in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.470989in}}%
\pgfpathlineto{\pgfqpoint{5.614579in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.606367in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.598156in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.524504in}}%
\pgfpathlineto{\pgfqpoint{5.589944in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.581733in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.578019in}}%
\pgfpathlineto{\pgfqpoint{5.573521in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.565310in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.557098in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.631534in}}%
\pgfpathlineto{\pgfqpoint{5.548887in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.540675in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.685049in}}%
\pgfpathlineto{\pgfqpoint{5.532464in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.524252in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.516041in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.738564in}}%
\pgfpathlineto{\pgfqpoint{5.507829in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.499617in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.792079in}}%
\pgfpathlineto{\pgfqpoint{5.491406in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.483194in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.445097in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.802450in}}%
\pgfpathlineto{\pgfqpoint{5.453309in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.461520in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.748935in}}%
\pgfpathlineto{\pgfqpoint{5.477943in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.486155in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.695420in}}%
\pgfpathlineto{\pgfqpoint{5.494367in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.502578in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.510779in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{5.519001in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.527184in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.588389in}}%
\pgfpathlineto{\pgfqpoint{5.535424in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.543592in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.544900in}}%
\pgfpathlineto{\pgfqpoint{5.521413in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.577014in}}%
\pgfpathlineto{\pgfqpoint{5.507729in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.494045in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.609128in}}%
\pgfpathlineto{\pgfqpoint{5.480362in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.641242in}}%
\pgfpathlineto{\pgfqpoint{5.466678in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.452994in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.673356in}}%
\pgfpathlineto{\pgfqpoint{5.439310in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.705470in}}%
\pgfpathlineto{\pgfqpoint{5.425626in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.411942in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.737583in}}%
\pgfpathlineto{\pgfqpoint{5.398259in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.769697in}}%
\pgfpathlineto{\pgfqpoint{5.384575in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.801811in}}%
\pgfpathlineto{\pgfqpoint{5.357207in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.305902in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.319586in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.323198in}{2.787925in}}%
\pgfpathlineto{\pgfqpoint{5.333270in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.344291in}{2.755811in}}%
\pgfpathlineto{\pgfqpoint{5.346954in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.360638in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.723697in}}%
\pgfpathlineto{\pgfqpoint{5.374322in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.691584in}}%
\pgfpathlineto{\pgfqpoint{5.388005in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.401689in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.659470in}}%
\pgfpathlineto{\pgfqpoint{5.415373in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.627356in}}%
\pgfpathlineto{\pgfqpoint{5.429057in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.442741in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.595242in}}%
\pgfpathlineto{\pgfqpoint{5.456425in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.470108in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.563128in}}%
\pgfpathlineto{\pgfqpoint{5.483792in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.531014in}}%
\pgfpathlineto{\pgfqpoint{5.497476in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.511160in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.498900in}}%
\pgfpathlineto{\pgfqpoint{5.524844in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.466786in}}%
\pgfpathlineto{\pgfqpoint{5.538528in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.552211in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.434672in}}%
\pgfpathlineto{\pgfqpoint{5.565895in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.402558in}}%
\pgfpathlineto{\pgfqpoint{5.579579in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.593263in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.597398in}{2.370445in}}%
\pgfpathlineto{\pgfqpoint{5.606947in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.618490in}{2.338331in}}%
\pgfpathlineto{\pgfqpoint{5.620631in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.634314in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.639582in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{5.647998in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.660674in}{2.274103in}}%
\pgfpathlineto{\pgfqpoint{5.661682in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.675366in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.681766in}{2.241989in}}%
\pgfpathlineto{\pgfqpoint{5.689050in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.702734in}{2.210065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.576148in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.481209in}}%
\pgfpathlineto{\pgfqpoint{5.576422in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.480672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{5.548781in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.534801in}}%
\pgfpathlineto{\pgfqpoint{5.560005in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.512786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913781in}{2.191064in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{2.191009in}}%
\pgfpathlineto{\pgfqpoint{5.937459in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.940285in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.943112in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.945938in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.948765in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.951592in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.954418in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{2.346477in}}%
\pgfpathlineto{\pgfqpoint{5.957245in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.960071in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.962898in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.965724in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.968551in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.971377in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.974204in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.977031in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{2.501946in}}%
\pgfpathlineto{\pgfqpoint{5.979857in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.982684in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.985510in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.988337in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.991163in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.993990in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.996816in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{2.657415in}}%
\pgfpathlineto{\pgfqpoint{5.999643in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.002470in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.005296in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.008123in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.010949in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.013776in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.016602in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.812884in}}%
\pgfpathlineto{\pgfqpoint{6.019429in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.019242in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.998150in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.978231in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{2.805612in}}%
\pgfpathlineto{\pgfqpoint{5.975404in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.972578in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.969751in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.966925in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.964098in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.961272in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.958445in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{2.650144in}}%
\pgfpathlineto{\pgfqpoint{5.955618in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.952792in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.949965in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.947139in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.944312in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.941486in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.938659in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.935833in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{2.494768in}}%
\pgfpathlineto{\pgfqpoint{5.912835in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.910009in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.907183in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.904357in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.901531in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.898704in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.895878in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.893052in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{5.890226in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.887400in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.884574in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.881748in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.878922in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.876096in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.873270in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{2.805762in}}%
\pgfpathlineto{\pgfqpoint{5.870444in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.829248in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.829412in}{2.813053in}}%
\pgfpathlineto{\pgfqpoint{5.832075in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.834901in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.837727in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.840553in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.843379in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.846205in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.849031in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.850504in}{2.657555in}}%
\pgfpathlineto{\pgfqpoint{5.851857in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.854683in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.857509in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.860335in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.863161in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.865987in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.868813in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{2.502058in}}%
\pgfpathlineto{\pgfqpoint{5.871639in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.874465in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.877291in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{5.880117in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{5.882943in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{5.885769in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{5.888595in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{5.891421in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{2.346561in}}%
\pgfpathlineto{\pgfqpoint{5.894247in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{5.897073in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{5.899900in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{5.902726in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{5.905552in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.908378in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.911204in}{2.210065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.145796in}{2.209832in}}%
\pgfpathlineto{\pgfqpoint{6.145949in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.159616in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.241942in}}%
\pgfpathlineto{\pgfqpoint{6.173320in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.187003in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.274052in}}%
\pgfpathlineto{\pgfqpoint{6.200691in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.306162in}}%
\pgfpathlineto{\pgfqpoint{6.214377in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.228062in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.338272in}}%
\pgfpathlineto{\pgfqpoint{6.241748in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.370382in}}%
\pgfpathlineto{\pgfqpoint{6.255433in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.269119in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.402492in}}%
\pgfpathlineto{\pgfqpoint{6.282804in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.434602in}}%
\pgfpathlineto{\pgfqpoint{6.296489in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.310175in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.466712in}}%
\pgfpathlineto{\pgfqpoint{6.323860in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.498822in}}%
\pgfpathlineto{\pgfqpoint{6.337546in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.351231in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.530932in}}%
\pgfpathlineto{\pgfqpoint{6.364917in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.563042in}}%
\pgfpathlineto{\pgfqpoint{6.378602in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.392288in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.595152in}}%
\pgfpathlineto{\pgfqpoint{6.405973in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.419659in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.627262in}}%
\pgfpathlineto{\pgfqpoint{6.433344in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.659372in}}%
\pgfpathlineto{\pgfqpoint{6.447030in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.460715in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.691482in}}%
\pgfpathlineto{\pgfqpoint{6.474401in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.723592in}}%
\pgfpathlineto{\pgfqpoint{6.488086in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.501772in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.755702in}}%
\pgfpathlineto{\pgfqpoint{6.515457in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.787812in}}%
\pgfpathlineto{\pgfqpoint{6.529143in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.542828in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.491519in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.801704in}}%
\pgfpathlineto{\pgfqpoint{6.477833in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.464148in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.769594in}}%
\pgfpathlineto{\pgfqpoint{6.450462in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.737484in}}%
\pgfpathlineto{\pgfqpoint{6.436777in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.423091in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.705374in}}%
\pgfpathlineto{\pgfqpoint{6.409406in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.673264in}}%
\pgfpathlineto{\pgfqpoint{6.395720in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.382035in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.641154in}}%
\pgfpathlineto{\pgfqpoint{6.368349in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.609044in}}%
\pgfpathlineto{\pgfqpoint{6.354664in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.340978in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.576934in}}%
\pgfpathlineto{\pgfqpoint{6.327293in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.544824in}}%
\pgfpathlineto{\pgfqpoint{6.305060in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.313272in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.588283in}}%
\pgfpathlineto{\pgfqpoint{6.321486in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.329697in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.641792in}}%
\pgfpathlineto{\pgfqpoint{6.337911in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.346122in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.354335in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.695301in}}%
\pgfpathlineto{\pgfqpoint{6.362547in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.370759in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.748810in}}%
\pgfpathlineto{\pgfqpoint{6.378972in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.387184in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.395397in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.802319in}}%
\pgfpathlineto{\pgfqpoint{6.403609in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.365510in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.357297in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.791956in}}%
\pgfpathlineto{\pgfqpoint{6.349085in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.340872in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.738447in}}%
\pgfpathlineto{\pgfqpoint{6.332660in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.324447in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.316235in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.684938in}}%
\pgfpathlineto{\pgfqpoint{6.308022in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.299810in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.631430in}}%
\pgfpathlineto{\pgfqpoint{6.291597in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.283385in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.275172in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.577921in}}%
\pgfpathlineto{\pgfqpoint{6.266960in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.258747in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.251257in}{2.524412in}}%
\pgfpathlineto{\pgfqpoint{6.250535in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.242322in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.234110in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.230165in}{2.470903in}}%
\pgfpathlineto{\pgfqpoint{6.225897in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.217685in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.209472in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.209072in}{2.417394in}}%
\pgfpathlineto{\pgfqpoint{6.201260in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.193047in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.187980in}{2.363885in}}%
\pgfpathlineto{\pgfqpoint{6.184835in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.176622in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.168410in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.166888in}{2.310376in}}%
\pgfpathlineto{\pgfqpoint{6.160197in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.151985in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.145796in}{2.256867in}}%
\pgfpathlineto{\pgfqpoint{6.143772in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.135560in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.144925in}{2.210065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.272210in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.481265in}}%
\pgfpathlineto{\pgfqpoint{6.272537in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.480625in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.288635in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.534774in}}%
\pgfpathlineto{\pgfqpoint{6.299917in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.512720in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356718in}{2.200374in}}%
\pgfpathlineto{\pgfqpoint{6.367726in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.218944in}}%
\pgfpathlineto{\pgfqpoint{6.391390in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.237514in}}%
\pgfpathlineto{\pgfqpoint{6.415053in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.256085in}}%
\pgfpathlineto{\pgfqpoint{6.438716in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.274656in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.293227in}}%
\pgfpathlineto{\pgfqpoint{6.462378in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.311800in}}%
\pgfpathlineto{\pgfqpoint{6.486038in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.330374in}}%
\pgfpathlineto{\pgfqpoint{6.509698in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.348947in}}%
\pgfpathlineto{\pgfqpoint{6.533358in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.367520in}}%
\pgfpathlineto{\pgfqpoint{6.557018in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.386093in}}%
\pgfpathlineto{\pgfqpoint{6.580678in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.404666in}}%
\pgfpathlineto{\pgfqpoint{6.604339in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.423239in}}%
\pgfpathlineto{\pgfqpoint{6.627999in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.441813in}}%
\pgfpathlineto{\pgfqpoint{6.651659in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.460386in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.478959in}}%
\pgfpathlineto{\pgfqpoint{6.675319in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.497532in}}%
\pgfpathlineto{\pgfqpoint{6.698979in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.516105in}}%
\pgfpathlineto{\pgfqpoint{6.722639in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.534678in}}%
\pgfpathlineto{\pgfqpoint{6.746299in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.553252in}}%
\pgfpathlineto{\pgfqpoint{6.769959in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.571825in}}%
\pgfpathlineto{\pgfqpoint{6.793619in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.590398in}}%
\pgfpathlineto{\pgfqpoint{6.817279in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.608971in}}%
\pgfpathlineto{\pgfqpoint{6.840939in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.627544in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.646117in}}%
\pgfpathlineto{\pgfqpoint{6.864599in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.664691in}}%
\pgfpathlineto{\pgfqpoint{6.888259in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.683264in}}%
\pgfpathlineto{\pgfqpoint{6.911919in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.701837in}}%
\pgfpathlineto{\pgfqpoint{6.935579in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.720410in}}%
\pgfpathlineto{\pgfqpoint{6.959239in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.738983in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.782522in}}%
\pgfpathlineto{\pgfqpoint{6.957114in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.763949in}}%
\pgfpathlineto{\pgfqpoint{6.933454in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{6.909794in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.726803in}}%
\pgfpathlineto{\pgfqpoint{6.886134in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.689657in}}%
\pgfpathlineto{\pgfqpoint{6.862474in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.671084in}}%
\pgfpathlineto{\pgfqpoint{6.838814in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.652511in}}%
\pgfpathlineto{\pgfqpoint{6.815153in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{6.791492in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.615367in}}%
\pgfpathlineto{\pgfqpoint{6.767830in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.596795in}}%
\pgfpathlineto{\pgfqpoint{6.748239in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.616146in}}%
\pgfpathlineto{\pgfqpoint{6.767041in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.639518in}}%
\pgfpathlineto{\pgfqpoint{6.785844in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.662889in}}%
\pgfpathlineto{\pgfqpoint{6.804646in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.686261in}}%
\pgfpathlineto{\pgfqpoint{6.823448in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.709633in}}%
\pgfpathlineto{\pgfqpoint{6.842251in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.861053in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.733004in}}%
\pgfpathlineto{\pgfqpoint{6.879855in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.756376in}}%
\pgfpathlineto{\pgfqpoint{6.898658in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.779748in}}%
\pgfpathlineto{\pgfqpoint{6.917460in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.803119in}}%
\pgfpathlineto{\pgfqpoint{6.936262in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.892184in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.805217in}}%
\pgfpathlineto{\pgfqpoint{6.873382in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.781845in}}%
\pgfpathlineto{\pgfqpoint{6.854580in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.758474in}}%
\pgfpathlineto{\pgfqpoint{6.835777in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.735102in}}%
\pgfpathlineto{\pgfqpoint{6.816975in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.711731in}}%
\pgfpathlineto{\pgfqpoint{6.798173in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.779370in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.688359in}}%
\pgfpathlineto{\pgfqpoint{6.760568in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.664987in}}%
\pgfpathlineto{\pgfqpoint{6.741766in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.641616in}}%
\pgfpathlineto{\pgfqpoint{6.722964in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.618244in}}%
\pgfpathlineto{\pgfqpoint{6.704161in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.594872in}}%
\pgfpathlineto{\pgfqpoint{6.685359in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.571501in}}%
\pgfpathlineto{\pgfqpoint{6.666557in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{6.647754in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.524757in}}%
\pgfpathlineto{\pgfqpoint{6.628952in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.610150in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{6.609825in}{2.501386in}}%
\pgfpathlineto{\pgfqpoint{6.591347in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.588733in}{2.478014in}}%
\pgfpathlineto{\pgfqpoint{6.572545in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{6.567641in}{2.454642in}}%
\pgfpathlineto{\pgfqpoint{6.553743in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{6.546548in}{2.431271in}}%
\pgfpathlineto{\pgfqpoint{6.534940in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{6.525456in}{2.407899in}}%
\pgfpathlineto{\pgfqpoint{6.516138in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{6.504364in}{2.384527in}}%
\pgfpathlineto{\pgfqpoint{6.497336in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.361156in}}%
\pgfpathlineto{\pgfqpoint{6.478533in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.337784in}}%
\pgfpathlineto{\pgfqpoint{6.459731in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.314412in}}%
\pgfpathlineto{\pgfqpoint{6.440929in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.422126in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.291041in}}%
\pgfpathlineto{\pgfqpoint{6.403324in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.267669in}}%
\pgfpathlineto{\pgfqpoint{6.384522in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.244297in}}%
\pgfpathlineto{\pgfqpoint{6.365719in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.220926in}}%
\pgfpathlineto{\pgfqpoint{6.346917in}{2.210065in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.673030in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.522659in}}%
\pgfpathlineto{\pgfqpoint{6.673183in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.522508in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.691832in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.546031in}}%
\pgfpathlineto{\pgfqpoint{6.696845in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.541080in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.710634in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.569403in}}%
\pgfpathlineto{\pgfqpoint{6.720507in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.559651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{6.729437in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.592774in}}%
\pgfpathlineto{\pgfqpoint{6.744169in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.578223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901354in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.912355in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.762847in}}%
\pgfpathlineto{\pgfqpoint{4.931159in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{4.949962in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.809587in}}%
\pgfpathlineto{\pgfqpoint{4.968766in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.832957in}}%
\pgfpathlineto{\pgfqpoint{4.987570in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.006374in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.856327in}}%
\pgfpathlineto{\pgfqpoint{5.025177in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.879697in}}%
\pgfpathlineto{\pgfqpoint{5.043981in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.903067in}}%
\pgfpathlineto{\pgfqpoint{5.062785in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.926436in}}%
\pgfpathlineto{\pgfqpoint{5.081589in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.949806in}}%
\pgfpathlineto{\pgfqpoint{5.100392in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{0.969159in}}%
\pgfpathlineto{\pgfqpoint{5.080783in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{0.950601in}}%
\pgfpathlineto{\pgfqpoint{5.057103in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{0.932044in}}%
\pgfpathlineto{\pgfqpoint{5.033423in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{0.913488in}}%
\pgfpathlineto{\pgfqpoint{5.009741in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{0.894932in}}%
\pgfpathlineto{\pgfqpoint{4.986057in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{0.876378in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{0.857810in}}%
\pgfpathlineto{\pgfqpoint{4.962391in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{0.839240in}}%
\pgfpathlineto{\pgfqpoint{4.938726in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{0.820670in}}%
\pgfpathlineto{\pgfqpoint{4.915062in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{0.802100in}}%
\pgfpathlineto{\pgfqpoint{4.891398in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.783530in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.365383in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.445039in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{0.763622in}}%
\pgfpathlineto{\pgfqpoint{5.453252in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.461465in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.469678in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{0.817128in}}%
\pgfpathlineto{\pgfqpoint{5.477891in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.486104in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{0.870634in}}%
\pgfpathlineto{\pgfqpoint{5.494317in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.502530in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.510742in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{0.924140in}}%
\pgfpathlineto{\pgfqpoint{5.518955in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.527168in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{0.977646in}}%
\pgfpathlineto{\pgfqpoint{5.535381in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.543594in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{5.521359in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{0.988999in}}%
\pgfpathlineto{\pgfqpoint{5.507671in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.493985in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{0.956891in}}%
\pgfpathlineto{\pgfqpoint{5.480299in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{0.924783in}}%
\pgfpathlineto{\pgfqpoint{5.466612in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.452926in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{0.892674in}}%
\pgfpathlineto{\pgfqpoint{5.439240in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{0.860566in}}%
\pgfpathlineto{\pgfqpoint{5.425554in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.411867in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{0.828458in}}%
\pgfpathlineto{\pgfqpoint{5.398181in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{0.796350in}}%
\pgfpathlineto{\pgfqpoint{5.384495in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.370808in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{0.764242in}}%
\pgfpathlineto{\pgfqpoint{5.357122in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.871597in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.911610in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{0.767670in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{5.937028in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.978226in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{5.975399in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.972573in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.969746in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.966920in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.964093in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.961266in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.958440in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{5.955613in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.952787in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.949960in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.947134in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.944307in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.941481in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.938654in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.935827in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{1.071298in}}%
\pgfpathlineto{\pgfqpoint{5.912815in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{5.909989in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.907162in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.904335in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.901508in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.898681in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{5.895855in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{5.893028in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{0.915843in}}%
\pgfpathlineto{\pgfqpoint{5.890201in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{5.887374in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{5.884547in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{5.881721in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{5.878894in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{5.876067in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{5.873240in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{5.870413in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398903in}{0.763601in}}%
\pgfpathlineto{\pgfqpoint{6.403607in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.491518in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{0.764221in}}%
\pgfpathlineto{\pgfqpoint{6.477832in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.464146in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{6.450460in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{0.828438in}}%
\pgfpathlineto{\pgfqpoint{6.436774in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.423088in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{0.860547in}}%
\pgfpathlineto{\pgfqpoint{6.409402in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{0.892656in}}%
\pgfpathlineto{\pgfqpoint{6.395716in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.382030in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{0.924764in}}%
\pgfpathlineto{\pgfqpoint{6.368344in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{6.354658in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.340972in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{0.988982in}}%
\pgfpathlineto{\pgfqpoint{6.327286in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{1.021091in}}%
\pgfpathlineto{\pgfqpoint{6.305060in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.313267in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{0.977630in}}%
\pgfpathlineto{\pgfqpoint{6.321484in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.329692in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{0.924123in}}%
\pgfpathlineto{\pgfqpoint{6.337907in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.346118in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.354331in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{0.870616in}}%
\pgfpathlineto{\pgfqpoint{6.362543in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.370756in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{0.817109in}}%
\pgfpathlineto{\pgfqpoint{6.378969in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.387182in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.395394in}{0.772501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.926209in}{0.762812in}}%
\pgfpathlineto{\pgfqpoint{6.936267in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.783399in}}%
\pgfpathlineto{\pgfqpoint{6.957109in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{0.801972in}}%
\pgfpathlineto{\pgfqpoint{6.933448in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{0.820544in}}%
\pgfpathlineto{\pgfqpoint{6.909787in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.839117in}}%
\pgfpathlineto{\pgfqpoint{6.886127in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.857689in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.876262in}}%
\pgfpathlineto{\pgfqpoint{6.862466in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.894834in}}%
\pgfpathlineto{\pgfqpoint{6.838805in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{6.815144in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.931979in}}%
\pgfpathlineto{\pgfqpoint{6.791483in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.950552in}}%
\pgfpathlineto{\pgfqpoint{6.767822in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.969124in}}%
\pgfpathlineto{\pgfqpoint{6.748240in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{0.949781in}}%
\pgfpathlineto{\pgfqpoint{6.767042in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{0.926409in}}%
\pgfpathlineto{\pgfqpoint{6.785844in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{6.804646in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{0.879666in}}%
\pgfpathlineto{\pgfqpoint{6.823449in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{0.856294in}}%
\pgfpathlineto{\pgfqpoint{6.842252in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{6.861055in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{0.832924in}}%
\pgfpathlineto{\pgfqpoint{6.879858in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{6.898661in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{6.917464in}{0.772501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112276in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{5.119196in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{0.987718in}}%
\pgfpathlineto{\pgfqpoint{5.104462in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736378in}{0.973153in}}%
\pgfpathlineto{\pgfqpoint{6.744161in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{0.987697in}}%
\pgfpathlineto{\pgfqpoint{6.729438in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133368in}{0.996546in}}%
\pgfpathlineto{\pgfqpoint{5.138000in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.006278in}}%
\pgfpathlineto{\pgfqpoint{5.128139in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715286in}{0.996525in}}%
\pgfpathlineto{\pgfqpoint{6.720500in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.006269in}}%
\pgfpathlineto{\pgfqpoint{6.710636in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154460in}{1.019916in}}%
\pgfpathlineto{\pgfqpoint{5.156804in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.024839in}}%
\pgfpathlineto{\pgfqpoint{5.151816in}{1.022512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694194in}{1.019898in}}%
\pgfpathlineto{\pgfqpoint{6.696840in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.024842in}}%
\pgfpathlineto{\pgfqpoint{6.691835in}{1.022512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175553in}{1.043286in}}%
\pgfpathlineto{\pgfqpoint{5.175608in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{5.175491in}{1.043346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555213in}{1.031152in}}%
\pgfpathlineto{\pgfqpoint{5.560020in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{1.053208in}}%
\pgfpathlineto{\pgfqpoint{5.548736in}{1.043346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293441in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{6.299914in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{1.053200in}}%
\pgfpathlineto{\pgfqpoint{6.288634in}{1.043346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673102in}{1.043270in}}%
\pgfpathlineto{\pgfqpoint{6.673179in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.043414in}}%
\pgfpathlineto{\pgfqpoint{6.673033in}{1.043346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576305in}{1.084658in}}%
\pgfpathlineto{\pgfqpoint{5.576446in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{1.085304in}}%
\pgfpathlineto{\pgfqpoint{5.576115in}{1.085015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272349in}{1.084652in}}%
\pgfpathlineto{\pgfqpoint{6.272542in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{1.085308in}}%
\pgfpathlineto{\pgfqpoint{6.272206in}{1.085015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892816in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.236326in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.249842in}}%
\pgfpathlineto{\pgfqpoint{4.925329in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.263358in}}%
\pgfpathlineto{\pgfqpoint{4.957842in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.276873in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{4.990355in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.303905in}}%
\pgfpathlineto{\pgfqpoint{5.022868in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.317421in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.330937in}}%
\pgfpathlineto{\pgfqpoint{5.055381in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.344452in}}%
\pgfpathlineto{\pgfqpoint{5.087894in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.357968in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.371484in}}%
\pgfpathlineto{\pgfqpoint{5.120407in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.385000in}}%
\pgfpathlineto{\pgfqpoint{5.152921in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.406899in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.398871in}}%
\pgfpathlineto{\pgfqpoint{5.108787in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.390709in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.382652in}}%
\pgfpathlineto{\pgfqpoint{5.054597in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.374525in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.366433in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.358324in}}%
\pgfpathlineto{\pgfqpoint{5.000407in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.350215in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{4.946217in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.333996in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.325887in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{4.892027in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.309668in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.222810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{1.222684in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.309549in}}%
\pgfpathlineto{\pgfqpoint{6.956321in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.325773in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{6.902147in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.341996in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.350108in}}%
\pgfpathlineto{\pgfqpoint{6.847973in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.366331in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.374443in}}%
\pgfpathlineto{\pgfqpoint{6.793799in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.382554in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.390666in}}%
\pgfpathlineto{\pgfqpoint{6.739625in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.398778in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.406889in}}%
\pgfpathlineto{\pgfqpoint{6.695591in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{6.728096in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.371386in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.357869in}}%
\pgfpathlineto{\pgfqpoint{6.760602in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{6.793109in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.317312in}}%
\pgfpathlineto{\pgfqpoint{6.825616in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.303794in}}%
\pgfpathlineto{\pgfqpoint{6.858123in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.290276in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.276757in}}%
\pgfpathlineto{\pgfqpoint{6.890630in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.263239in}}%
\pgfpathlineto{\pgfqpoint{6.923137in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.249720in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.236202in}}%
\pgfpathlineto{\pgfqpoint{6.955644in}{1.230855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175553in}{1.412032in}}%
\pgfpathlineto{\pgfqpoint{5.185434in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.423095in}}%
\pgfpathlineto{\pgfqpoint{5.163119in}{1.418363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673102in}{1.411959in}}%
\pgfpathlineto{\pgfqpoint{6.685452in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.423113in}}%
\pgfpathlineto{\pgfqpoint{6.663103in}{1.418363in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217737in}{1.439063in}}%
\pgfpathlineto{\pgfqpoint{5.217947in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{1.439298in}}%
\pgfpathlineto{\pgfqpoint{5.217474in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630917in}{1.439011in}}%
\pgfpathlineto{\pgfqpoint{6.631278in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{6.630625in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888203in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.732616in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.735406in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.738195in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.740985in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.743774in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.746564in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.749353in}}%
\pgfpathlineto{\pgfqpoint{5.045740in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.752143in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.754932in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.757721in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.760511in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.763300in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.766090in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.768879in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.771669in}}%
\pgfpathlineto{\pgfqpoint{5.203278in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{5.203763in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{5.196645in}{1.794322in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{1.797115in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{1.799908in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{1.802700in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{1.805493in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{1.808285in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{1.811078in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{1.813871in}}%
\pgfpathlineto{\pgfqpoint{5.046403in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{1.816663in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{1.819456in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{1.822248in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{1.825041in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{1.827833in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{1.833419in}}%
\pgfpathlineto{\pgfqpoint{4.889043in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.836211in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.795516in}}%
\pgfpathlineto{\pgfqpoint{4.896395in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{4.895576in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.770520in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.729827in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{6.952187in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.952427in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.795494in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.836189in}}%
\pgfpathlineto{\pgfqpoint{6.959782in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.833396in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.830604in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.827812in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.825020in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.822228in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.819436in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.816644in}}%
\pgfpathlineto{\pgfqpoint{6.802396in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.813852in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.811059in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.808267in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.805475in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.802683in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.799891in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.794307in}}%
\pgfpathlineto{\pgfqpoint{6.645010in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.644752in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.652010in}{1.771585in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{1.768793in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{1.766002in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{1.763210in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{1.760418in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{1.757626in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{1.754834in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{1.752042in}}%
\pgfpathlineto{\pgfqpoint{6.802153in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{1.749250in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{1.746458in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{1.743667in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{1.740875in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{1.738083in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{1.735291in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{1.732499in}}%
\pgfpathlineto{\pgfqpoint{6.959554in}{1.730877in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217737in}{2.126586in}}%
\pgfpathlineto{\pgfqpoint{5.218036in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{5.217737in}{2.126920in}}%
\pgfpathlineto{\pgfqpoint{5.217368in}{2.126728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.630917in}{2.126583in}}%
\pgfpathlineto{\pgfqpoint{6.631296in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{6.630917in}{2.126924in}}%
\pgfpathlineto{\pgfqpoint{6.630612in}{2.126728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175553in}{2.142812in}}%
\pgfpathlineto{\pgfqpoint{5.185550in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.153967in}}%
\pgfpathlineto{\pgfqpoint{5.163201in}{2.147563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673102in}{2.142806in}}%
\pgfpathlineto{\pgfqpoint{6.685488in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.153962in}}%
\pgfpathlineto{\pgfqpoint{6.663118in}{2.147563in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112276in}{2.167150in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.159037in}}%
\pgfpathlineto{\pgfqpoint{5.153061in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.181013in}}%
\pgfpathlineto{\pgfqpoint{5.120559in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.208058in}}%
\pgfpathlineto{\pgfqpoint{5.088055in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.221579in}}%
\pgfpathlineto{\pgfqpoint{5.055551in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.235099in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.248619in}}%
\pgfpathlineto{\pgfqpoint{5.023047in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.262138in}}%
\pgfpathlineto{\pgfqpoint{4.990542in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.275658in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.289177in}}%
\pgfpathlineto{\pgfqpoint{4.958038in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{4.925534in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.316216in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.329736in}}%
\pgfpathlineto{\pgfqpoint{4.893030in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.343255in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.256389in}}%
\pgfpathlineto{\pgfqpoint{4.892365in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.248277in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.240164in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.232051in}}%
\pgfpathlineto{\pgfqpoint{4.946532in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.223939in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.215826in}}%
\pgfpathlineto{\pgfqpoint{5.000699in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.207713in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.199601in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.191488in}}%
\pgfpathlineto{\pgfqpoint{5.054867in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.183375in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.175263in}}%
\pgfpathlineto{\pgfqpoint{5.109034in}{2.168397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715286in}{2.159028in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.167127in}}%
\pgfpathlineto{\pgfqpoint{6.739680in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.175248in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{6.793851in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.191467in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.199576in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.207688in}}%
\pgfpathlineto{\pgfqpoint{6.848022in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.215800in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.223912in}}%
\pgfpathlineto{\pgfqpoint{6.902193in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.232024in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.240136in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.248248in}}%
\pgfpathlineto{\pgfqpoint{6.956364in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.256360in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.343228in}}%
\pgfpathlineto{\pgfqpoint{6.955667in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.329709in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.316190in}}%
\pgfpathlineto{\pgfqpoint{6.923162in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.302671in}}%
\pgfpathlineto{\pgfqpoint{6.890656in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.289152in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.275633in}}%
\pgfpathlineto{\pgfqpoint{6.858151in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.262114in}}%
\pgfpathlineto{\pgfqpoint{6.825645in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.248595in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.235076in}}%
\pgfpathlineto{\pgfqpoint{6.793140in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.221557in}}%
\pgfpathlineto{\pgfqpoint{6.760634in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.208038in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.194519in}}%
\pgfpathlineto{\pgfqpoint{6.728129in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.181000in}}%
\pgfpathlineto{\pgfqpoint{6.695623in}{2.168397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.576305in}{2.480672in}}%
\pgfpathlineto{\pgfqpoint{5.576422in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{5.576305in}{2.481209in}}%
\pgfpathlineto{\pgfqpoint{5.576148in}{2.480911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.272349in}{2.480625in}}%
\pgfpathlineto{\pgfqpoint{6.272537in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{6.272349in}{2.481265in}}%
\pgfpathlineto{\pgfqpoint{6.272210in}{2.480911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913781in}{2.494768in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{2.494675in}}%
\pgfpathlineto{\pgfqpoint{5.935833in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{5.938659in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.941486in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.944312in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.947139in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.949965in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.952792in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.955618in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{2.650144in}}%
\pgfpathlineto{\pgfqpoint{5.958445in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.961272in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.964098in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.966925in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.969751in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.972578in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.975404in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{2.805612in}}%
\pgfpathlineto{\pgfqpoint{5.978231in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.977058in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.937033in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{2.798341in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{2.798472in}}%
\pgfpathlineto{\pgfqpoint{5.911640in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.870444in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.871597in}{2.805762in}}%
\pgfpathlineto{\pgfqpoint{5.873270in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.876096in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.878922in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.881748in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.884574in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.887400in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.890226in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.892689in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{5.893052in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.895878in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.898704in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.901531in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.904357in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.907183in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.910009in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.912835in}{2.501745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175553in}{2.522528in}}%
\pgfpathlineto{\pgfqpoint{5.175605in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.175553in}{2.522638in}}%
\pgfpathlineto{\pgfqpoint{5.175494in}{2.522579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.555213in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{5.560005in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{5.555213in}{2.534801in}}%
\pgfpathlineto{\pgfqpoint{5.548781in}{2.522579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.293441in}{2.512720in}}%
\pgfpathlineto{\pgfqpoint{6.299917in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.293441in}{2.534774in}}%
\pgfpathlineto{\pgfqpoint{6.288635in}{2.522579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.673102in}{2.522508in}}%
\pgfpathlineto{\pgfqpoint{6.673183in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{6.673102in}{2.522659in}}%
\pgfpathlineto{\pgfqpoint{6.673030in}{2.522579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154460in}{2.541102in}}%
\pgfpathlineto{\pgfqpoint{5.156814in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{5.154460in}{2.546024in}}%
\pgfpathlineto{\pgfqpoint{5.151835in}{2.543414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.694194in}{2.541080in}}%
\pgfpathlineto{\pgfqpoint{6.696845in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{6.694194in}{2.546031in}}%
\pgfpathlineto{\pgfqpoint{6.691832in}{2.543414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133368in}{2.559676in}}%
\pgfpathlineto{\pgfqpoint{5.138023in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.133368in}{2.569411in}}%
\pgfpathlineto{\pgfqpoint{5.128176in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534121in}{2.544900in}}%
\pgfpathlineto{\pgfqpoint{5.543592in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{5.535424in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.534121in}{2.588389in}}%
\pgfpathlineto{\pgfqpoint{5.527184in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.519001in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.641904in}}%
\pgfpathlineto{\pgfqpoint{5.510779in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.502578in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.494367in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.695420in}}%
\pgfpathlineto{\pgfqpoint{5.486155in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.477943in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.748935in}}%
\pgfpathlineto{\pgfqpoint{5.469732in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.461520in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.453309in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.802450in}}%
\pgfpathlineto{\pgfqpoint{5.445097in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.357207in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.365383in}{2.801811in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{5.384575in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{5.386475in}{2.769697in}}%
\pgfpathlineto{\pgfqpoint{5.398259in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{5.407567in}{2.737583in}}%
\pgfpathlineto{\pgfqpoint{5.411942in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{5.425626in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{5.428660in}{2.705470in}}%
\pgfpathlineto{\pgfqpoint{5.439310in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.449752in}{2.673356in}}%
\pgfpathlineto{\pgfqpoint{5.452994in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.466678in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.470844in}{2.641242in}}%
\pgfpathlineto{\pgfqpoint{5.480362in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.491936in}{2.609128in}}%
\pgfpathlineto{\pgfqpoint{5.494045in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.507729in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.513029in}{2.577014in}}%
\pgfpathlineto{\pgfqpoint{5.521413in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.314534in}{2.544824in}}%
\pgfpathlineto{\pgfqpoint{6.327293in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.576934in}}%
\pgfpathlineto{\pgfqpoint{6.340978in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.354664in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.609044in}}%
\pgfpathlineto{\pgfqpoint{6.368349in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.641154in}}%
\pgfpathlineto{\pgfqpoint{6.382035in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.395720in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.673264in}}%
\pgfpathlineto{\pgfqpoint{6.409406in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.705374in}}%
\pgfpathlineto{\pgfqpoint{6.423091in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.436777in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.737484in}}%
\pgfpathlineto{\pgfqpoint{6.450462in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.769594in}}%
\pgfpathlineto{\pgfqpoint{6.464148in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.477833in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.801704in}}%
\pgfpathlineto{\pgfqpoint{6.491519in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.483272in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.462179in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.441087in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.419995in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.403609in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{2.802319in}}%
\pgfpathlineto{\pgfqpoint{6.395397in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.387184in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.378972in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.377810in}{2.748810in}}%
\pgfpathlineto{\pgfqpoint{6.370759in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.362547in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.356718in}{2.695301in}}%
\pgfpathlineto{\pgfqpoint{6.354335in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.346122in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.337911in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.335626in}{2.641792in}}%
\pgfpathlineto{\pgfqpoint{6.329697in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.321486in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.314534in}{2.588283in}}%
\pgfpathlineto{\pgfqpoint{6.313272in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.305060in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.715286in}{2.559651in}}%
\pgfpathlineto{\pgfqpoint{6.720507in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{6.715286in}{2.569403in}}%
\pgfpathlineto{\pgfqpoint{6.710634in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112276in}{2.578250in}}%
\pgfpathlineto{\pgfqpoint{5.119234in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{5.112276in}{2.592799in}}%
\pgfpathlineto{\pgfqpoint{5.104517in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736378in}{2.578223in}}%
\pgfpathlineto{\pgfqpoint{6.744169in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{6.736378in}{2.592774in}}%
\pgfpathlineto{\pgfqpoint{6.729437in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091184in}{2.596824in}}%
\pgfpathlineto{\pgfqpoint{5.100445in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{5.091184in}{2.616188in}}%
\pgfpathlineto{\pgfqpoint{5.081658in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.639579in}}%
\pgfpathlineto{\pgfqpoint{5.062871in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.662970in}}%
\pgfpathlineto{\pgfqpoint{5.044085in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.686363in}}%
\pgfpathlineto{\pgfqpoint{5.025300in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.709757in}}%
\pgfpathlineto{\pgfqpoint{5.006517in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{4.987719in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.733134in}}%
\pgfpathlineto{\pgfqpoint{4.968919in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.756509in}}%
\pgfpathlineto{\pgfqpoint{4.950119in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.779884in}}%
\pgfpathlineto{\pgfqpoint{4.931319in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.803258in}}%
\pgfpathlineto{\pgfqpoint{4.912519in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.782563in}}%
\pgfpathlineto{\pgfqpoint{4.891586in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{4.901354in}{2.763989in}}%
\pgfpathlineto{\pgfqpoint{4.915245in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{4.922446in}{2.745415in}}%
\pgfpathlineto{\pgfqpoint{4.938904in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{4.943538in}{2.726841in}}%
\pgfpathlineto{\pgfqpoint{4.962563in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{4.964630in}{2.708268in}}%
\pgfpathlineto{\pgfqpoint{4.985723in}{2.689694in}}%
\pgfpathlineto{\pgfqpoint{4.986222in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{5.006815in}{2.671120in}}%
\pgfpathlineto{\pgfqpoint{5.009881in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{5.027907in}{2.652546in}}%
\pgfpathlineto{\pgfqpoint{5.033540in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{5.048999in}{2.633972in}}%
\pgfpathlineto{\pgfqpoint{5.057199in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{5.070092in}{2.615398in}}%
\pgfpathlineto{\pgfqpoint{5.080858in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.757471in}{2.596795in}}%
\pgfpathlineto{\pgfqpoint{6.767830in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.615367in}}%
\pgfpathlineto{\pgfqpoint{6.791492in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.633939in}}%
\pgfpathlineto{\pgfqpoint{6.815153in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.652511in}}%
\pgfpathlineto{\pgfqpoint{6.838814in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.671084in}}%
\pgfpathlineto{\pgfqpoint{6.862474in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.689657in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.708230in}}%
\pgfpathlineto{\pgfqpoint{6.886134in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.726803in}}%
\pgfpathlineto{\pgfqpoint{6.909794in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.745376in}}%
\pgfpathlineto{\pgfqpoint{6.933454in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.763949in}}%
\pgfpathlineto{\pgfqpoint{6.957114in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.782522in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.947301in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.936262in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.926209in}{2.803119in}}%
\pgfpathlineto{\pgfqpoint{6.917460in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{6.905116in}{2.779748in}}%
\pgfpathlineto{\pgfqpoint{6.898658in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{6.884024in}{2.756376in}}%
\pgfpathlineto{\pgfqpoint{6.879855in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{6.862932in}{2.733004in}}%
\pgfpathlineto{\pgfqpoint{6.861053in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{6.842251in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{6.841840in}{2.709633in}}%
\pgfpathlineto{\pgfqpoint{6.823448in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{6.820747in}{2.686261in}}%
\pgfpathlineto{\pgfqpoint{6.804646in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{6.799655in}{2.662889in}}%
\pgfpathlineto{\pgfqpoint{6.785844in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{6.778563in}{2.639518in}}%
\pgfpathlineto{\pgfqpoint{6.767041in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{6.757471in}{2.616146in}}%
\pgfpathlineto{\pgfqpoint{6.748239in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913781in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.937028in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{0.767547in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{0.767670in}}%
\pgfpathlineto{\pgfqpoint{5.911610in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895576in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{4.896395in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.795516in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{1.770520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{1.770401in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{1.795494in}}%
\pgfpathlineto{\pgfqpoint{6.952427in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{6.952187in}{1.772546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.880261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.913781in}{2.798472in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{2.798341in}}%
\pgfpathlineto{\pgfqpoint{5.937033in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.934873in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.913781in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{5.911640in}{2.814259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880261in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.924327in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.924327in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968393in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.968393in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.924327in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377255in,y=0.677801in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{1.267315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.377255in,y=1.193449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{1.782963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=1.709097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{2.298611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=2.224745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880261in}{2.814259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.532811in,y=2.740393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321699in,y=1.782963in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.880261in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880261in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{6.968393in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{0.751667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.009491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.267315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.525139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.782963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.040787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.298611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.098901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.556435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=0.677801in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{1.009491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=0.935625in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{1.267315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=1.193449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{1.525139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=1.451273in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{1.782963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=1.709097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{2.040787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=1.966921in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{2.298611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=2.224745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{2.556435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=2.482569in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.202031in}{2.814259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.299253in,y=2.740393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.098901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{7.098901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{7.202031in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.814259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810512in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.980640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042276in}{2.814075in}}%
\pgfpathlineto{\pgfqpoint{9.042439in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.042123in}{2.814259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.021184in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.123527in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.757225in}}%
\pgfpathlineto{\pgfqpoint{9.135213in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.146899in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{9.158584in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{9.170270in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.181956in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{0.870040in}}%
\pgfpathlineto{\pgfqpoint{9.193642in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.205327in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{0.907645in}}%
\pgfpathlineto{\pgfqpoint{9.217013in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.228699in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{9.240384in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.252070in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{9.263756in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.020460in}}%
\pgfpathlineto{\pgfqpoint{9.275442in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.289583in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{9.266434in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.029667in}}%
\pgfpathlineto{\pgfqpoint{9.246719in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.006375in}}%
\pgfpathlineto{\pgfqpoint{9.227853in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{0.983083in}}%
\pgfpathlineto{\pgfqpoint{9.208986in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.190296in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{9.171348in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{9.152386in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.913207in}}%
\pgfpathlineto{\pgfqpoint{9.133520in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{9.114653in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.866623in}}%
\pgfpathlineto{\pgfqpoint{9.095787in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{9.076920in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{9.058053in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.796747in}}%
\pgfpathlineto{\pgfqpoint{9.039187in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.773455in}}%
\pgfpathlineto{\pgfqpoint{9.020320in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.001454in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.822689in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.896154in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.893587in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.891019in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.888452in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{0.834344in}}%
\pgfpathlineto{\pgfqpoint{9.885884in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.883317in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.880750in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.878182in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.875615in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.873047in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.870480in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.867913in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.865181in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{1.004003in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{9.843485in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.840748in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.838161in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.835593in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.833025in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.830458in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.827890in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.825322in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.822755in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{9.820187in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.817619in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.815051in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.812484in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.582010in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{10.585148in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.707171in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.688305in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{10.669439in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{10.650573in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.820008in}}%
\pgfpathlineto{\pgfqpoint{10.631707in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{10.612841in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.866594in}}%
\pgfpathlineto{\pgfqpoint{10.593975in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{10.575109in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{10.556243in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{10.537285in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{0.959755in}}%
\pgfpathlineto{\pgfqpoint{10.518315in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.499646in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{0.983058in}}%
\pgfpathlineto{\pgfqpoint{10.480780in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{10.461914in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{10.442217in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{10.419077in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.433231in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.020492in}}%
\pgfpathlineto{\pgfqpoint{10.444917in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{10.456603in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.468289in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{10.479975in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.491661in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{10.503347in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.515033in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{0.870075in}}%
\pgfpathlineto{\pgfqpoint{10.526719in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.538405in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{10.550091in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{10.561776in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{0.772501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{8.832151in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.977937in}}%
\pgfpathlineto{\pgfqpoint{8.855736in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{8.879321in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.015201in}}%
\pgfpathlineto{\pgfqpoint{8.902907in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{8.926492in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.052465in}}%
\pgfpathlineto{\pgfqpoint{8.950078in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.071097in}}%
\pgfpathlineto{\pgfqpoint{8.973663in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.089729in}}%
\pgfpathlineto{\pgfqpoint{8.997248in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.108428in}}%
\pgfpathlineto{\pgfqpoint{9.020823in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.127257in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{9.044419in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.164257in}}%
\pgfpathlineto{\pgfqpoint{9.068005in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.182889in}}%
\pgfpathlineto{\pgfqpoint{9.091590in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{9.114435in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.225235in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{9.082199in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.199718in}}%
\pgfpathlineto{\pgfqpoint{9.044117in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.188179in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.176640in}}%
\pgfpathlineto{\pgfqpoint{9.006034in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.165101in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.153562in}}%
\pgfpathlineto{\pgfqpoint{8.967951in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.130484in}}%
\pgfpathlineto{\pgfqpoint{8.929868in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.118945in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.107406in}}%
\pgfpathlineto{\pgfqpoint{8.891785in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.095867in}}%
\pgfpathlineto{\pgfqpoint{8.853702in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.072789in}}%
\pgfpathlineto{\pgfqpoint{8.815619in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.061250in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.981061in}}%
\pgfpathlineto{\pgfqpoint{8.810512in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.980640in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.940673in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.877301in}{0.959178in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.061080in}}%
\pgfpathlineto{\pgfqpoint{10.892728in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.084165in}}%
\pgfpathlineto{\pgfqpoint{10.854656in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.095708in}}%
\pgfpathlineto{\pgfqpoint{10.816584in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.107250in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{10.778513in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{10.740441in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.153420in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{10.702369in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.176505in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{10.664297in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{10.626226in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{10.594255in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.202268in}}%
\pgfpathlineto{\pgfqpoint{10.616958in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{10.640540in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.164159in}}%
\pgfpathlineto{\pgfqpoint{10.664122in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{10.687714in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{10.711286in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.089620in}}%
\pgfpathlineto{\pgfqpoint{10.734868in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{10.758450in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{10.782032in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{10.805614in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.015082in}}%
\pgfpathlineto{\pgfqpoint{10.829196in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{10.852778in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{10.876360in}{0.960009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.295383in}{1.058065in}}%
\pgfpathlineto{\pgfqpoint{9.298813in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{9.293224in}{1.064181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.413272in}{1.058096in}}%
\pgfpathlineto{\pgfqpoint{10.415417in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.066818in}}%
\pgfpathlineto{\pgfqpoint{10.409859in}{1.064181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.126645in}{1.228688in}}%
\pgfpathlineto{\pgfqpoint{9.129369in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{9.120282in}{1.230855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.582010in}{1.228738in}}%
\pgfpathlineto{\pgfqpoint{10.588154in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.234217in}}%
\pgfpathlineto{\pgfqpoint{10.579341in}{1.230855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{1.744270in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.746803in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.749337in}}%
\pgfpathlineto{\pgfqpoint{8.893304in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.751871in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.756938in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.762006in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.764540in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.767074in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.772157in}}%
\pgfpathlineto{\pgfqpoint{9.066395in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{9.065840in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.793699in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.798933in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.801470in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.804007in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.806544in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.809081in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.811617in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.814154in}}%
\pgfpathlineto{\pgfqpoint{8.894131in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.819228in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.821765in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.741736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.835116in}{1.749248in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.746713in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.744177in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.741641in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.824254in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.821718in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.819182in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.816646in}}%
\pgfpathlineto{\pgfqpoint{10.814890in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.814110in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.811574in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.809038in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.806502in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.803967in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.801431in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.796359in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.793715in}}%
\pgfpathlineto{\pgfqpoint{10.642686in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{10.642939in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.772242in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.769541in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.766998in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.764463in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.759391in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.756855in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.754320in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.751784in}}%
\pgfpathlineto{\pgfqpoint{10.814627in}{1.751712in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.126645in}{2.331682in}}%
\pgfpathlineto{\pgfqpoint{9.129334in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.337205in}}%
\pgfpathlineto{\pgfqpoint{9.120452in}{2.335071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.582010in}{2.331691in}}%
\pgfpathlineto{\pgfqpoint{10.588186in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{10.579334in}{2.335071in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084460in}{2.354767in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.340803in}}%
\pgfpathlineto{\pgfqpoint{9.114407in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.363664in}}%
\pgfpathlineto{\pgfqpoint{9.091711in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.383145in}}%
\pgfpathlineto{\pgfqpoint{9.068130in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.401782in}}%
\pgfpathlineto{\pgfqpoint{9.044550in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.420418in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.438885in}}%
\pgfpathlineto{\pgfqpoint{9.020961in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.457595in}}%
\pgfpathlineto{\pgfqpoint{8.997390in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.476326in}}%
\pgfpathlineto{\pgfqpoint{8.973810in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.494962in}}%
\pgfpathlineto{\pgfqpoint{8.950230in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.513598in}}%
\pgfpathlineto{\pgfqpoint{8.926650in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.532234in}}%
\pgfpathlineto{\pgfqpoint{8.903070in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{8.879490in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.569507in}}%
\pgfpathlineto{\pgfqpoint{8.855910in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.588143in}}%
\pgfpathlineto{\pgfqpoint{8.832330in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.625415in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.504822in}}%
\pgfpathlineto{\pgfqpoint{8.815884in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.493279in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.481737in}}%
\pgfpathlineto{\pgfqpoint{8.853955in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.470194in}}%
\pgfpathlineto{\pgfqpoint{8.892026in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.458651in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{8.930097in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.435566in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.424023in}}%
\pgfpathlineto{\pgfqpoint{8.968168in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.412481in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.400938in}}%
\pgfpathlineto{\pgfqpoint{9.006239in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.389395in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.377853in}}%
\pgfpathlineto{\pgfqpoint{9.044310in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.366310in}}%
\pgfpathlineto{\pgfqpoint{9.082381in}{2.355905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.603102in}{2.340798in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.354777in}}%
\pgfpathlineto{\pgfqpoint{10.626256in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.366320in}}%
\pgfpathlineto{\pgfqpoint{10.664326in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.377863in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.389406in}}%
\pgfpathlineto{\pgfqpoint{10.702396in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.412492in}}%
\pgfpathlineto{\pgfqpoint{10.740466in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.424035in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.435578in}}%
\pgfpathlineto{\pgfqpoint{10.778536in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.447121in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.458664in}}%
\pgfpathlineto{\pgfqpoint{10.816606in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{10.854676in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.481750in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.493293in}}%
\pgfpathlineto{\pgfqpoint{10.892746in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.504836in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.625377in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.606742in}}%
\pgfpathlineto{\pgfqpoint{10.876367in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.588106in}}%
\pgfpathlineto{\pgfqpoint{10.852786in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.569471in}}%
\pgfpathlineto{\pgfqpoint{10.829205in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.550836in}}%
\pgfpathlineto{\pgfqpoint{10.805624in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.532200in}}%
\pgfpathlineto{\pgfqpoint{10.782042in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.513565in}}%
\pgfpathlineto{\pgfqpoint{10.758461in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.494930in}}%
\pgfpathlineto{\pgfqpoint{10.734880in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.476294in}}%
\pgfpathlineto{\pgfqpoint{10.711299in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.457569in}}%
\pgfpathlineto{\pgfqpoint{10.687729in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.438830in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.420388in}}%
\pgfpathlineto{\pgfqpoint{10.664137in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.401753in}}%
\pgfpathlineto{\pgfqpoint{10.640556in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{10.616975in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.363665in}}%
\pgfpathlineto{\pgfqpoint{10.594249in}{2.355905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.295383in}{2.499073in}}%
\pgfpathlineto{\pgfqpoint{9.298874in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.507970in}}%
\pgfpathlineto{\pgfqpoint{9.293206in}{2.501745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.413272in}{2.499109in}}%
\pgfpathlineto{\pgfqpoint{10.415416in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.507819in}}%
\pgfpathlineto{\pgfqpoint{10.409865in}{2.501745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.274291in}{2.513815in}}%
\pgfpathlineto{\pgfqpoint{9.289663in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.275506in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.545581in}}%
\pgfpathlineto{\pgfqpoint{9.263823in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.583193in}}%
\pgfpathlineto{\pgfqpoint{9.252139in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.240455in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.620804in}}%
\pgfpathlineto{\pgfqpoint{9.228771in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.217088in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.658416in}}%
\pgfpathlineto{\pgfqpoint{9.205404in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.193720in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.696028in}}%
\pgfpathlineto{\pgfqpoint{9.182037in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.170353in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.733639in}}%
\pgfpathlineto{\pgfqpoint{9.158669in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.771251in}}%
\pgfpathlineto{\pgfqpoint{9.146986in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.135302in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.808862in}}%
\pgfpathlineto{\pgfqpoint{9.123618in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.042439in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.814075in}}%
\pgfpathlineto{\pgfqpoint{9.042123in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.001593in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.020456in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.792621in}}%
\pgfpathlineto{\pgfqpoint{9.039319in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.769324in}}%
\pgfpathlineto{\pgfqpoint{9.058182in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.746028in}}%
\pgfpathlineto{\pgfqpoint{9.077044in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.722731in}}%
\pgfpathlineto{\pgfqpoint{9.095907in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.699434in}}%
\pgfpathlineto{\pgfqpoint{9.114770in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.676138in}}%
\pgfpathlineto{\pgfqpoint{9.133633in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.652841in}}%
\pgfpathlineto{\pgfqpoint{9.152496in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.629544in}}%
\pgfpathlineto{\pgfqpoint{9.171431in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{9.190480in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.209084in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.582951in}}%
\pgfpathlineto{\pgfqpoint{9.227947in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.559654in}}%
\pgfpathlineto{\pgfqpoint{9.246810in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.536358in}}%
\pgfpathlineto{\pgfqpoint{9.266411in}{2.522579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.434364in}{2.513838in}}%
\pgfpathlineto{\pgfqpoint{10.442216in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.536271in}}%
\pgfpathlineto{\pgfqpoint{10.461924in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.559565in}}%
\pgfpathlineto{\pgfqpoint{10.480789in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.582859in}}%
\pgfpathlineto{\pgfqpoint{10.499654in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.518329in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.606162in}}%
\pgfpathlineto{\pgfqpoint{10.537291in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.629446in}}%
\pgfpathlineto{\pgfqpoint{10.556250in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.652740in}}%
\pgfpathlineto{\pgfqpoint{10.575115in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.676033in}}%
\pgfpathlineto{\pgfqpoint{10.593980in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.699327in}}%
\pgfpathlineto{\pgfqpoint{10.612846in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.722621in}}%
\pgfpathlineto{\pgfqpoint{10.631711in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.745915in}}%
\pgfpathlineto{\pgfqpoint{10.650576in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{10.669441in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.792502in}}%
\pgfpathlineto{\pgfqpoint{10.688307in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.707172in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.585148in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.808664in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.561777in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.771058in}}%
\pgfpathlineto{\pgfqpoint{10.550091in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.733453in}}%
\pgfpathlineto{\pgfqpoint{10.538406in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.526720in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.695847in}}%
\pgfpathlineto{\pgfqpoint{10.515035in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.503349in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.658241in}}%
\pgfpathlineto{\pgfqpoint{10.491664in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.479978in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.620636in}}%
\pgfpathlineto{\pgfqpoint{10.468293in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.456607in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.583030in}}%
\pgfpathlineto{\pgfqpoint{10.444921in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.545425in}}%
\pgfpathlineto{\pgfqpoint{10.433236in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.419084in}{2.522579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{2.561809in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{2.561908in}}%
\pgfpathlineto{\pgfqpoint{9.865183in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.867917in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.870485in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.873053in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.875620in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.878187in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.880755in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.883322in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.885890in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{2.731539in}}%
\pgfpathlineto{\pgfqpoint{9.888457in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.891024in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.893592in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.896159in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.812514in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.815081in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.817648in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.820215in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{2.731677in}}%
\pgfpathlineto{\pgfqpoint{9.822782in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.825349in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.827916in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.830483in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.833050in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.835617in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.838184in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.840751in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.843459in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.978999in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.001454in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.020320in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.773455in}}%
\pgfpathlineto{\pgfqpoint{9.039187in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.796747in}}%
\pgfpathlineto{\pgfqpoint{9.058053in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.820039in}}%
\pgfpathlineto{\pgfqpoint{9.076920in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{9.095787in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.866623in}}%
\pgfpathlineto{\pgfqpoint{9.114653in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.889915in}}%
\pgfpathlineto{\pgfqpoint{9.133520in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.913207in}}%
\pgfpathlineto{\pgfqpoint{9.152386in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{9.171348in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{0.959781in}}%
\pgfpathlineto{\pgfqpoint{9.190296in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.208986in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{0.983083in}}%
\pgfpathlineto{\pgfqpoint{9.227853in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.006375in}}%
\pgfpathlineto{\pgfqpoint{9.246719in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.029667in}}%
\pgfpathlineto{\pgfqpoint{9.266434in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{9.289583in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.275442in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.020460in}}%
\pgfpathlineto{\pgfqpoint{9.263756in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{9.252070in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.240384in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{0.945250in}}%
\pgfpathlineto{\pgfqpoint{9.228699in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.217013in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{0.907645in}}%
\pgfpathlineto{\pgfqpoint{9.205327in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.193642in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{0.870040in}}%
\pgfpathlineto{\pgfqpoint{9.181956in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.170270in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{0.832435in}}%
\pgfpathlineto{\pgfqpoint{9.158584in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.794830in}}%
\pgfpathlineto{\pgfqpoint{9.146899in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.135213in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.757225in}}%
\pgfpathlineto{\pgfqpoint{9.123527in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.218299in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.229984in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{0.776284in}}%
\pgfpathlineto{\pgfqpoint{9.241670in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{0.813889in}}%
\pgfpathlineto{\pgfqpoint{9.253356in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.265041in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{0.851494in}}%
\pgfpathlineto{\pgfqpoint{9.276727in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.288413in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{9.300099in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.311784in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{9.323470in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{0.964309in}}%
\pgfpathlineto{\pgfqpoint{9.346841in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.358527in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.001914in}}%
\pgfpathlineto{\pgfqpoint{9.370213in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.039519in}}%
\pgfpathlineto{\pgfqpoint{9.381899in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.393584in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{9.405270in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.416956in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{9.428641in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.440327in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.152334in}}%
\pgfpathlineto{\pgfqpoint{9.452013in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.463699in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.189939in}}%
\pgfpathlineto{\pgfqpoint{9.473981in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.484225in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.232864in}}%
\pgfpathlineto{\pgfqpoint{9.494416in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.504601in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.276009in}}%
\pgfpathlineto{\pgfqpoint{9.514786in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.524971in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.319155in}}%
\pgfpathlineto{\pgfqpoint{9.535156in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.545341in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.362301in}}%
\pgfpathlineto{\pgfqpoint{9.555526in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{9.543138in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.365535in}}%
\pgfpathlineto{\pgfqpoint{9.518868in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{9.497698in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{9.478832in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.297947in}}%
\pgfpathlineto{\pgfqpoint{9.459965in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.274655in}}%
\pgfpathlineto{\pgfqpoint{9.441099in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.422262in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.251363in}}%
\pgfpathlineto{\pgfqpoint{9.403365in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.228071in}}%
\pgfpathlineto{\pgfqpoint{9.384499in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.204779in}}%
\pgfpathlineto{\pgfqpoint{9.365632in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{9.346766in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.158194in}}%
\pgfpathlineto{\pgfqpoint{9.327899in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{9.309032in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.111610in}}%
\pgfpathlineto{\pgfqpoint{9.290166in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{9.271299in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.065026in}}%
\pgfpathlineto{\pgfqpoint{9.252433in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.233566in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.041734in}}%
\pgfpathlineto{\pgfqpoint{9.214699in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{9.195833in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{0.995150in}}%
\pgfpathlineto{\pgfqpoint{9.176966in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{0.971858in}}%
\pgfpathlineto{\pgfqpoint{9.158100in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.948566in}}%
\pgfpathlineto{\pgfqpoint{9.139233in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.925274in}}%
\pgfpathlineto{\pgfqpoint{9.120366in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.901982in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.878690in}}%
\pgfpathlineto{\pgfqpoint{9.082633in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.063767in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{9.044900in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.832106in}}%
\pgfpathlineto{\pgfqpoint{9.026033in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.808814in}}%
\pgfpathlineto{\pgfqpoint{9.007167in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.785522in}}%
\pgfpathlineto{\pgfqpoint{8.988300in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.762230in}}%
\pgfpathlineto{\pgfqpoint{8.969434in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.293224in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.066835in}}%
\pgfpathlineto{\pgfqpoint{9.298813in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.058065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.780504in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.812484in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.815051in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.817619in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.820187in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{0.834470in}}%
\pgfpathlineto{\pgfqpoint{9.822755in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.825322in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.827890in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.830458in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.833025in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.835593in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.838161in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.840748in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.843485in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{1.003911in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{1.004003in}}%
\pgfpathlineto{\pgfqpoint{9.865181in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.867913in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.870480in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.873047in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.875615in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.878182in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.880750in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.883317in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.885884in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{0.834344in}}%
\pgfpathlineto{\pgfqpoint{9.888452in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.891019in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.893587in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.896154in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.945814in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.943247in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.940679in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.938112in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.935545in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.932977in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.930410in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{9.927842in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.925275in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.922708in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.920140in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.917573in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.915005in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.912438in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.909871in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.907303in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{9.904736in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.902168in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.899601in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.897034in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.894466in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.891899in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.889331in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.886764in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{9.883991in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.881082in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.878119in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.875103in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.872030in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.868900in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.865710in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{1.382096in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{9.842951in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.839759in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.836627in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.833552in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.830533in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.827568in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.824656in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.237404in}}%
\pgfpathlineto{\pgfqpoint{9.821882in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.819314in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.816746in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.814179in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.811611in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.809043in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.806475in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.803908in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.066262in}}%
\pgfpathlineto{\pgfqpoint{9.801340in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.798772in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.796205in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.793637in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.791069in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.788502in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.785934in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.783366in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.780798in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{0.895121in}}%
\pgfpathlineto{\pgfqpoint{9.778231in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.775663in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.773095in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.770528in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.767960in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.765392in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.762824in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.497641in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.585148in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.757263in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.561776in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{10.550091in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{0.832471in}}%
\pgfpathlineto{\pgfqpoint{10.538405in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.526719in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{0.870075in}}%
\pgfpathlineto{\pgfqpoint{10.515033in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.503347in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{0.907679in}}%
\pgfpathlineto{\pgfqpoint{10.491661in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.479975in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{0.945284in}}%
\pgfpathlineto{\pgfqpoint{10.468289in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.456603in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{0.982888in}}%
\pgfpathlineto{\pgfqpoint{10.444917in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.020492in}}%
\pgfpathlineto{\pgfqpoint{10.433231in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.419077in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.052088in}}%
\pgfpathlineto{\pgfqpoint{10.442217in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.029643in}}%
\pgfpathlineto{\pgfqpoint{10.461914in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{10.480780in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{0.983058in}}%
\pgfpathlineto{\pgfqpoint{10.499646in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.518315in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{0.959755in}}%
\pgfpathlineto{\pgfqpoint{10.537285in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{0.936472in}}%
\pgfpathlineto{\pgfqpoint{10.556243in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.913179in}}%
\pgfpathlineto{\pgfqpoint{10.575109in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.889887in}}%
\pgfpathlineto{\pgfqpoint{10.593975in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.866594in}}%
\pgfpathlineto{\pgfqpoint{10.612841in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{10.631707in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.820008in}}%
\pgfpathlineto{\pgfqpoint{10.650573in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.796715in}}%
\pgfpathlineto{\pgfqpoint{10.669439in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{10.688305in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.707171in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.739191in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.762197in}}%
\pgfpathlineto{\pgfqpoint{10.720325in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{10.701459in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{10.682593in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{10.663727in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{10.644861in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.625995in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{10.607129in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{10.588263in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{10.569397in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.948539in}}%
\pgfpathlineto{\pgfqpoint{10.550531in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{0.971832in}}%
\pgfpathlineto{\pgfqpoint{10.531665in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{10.512799in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{10.493933in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.041711in}}%
\pgfpathlineto{\pgfqpoint{10.475067in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.456201in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.065003in}}%
\pgfpathlineto{\pgfqpoint{10.437335in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{10.418469in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{10.399603in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{10.380737in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.158175in}}%
\pgfpathlineto{\pgfqpoint{10.361871in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{10.343005in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.204760in}}%
\pgfpathlineto{\pgfqpoint{10.324139in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.228053in}}%
\pgfpathlineto{\pgfqpoint{10.305273in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{10.286376in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.267541in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.274639in}}%
\pgfpathlineto{\pgfqpoint{10.248675in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{10.229809in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.321224in}}%
\pgfpathlineto{\pgfqpoint{10.210943in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.344517in}}%
\pgfpathlineto{\pgfqpoint{10.189780in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.365528in}}%
\pgfpathlineto{\pgfqpoint{10.165511in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.383351in}}%
\pgfpathlineto{\pgfqpoint{10.153126in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{10.163311in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.173496in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{10.183681in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.193866in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{10.204051in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.214236in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{10.224428in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.234677in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{10.244966in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.256652in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{10.268338in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.280024in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{10.291710in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.303396in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.077146in}}%
\pgfpathlineto{\pgfqpoint{10.315082in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.326768in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.039541in}}%
\pgfpathlineto{\pgfqpoint{10.338454in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.001937in}}%
\pgfpathlineto{\pgfqpoint{10.350140in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.361826in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{0.964333in}}%
\pgfpathlineto{\pgfqpoint{10.373512in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.385198in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{0.926729in}}%
\pgfpathlineto{\pgfqpoint{10.396884in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.408570in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{0.889125in}}%
\pgfpathlineto{\pgfqpoint{10.420256in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.431942in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{0.851521in}}%
\pgfpathlineto{\pgfqpoint{10.443628in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.455314in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{10.467000in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{0.776312in}}%
\pgfpathlineto{\pgfqpoint{10.478686in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.490372in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.409859in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.066818in}}%
\pgfpathlineto{\pgfqpoint{10.415417in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.058096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.820782in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{8.844368in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{8.867953in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{8.891539in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{8.915124in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.020839in}}%
\pgfpathlineto{\pgfqpoint{8.938709in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.039471in}}%
\pgfpathlineto{\pgfqpoint{8.962295in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{8.985880in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.076734in}}%
\pgfpathlineto{\pgfqpoint{9.009465in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{9.033051in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{9.056636in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{9.080222in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{9.103807in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.169894in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{9.127392in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.207158in}}%
\pgfpathlineto{\pgfqpoint{9.150978in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{9.174563in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{9.198149in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.263054in}}%
\pgfpathlineto{\pgfqpoint{9.221734in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.281686in}}%
\pgfpathlineto{\pgfqpoint{9.245319in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{9.268905in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{9.292490in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.337582in}}%
\pgfpathlineto{\pgfqpoint{9.316075in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.374845in}}%
\pgfpathlineto{\pgfqpoint{9.339661in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{9.363246in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.412109in}}%
\pgfpathlineto{\pgfqpoint{9.386832in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{9.410417in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.451618in}}%
\pgfpathlineto{\pgfqpoint{9.431716in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{9.449768in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{9.428390in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.467731in}}%
\pgfpathlineto{\pgfqpoint{9.384698in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.447616in}}%
\pgfpathlineto{\pgfqpoint{9.341006in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.437558in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{9.297314in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.417437in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.407326in}}%
\pgfpathlineto{\pgfqpoint{9.253825in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.397186in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.385647in}}%
\pgfpathlineto{\pgfqpoint{9.215742in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.362569in}}%
\pgfpathlineto{\pgfqpoint{9.177659in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.351030in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.339491in}}%
\pgfpathlineto{\pgfqpoint{9.139576in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.316413in}}%
\pgfpathlineto{\pgfqpoint{9.101493in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{9.063410in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.293335in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.281796in}}%
\pgfpathlineto{\pgfqpoint{9.025327in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{8.987244in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.247178in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.235639in}}%
\pgfpathlineto{\pgfqpoint{8.949161in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.224100in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.212561in}}%
\pgfpathlineto{\pgfqpoint{8.911079in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.201022in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.189483in}}%
\pgfpathlineto{\pgfqpoint{8.872996in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.177944in}}%
\pgfpathlineto{\pgfqpoint{8.834913in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.166405in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.061250in}}%
\pgfpathlineto{\pgfqpoint{8.815619in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.072789in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.084328in}}%
\pgfpathlineto{\pgfqpoint{8.853702in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.095867in}}%
\pgfpathlineto{\pgfqpoint{8.891785in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.107406in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.118945in}}%
\pgfpathlineto{\pgfqpoint{8.929868in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.130484in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.142023in}}%
\pgfpathlineto{\pgfqpoint{8.967951in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.153562in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.165101in}}%
\pgfpathlineto{\pgfqpoint{9.006034in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.176640in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.188179in}}%
\pgfpathlineto{\pgfqpoint{9.044117in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.199718in}}%
\pgfpathlineto{\pgfqpoint{9.082199in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.211258in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.225235in}}%
\pgfpathlineto{\pgfqpoint{9.114435in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.202228in}}%
\pgfpathlineto{\pgfqpoint{9.091590in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.182889in}}%
\pgfpathlineto{\pgfqpoint{9.068005in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.164257in}}%
\pgfpathlineto{\pgfqpoint{9.044419in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.145625in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.127257in}}%
\pgfpathlineto{\pgfqpoint{9.020823in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.108428in}}%
\pgfpathlineto{\pgfqpoint{8.997248in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.089729in}}%
\pgfpathlineto{\pgfqpoint{8.973663in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.071097in}}%
\pgfpathlineto{\pgfqpoint{8.950078in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.052465in}}%
\pgfpathlineto{\pgfqpoint{8.926492in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.033833in}}%
\pgfpathlineto{\pgfqpoint{8.902907in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.015201in}}%
\pgfpathlineto{\pgfqpoint{8.879321in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.996569in}}%
\pgfpathlineto{\pgfqpoint{8.855736in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.977937in}}%
\pgfpathlineto{\pgfqpoint{8.832151in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.959305in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.940673in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.909047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.120282in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.234336in}}%
\pgfpathlineto{\pgfqpoint{9.129369in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.228688in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.940544in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.959178in}}%
\pgfpathlineto{\pgfqpoint{10.876360in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{10.852778in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{10.829196in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.015082in}}%
\pgfpathlineto{\pgfqpoint{10.805614in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.033717in}}%
\pgfpathlineto{\pgfqpoint{10.782032in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.052351in}}%
\pgfpathlineto{\pgfqpoint{10.758450in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.070986in}}%
\pgfpathlineto{\pgfqpoint{10.734868in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.089620in}}%
\pgfpathlineto{\pgfqpoint{10.711286in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.108349in}}%
\pgfpathlineto{\pgfqpoint{10.687714in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.127074in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{10.664122in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.164159in}}%
\pgfpathlineto{\pgfqpoint{10.640540in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.182793in}}%
\pgfpathlineto{\pgfqpoint{10.616958in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.202268in}}%
\pgfpathlineto{\pgfqpoint{10.594255in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{10.626226in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.199590in}}%
\pgfpathlineto{\pgfqpoint{10.664297in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.176505in}}%
\pgfpathlineto{\pgfqpoint{10.702369in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.164963in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.153420in}}%
\pgfpathlineto{\pgfqpoint{10.740441in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.141878in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.130335in}}%
\pgfpathlineto{\pgfqpoint{10.778513in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.118793in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.107250in}}%
\pgfpathlineto{\pgfqpoint{10.816584in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.095708in}}%
\pgfpathlineto{\pgfqpoint{10.854656in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.084165in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{10.892728in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.061080in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{10.873441in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{10.835370in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.189325in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.200867in}}%
\pgfpathlineto{\pgfqpoint{10.797298in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.212410in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.223952in}}%
\pgfpathlineto{\pgfqpoint{10.759226in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.235495in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{10.721154in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.258580in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.270122in}}%
\pgfpathlineto{\pgfqpoint{10.683083in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.281665in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.293207in}}%
\pgfpathlineto{\pgfqpoint{10.645011in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.304750in}}%
\pgfpathlineto{\pgfqpoint{10.606939in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.327834in}}%
\pgfpathlineto{\pgfqpoint{10.568868in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.339377in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.350919in}}%
\pgfpathlineto{\pgfqpoint{10.530796in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{10.492724in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.385547in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.397089in}}%
\pgfpathlineto{\pgfqpoint{10.454652in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{10.411199in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.427435in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{10.367518in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.457616in}}%
\pgfpathlineto{\pgfqpoint{10.323837in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.477736in}}%
\pgfpathlineto{\pgfqpoint{10.280156in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{10.258882in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.475585in}}%
\pgfpathlineto{\pgfqpoint{10.276921in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.451607in}}%
\pgfpathlineto{\pgfqpoint{10.298175in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.430685in}}%
\pgfpathlineto{\pgfqpoint{10.321757in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.412051in}}%
\pgfpathlineto{\pgfqpoint{10.345340in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.393416in}}%
\pgfpathlineto{\pgfqpoint{10.368922in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.356177in}}%
\pgfpathlineto{\pgfqpoint{10.392504in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.337512in}}%
\pgfpathlineto{\pgfqpoint{10.416086in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.318878in}}%
\pgfpathlineto{\pgfqpoint{10.439668in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{10.463250in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{10.486832in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.262974in}}%
\pgfpathlineto{\pgfqpoint{10.510414in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.244339in}}%
\pgfpathlineto{\pgfqpoint{10.533996in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{10.557578in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{10.581160in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{10.604742in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{10.628324in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{10.651906in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{10.675488in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.095263in}}%
\pgfpathlineto{\pgfqpoint{10.699070in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.076628in}}%
\pgfpathlineto{\pgfqpoint{10.722652in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.057994in}}%
\pgfpathlineto{\pgfqpoint{10.746234in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.039359in}}%
\pgfpathlineto{\pgfqpoint{10.769816in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.020725in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{10.793398in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{10.816980in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{10.864144in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{10.887727in}{0.918341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.579341in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.234217in}}%
\pgfpathlineto{\pgfqpoint{10.588154in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.228738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{1.695217in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.697751in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.702819in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.705352in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.707886in}}%
\pgfpathlineto{\pgfqpoint{8.954770in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.710420in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.712954in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.715487in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.718021in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.720555in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.723089in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.725623in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.728156in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{9.128203in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.733224in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.735758in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.738292in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.740825in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.743359in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.745893in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.748427in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.750960in}}%
\pgfpathlineto{\pgfqpoint{9.301636in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.756551in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.768536in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.771678in}}%
\pgfpathlineto{\pgfqpoint{9.448783in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{9.448642in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.794228in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.803495in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.806473in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.812269in}}%
\pgfpathlineto{\pgfqpoint{9.301975in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.817544in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.820081in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.825155in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.827692in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.832766in}}%
\pgfpathlineto{\pgfqpoint{9.128757in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.835303in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.837840in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.840376in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.850524in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.853061in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.855598in}}%
\pgfpathlineto{\pgfqpoint{8.955538in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.858135in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.860672in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.863209in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.865746in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.868283in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.870819in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.873356in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.821765in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.819228in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{8.894131in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.814154in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.811617in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.809081in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.806544in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.804007in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.801470in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.798933in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.796396in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.793699in}}%
\pgfpathlineto{\pgfqpoint{9.065840in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{9.066395in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.772157in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.769607in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.767074in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.764540in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.762006in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.759472in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.756938in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.751871in}}%
\pgfpathlineto{\pgfqpoint{8.893304in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.749337in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.746803in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.744270in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.741736in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.692683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.771840in}{1.707803in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.705267in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.700196in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.697660in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.695125in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.692589in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.741641in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.744177in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.746713in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.749248in}}%
\pgfpathlineto{\pgfqpoint{10.814627in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.751784in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.754320in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.756855in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.759391in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.761927in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.764463in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.766998in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.769541in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.772242in}}%
\pgfpathlineto{\pgfqpoint{10.642939in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{10.642686in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.793715in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.796359in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.801431in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.803967in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.806502in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.809038in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.811574in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.814110in}}%
\pgfpathlineto{\pgfqpoint{10.814890in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.816646in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.819182in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.821718in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.824254in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.873308in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.868236in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.865700in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.860629in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{10.753460in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.855557in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.850485in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.845413in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.842877in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.840341in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.837805in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.835269in}}%
\pgfpathlineto{\pgfqpoint{10.580175in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.832733in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.830197in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.827661in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.822589in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{10.406890in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.812246in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.806461in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.803489in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.800462in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.797378in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.794236in}}%
\pgfpathlineto{\pgfqpoint{10.259946in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{10.260221in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.771728in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.768573in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.765477in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.762438in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.759454in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.756525in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.753649in}}%
\pgfpathlineto{\pgfqpoint{10.406603in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.750910in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.748374in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.743303in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.740767in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.738231in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.735696in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{10.579905in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.730624in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.725553in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.717946in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.712874in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{10.753207in}{1.710043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.443029in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{9.449775in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.090346in}}%
\pgfpathlineto{\pgfqpoint{9.431731in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.114319in}}%
\pgfpathlineto{\pgfqpoint{9.410468in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.135232in}}%
\pgfpathlineto{\pgfqpoint{9.386888in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.153868in}}%
\pgfpathlineto{\pgfqpoint{9.363308in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.172504in}}%
\pgfpathlineto{\pgfqpoint{9.339728in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.191140in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.209747in}}%
\pgfpathlineto{\pgfqpoint{9.316148in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.228412in}}%
\pgfpathlineto{\pgfqpoint{9.292568in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.247049in}}%
\pgfpathlineto{\pgfqpoint{9.268988in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.265685in}}%
\pgfpathlineto{\pgfqpoint{9.245408in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.284321in}}%
\pgfpathlineto{\pgfqpoint{9.221828in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{9.198247in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.321593in}}%
\pgfpathlineto{\pgfqpoint{9.174667in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.340229in}}%
\pgfpathlineto{\pgfqpoint{9.151087in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.358865in}}%
\pgfpathlineto{\pgfqpoint{9.127507in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.396138in}}%
\pgfpathlineto{\pgfqpoint{9.103927in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.414774in}}%
\pgfpathlineto{\pgfqpoint{9.080347in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.433410in}}%
\pgfpathlineto{\pgfqpoint{9.056767in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.452046in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.470682in}}%
\pgfpathlineto{\pgfqpoint{9.009607in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.489318in}}%
\pgfpathlineto{\pgfqpoint{8.986027in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.507954in}}%
\pgfpathlineto{\pgfqpoint{8.962447in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.526590in}}%
\pgfpathlineto{\pgfqpoint{8.938866in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.545227in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.563863in}}%
\pgfpathlineto{\pgfqpoint{8.915286in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.582499in}}%
\pgfpathlineto{\pgfqpoint{8.891706in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.601135in}}%
\pgfpathlineto{\pgfqpoint{8.868126in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.619771in}}%
\pgfpathlineto{\pgfqpoint{8.844546in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.638407in}}%
\pgfpathlineto{\pgfqpoint{8.820966in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.657043in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.625415in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{8.832330in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.588143in}}%
\pgfpathlineto{\pgfqpoint{8.855910in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.569507in}}%
\pgfpathlineto{\pgfqpoint{8.879490in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.550871in}}%
\pgfpathlineto{\pgfqpoint{8.903070in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.532234in}}%
\pgfpathlineto{\pgfqpoint{8.926650in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.513598in}}%
\pgfpathlineto{\pgfqpoint{8.950230in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.494962in}}%
\pgfpathlineto{\pgfqpoint{8.973810in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.476326in}}%
\pgfpathlineto{\pgfqpoint{8.997390in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.457595in}}%
\pgfpathlineto{\pgfqpoint{9.020961in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.438885in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.420418in}}%
\pgfpathlineto{\pgfqpoint{9.044550in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.401782in}}%
\pgfpathlineto{\pgfqpoint{9.068130in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.383145in}}%
\pgfpathlineto{\pgfqpoint{9.091711in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.363664in}}%
\pgfpathlineto{\pgfqpoint{9.114407in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.340803in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.354767in}}%
\pgfpathlineto{\pgfqpoint{9.082381in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.366310in}}%
\pgfpathlineto{\pgfqpoint{9.044310in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.377853in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.389395in}}%
\pgfpathlineto{\pgfqpoint{9.006239in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.400938in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.412481in}}%
\pgfpathlineto{\pgfqpoint{8.968168in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.424023in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.435566in}}%
\pgfpathlineto{\pgfqpoint{8.930097in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.447109in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.458651in}}%
\pgfpathlineto{\pgfqpoint{8.892026in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.470194in}}%
\pgfpathlineto{\pgfqpoint{8.853955in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.481737in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.493279in}}%
\pgfpathlineto{\pgfqpoint{8.815884in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.504822in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.399659in}}%
\pgfpathlineto{\pgfqpoint{8.835163in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.388116in}}%
\pgfpathlineto{\pgfqpoint{8.873234in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.376573in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{8.911305in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.353488in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.341945in}}%
\pgfpathlineto{\pgfqpoint{8.949376in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.330403in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.318860in}}%
\pgfpathlineto{\pgfqpoint{8.987447in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.307317in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.295775in}}%
\pgfpathlineto{\pgfqpoint{9.025518in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.284232in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.272689in}}%
\pgfpathlineto{\pgfqpoint{9.063589in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{9.101660in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.238061in}}%
\pgfpathlineto{\pgfqpoint{9.139731in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.226519in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.214976in}}%
\pgfpathlineto{\pgfqpoint{9.177802in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.203433in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.191890in}}%
\pgfpathlineto{\pgfqpoint{9.215873in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.180348in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.168805in}}%
\pgfpathlineto{\pgfqpoint{9.253944in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.158656in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.148544in}}%
\pgfpathlineto{\pgfqpoint{9.297427in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.138477in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.128416in}}%
\pgfpathlineto{\pgfqpoint{9.341104in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.118354in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.108293in}}%
\pgfpathlineto{\pgfqpoint{9.384782in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.098232in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{9.428459in}{2.085060in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.120452in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.337205in}}%
\pgfpathlineto{\pgfqpoint{9.129334in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.331682in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.265626in}{2.078099in}}%
\pgfpathlineto{\pgfqpoint{10.280219in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.088160in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.098220in}}%
\pgfpathlineto{\pgfqpoint{10.323898in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.108281in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.118342in}}%
\pgfpathlineto{\pgfqpoint{10.367578in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.128402in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.138463in}}%
\pgfpathlineto{\pgfqpoint{10.411257in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.148530in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.158653in}}%
\pgfpathlineto{\pgfqpoint{10.454695in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.180356in}}%
\pgfpathlineto{\pgfqpoint{10.492765in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{10.530835in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.214985in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.226528in}}%
\pgfpathlineto{\pgfqpoint{10.568905in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.238071in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.249614in}}%
\pgfpathlineto{\pgfqpoint{10.606975in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.261157in}}%
\pgfpathlineto{\pgfqpoint{10.645045in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.272700in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.284243in}}%
\pgfpathlineto{\pgfqpoint{10.683115in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.295786in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.307329in}}%
\pgfpathlineto{\pgfqpoint{10.721186in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.318872in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.330415in}}%
\pgfpathlineto{\pgfqpoint{10.759256in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.341958in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.353501in}}%
\pgfpathlineto{\pgfqpoint{10.797326in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.365044in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.376587in}}%
\pgfpathlineto{\pgfqpoint{10.835396in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.388130in}}%
\pgfpathlineto{\pgfqpoint{10.873466in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.411216in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.504836in}}%
\pgfpathlineto{\pgfqpoint{10.892746in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.493293in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.481750in}}%
\pgfpathlineto{\pgfqpoint{10.854676in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{10.816606in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.458664in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.447121in}}%
\pgfpathlineto{\pgfqpoint{10.778536in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.435578in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.424035in}}%
\pgfpathlineto{\pgfqpoint{10.740466in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.412492in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.400949in}}%
\pgfpathlineto{\pgfqpoint{10.702396in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.389406in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.377863in}}%
\pgfpathlineto{\pgfqpoint{10.664326in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.366320in}}%
\pgfpathlineto{\pgfqpoint{10.626256in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.354777in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.340798in}}%
\pgfpathlineto{\pgfqpoint{10.594249in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.363665in}}%
\pgfpathlineto{\pgfqpoint{10.616975in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.383118in}}%
\pgfpathlineto{\pgfqpoint{10.640556in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.401753in}}%
\pgfpathlineto{\pgfqpoint{10.664137in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.420388in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.438830in}}%
\pgfpathlineto{\pgfqpoint{10.687729in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.457569in}}%
\pgfpathlineto{\pgfqpoint{10.711299in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.476294in}}%
\pgfpathlineto{\pgfqpoint{10.734880in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.494930in}}%
\pgfpathlineto{\pgfqpoint{10.758461in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.513565in}}%
\pgfpathlineto{\pgfqpoint{10.782042in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.532200in}}%
\pgfpathlineto{\pgfqpoint{10.805624in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.550836in}}%
\pgfpathlineto{\pgfqpoint{10.829205in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.569471in}}%
\pgfpathlineto{\pgfqpoint{10.852786in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.588106in}}%
\pgfpathlineto{\pgfqpoint{10.876367in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.606742in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.625377in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.657005in}}%
\pgfpathlineto{\pgfqpoint{10.887731in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.638370in}}%
\pgfpathlineto{\pgfqpoint{10.864150in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.619734in}}%
\pgfpathlineto{\pgfqpoint{10.840569in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.601099in}}%
\pgfpathlineto{\pgfqpoint{10.816988in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.582464in}}%
\pgfpathlineto{\pgfqpoint{10.793407in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.563828in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.545193in}}%
\pgfpathlineto{\pgfqpoint{10.769826in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.526558in}}%
\pgfpathlineto{\pgfqpoint{10.746245in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.507922in}}%
\pgfpathlineto{\pgfqpoint{10.722664in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.489287in}}%
\pgfpathlineto{\pgfqpoint{10.699083in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.470652in}}%
\pgfpathlineto{\pgfqpoint{10.675502in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.452016in}}%
\pgfpathlineto{\pgfqpoint{10.651921in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.433381in}}%
\pgfpathlineto{\pgfqpoint{10.628339in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.414746in}}%
\pgfpathlineto{\pgfqpoint{10.604758in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.396110in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{10.581177in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.358840in}}%
\pgfpathlineto{\pgfqpoint{10.557596in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.340204in}}%
\pgfpathlineto{\pgfqpoint{10.534015in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.321569in}}%
\pgfpathlineto{\pgfqpoint{10.510434in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.302934in}}%
\pgfpathlineto{\pgfqpoint{10.486853in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.284298in}}%
\pgfpathlineto{\pgfqpoint{10.463272in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{10.439691in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.247028in}}%
\pgfpathlineto{\pgfqpoint{10.416110in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{10.392529in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.209725in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{10.368947in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{10.345366in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{10.321785in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.135216in}}%
\pgfpathlineto{\pgfqpoint{10.298204in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.114315in}}%
\pgfpathlineto{\pgfqpoint{10.276929in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.090345in}}%
\pgfpathlineto{\pgfqpoint{10.258883in}{2.085060in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.579334in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.337195in}}%
\pgfpathlineto{\pgfqpoint{10.588186in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.331691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548490in}{2.182572in}}%
\pgfpathlineto{\pgfqpoint{9.555552in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.203681in}}%
\pgfpathlineto{\pgfqpoint{9.545369in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.535186in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.246835in}}%
\pgfpathlineto{\pgfqpoint{9.525003in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.514820in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.289989in}}%
\pgfpathlineto{\pgfqpoint{9.504637in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.494454in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.333143in}}%
\pgfpathlineto{\pgfqpoint{9.484264in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.474019in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.376059in}}%
\pgfpathlineto{\pgfqpoint{9.463739in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.452056in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.413671in}}%
\pgfpathlineto{\pgfqpoint{9.440372in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.428688in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.451282in}}%
\pgfpathlineto{\pgfqpoint{9.417005in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.405321in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{9.393637in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.381954in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.526506in}}%
\pgfpathlineto{\pgfqpoint{9.370270in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.564117in}}%
\pgfpathlineto{\pgfqpoint{9.358586in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.346902in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.601729in}}%
\pgfpathlineto{\pgfqpoint{9.335219in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.323535in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.639340in}}%
\pgfpathlineto{\pgfqpoint{9.311851in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.300168in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.676952in}}%
\pgfpathlineto{\pgfqpoint{9.288484in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.276800in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.714563in}}%
\pgfpathlineto{\pgfqpoint{9.265117in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.253433in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.752175in}}%
\pgfpathlineto{\pgfqpoint{9.241749in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.789787in}}%
\pgfpathlineto{\pgfqpoint{9.230066in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.218382in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.123618in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.808862in}}%
\pgfpathlineto{\pgfqpoint{9.135302in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.146986in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.771251in}}%
\pgfpathlineto{\pgfqpoint{9.158669in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.733639in}}%
\pgfpathlineto{\pgfqpoint{9.170353in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.182037in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.696028in}}%
\pgfpathlineto{\pgfqpoint{9.193720in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.205404in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.658416in}}%
\pgfpathlineto{\pgfqpoint{9.217088in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.228771in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.620804in}}%
\pgfpathlineto{\pgfqpoint{9.240455in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.252139in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.583193in}}%
\pgfpathlineto{\pgfqpoint{9.263823in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.545581in}}%
\pgfpathlineto{\pgfqpoint{9.275506in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.289663in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.513815in}}%
\pgfpathlineto{\pgfqpoint{9.266411in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.536358in}}%
\pgfpathlineto{\pgfqpoint{9.246810in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.559654in}}%
\pgfpathlineto{\pgfqpoint{9.227947in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.582951in}}%
\pgfpathlineto{\pgfqpoint{9.209084in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.190480in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.606258in}}%
\pgfpathlineto{\pgfqpoint{9.171431in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.629544in}}%
\pgfpathlineto{\pgfqpoint{9.152496in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.652841in}}%
\pgfpathlineto{\pgfqpoint{9.133633in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.676138in}}%
\pgfpathlineto{\pgfqpoint{9.114770in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.699434in}}%
\pgfpathlineto{\pgfqpoint{9.095907in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.722731in}}%
\pgfpathlineto{\pgfqpoint{9.077044in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.746028in}}%
\pgfpathlineto{\pgfqpoint{9.058182in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.769324in}}%
\pgfpathlineto{\pgfqpoint{9.039319in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.792621in}}%
\pgfpathlineto{\pgfqpoint{9.020456in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.001593in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.969577in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.803853in}}%
\pgfpathlineto{\pgfqpoint{8.988440in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{9.007303in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.757259in}}%
\pgfpathlineto{\pgfqpoint{9.026166in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.733963in}}%
\pgfpathlineto{\pgfqpoint{9.045029in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.710666in}}%
\pgfpathlineto{\pgfqpoint{9.063892in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.082754in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.687369in}}%
\pgfpathlineto{\pgfqpoint{9.101617in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.664073in}}%
\pgfpathlineto{\pgfqpoint{9.120480in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.640776in}}%
\pgfpathlineto{\pgfqpoint{9.139343in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.617479in}}%
\pgfpathlineto{\pgfqpoint{9.158206in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.594183in}}%
\pgfpathlineto{\pgfqpoint{9.177069in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.570886in}}%
\pgfpathlineto{\pgfqpoint{9.195931in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.547589in}}%
\pgfpathlineto{\pgfqpoint{9.214794in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.524293in}}%
\pgfpathlineto{\pgfqpoint{9.233657in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.252520in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.500996in}}%
\pgfpathlineto{\pgfqpoint{9.271383in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.477699in}}%
\pgfpathlineto{\pgfqpoint{9.290246in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.454402in}}%
\pgfpathlineto{\pgfqpoint{9.309108in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.431106in}}%
\pgfpathlineto{\pgfqpoint{9.327971in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.407809in}}%
\pgfpathlineto{\pgfqpoint{9.346834in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.384512in}}%
\pgfpathlineto{\pgfqpoint{9.365697in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.361216in}}%
\pgfpathlineto{\pgfqpoint{9.384560in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.337919in}}%
\pgfpathlineto{\pgfqpoint{9.403423in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.314622in}}%
\pgfpathlineto{\pgfqpoint{9.422320in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.441148in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.291326in}}%
\pgfpathlineto{\pgfqpoint{9.460011in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.268029in}}%
\pgfpathlineto{\pgfqpoint{9.478874in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.244732in}}%
\pgfpathlineto{\pgfqpoint{9.497737in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.221436in}}%
\pgfpathlineto{\pgfqpoint{9.518878in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.200403in}}%
\pgfpathlineto{\pgfqpoint{9.543139in}{2.189231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.293206in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.507970in}}%
\pgfpathlineto{\pgfqpoint{9.298874in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.499073in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{2.183750in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{2.183803in}}%
\pgfpathlineto{\pgfqpoint{9.865714in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.868904in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.872034in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.875107in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.878124in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.881087in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.883996in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{2.328552in}}%
\pgfpathlineto{\pgfqpoint{9.886769in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.889336in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.891904in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.894471in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.897039in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.899606in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.902173in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.904741in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{2.499713in}}%
\pgfpathlineto{\pgfqpoint{9.907308in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.909876in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.912443in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.915010in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.917578in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.920145in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.922713in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.925280in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.927847in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{2.670875in}}%
\pgfpathlineto{\pgfqpoint{9.930415in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.932982in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.935550in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.938117in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.940685in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.943252in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.945819in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.896159in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.893592in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.891024in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.888457in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{2.731539in}}%
\pgfpathlineto{\pgfqpoint{9.885890in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.883322in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.880755in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.878187in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.875620in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.873053in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.870485in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.867917in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.865183in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{2.561908in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{2.561809in}}%
\pgfpathlineto{\pgfqpoint{9.843459in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.840751in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.838184in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.835617in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.833050in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.830483in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.827916in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.825349in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.822782in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{2.731677in}}%
\pgfpathlineto{\pgfqpoint{9.820215in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.817648in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.815081in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.812514in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.762856in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.765423in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.767989in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.770556in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.773123in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.775690in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.778257in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{9.780824in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.783391in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.785958in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.788525in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.791092in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.793659in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.796226in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.798793in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.801360in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{2.499825in}}%
\pgfpathlineto{\pgfqpoint{9.803927in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.806494in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.809061in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.811628in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.814195in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.816762in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.819329in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.821896in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{2.328635in}}%
\pgfpathlineto{\pgfqpoint{9.824667in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.827574in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.830533in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.833547in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.836618in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.839745in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.842933in}{2.189231in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.160165in}{2.182562in}}%
\pgfpathlineto{\pgfqpoint{10.165518in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.200385in}}%
\pgfpathlineto{\pgfqpoint{10.189789in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{10.210964in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.244679in}}%
\pgfpathlineto{\pgfqpoint{10.229829in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.267973in}}%
\pgfpathlineto{\pgfqpoint{10.248695in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.291267in}}%
\pgfpathlineto{\pgfqpoint{10.267560in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.286395in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.314560in}}%
\pgfpathlineto{\pgfqpoint{10.305290in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.337854in}}%
\pgfpathlineto{\pgfqpoint{10.324156in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.361148in}}%
\pgfpathlineto{\pgfqpoint{10.343021in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.384442in}}%
\pgfpathlineto{\pgfqpoint{10.361886in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.407735in}}%
\pgfpathlineto{\pgfqpoint{10.380751in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.431029in}}%
\pgfpathlineto{\pgfqpoint{10.399617in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.454323in}}%
\pgfpathlineto{\pgfqpoint{10.418482in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{10.437347in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.500910in}}%
\pgfpathlineto{\pgfqpoint{10.456212in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.475078in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.524204in}}%
\pgfpathlineto{\pgfqpoint{10.493943in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.547497in}}%
\pgfpathlineto{\pgfqpoint{10.512808in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.570791in}}%
\pgfpathlineto{\pgfqpoint{10.531673in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{10.550539in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.617379in}}%
\pgfpathlineto{\pgfqpoint{10.569404in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.640672in}}%
\pgfpathlineto{\pgfqpoint{10.588269in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{10.607134in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{10.626000in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.644865in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.710553in}}%
\pgfpathlineto{\pgfqpoint{10.663730in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.733847in}}%
\pgfpathlineto{\pgfqpoint{10.682595in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.757141in}}%
\pgfpathlineto{\pgfqpoint{10.701460in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.780434in}}%
\pgfpathlineto{\pgfqpoint{10.720326in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.803728in}}%
\pgfpathlineto{\pgfqpoint{10.739191in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.707172in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.688307in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.792502in}}%
\pgfpathlineto{\pgfqpoint{10.669441in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{10.650576in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.745915in}}%
\pgfpathlineto{\pgfqpoint{10.631711in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.722621in}}%
\pgfpathlineto{\pgfqpoint{10.612846in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.699327in}}%
\pgfpathlineto{\pgfqpoint{10.593980in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.676033in}}%
\pgfpathlineto{\pgfqpoint{10.575115in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.652740in}}%
\pgfpathlineto{\pgfqpoint{10.556250in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.629446in}}%
\pgfpathlineto{\pgfqpoint{10.537291in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.606162in}}%
\pgfpathlineto{\pgfqpoint{10.518329in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.499654in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.582859in}}%
\pgfpathlineto{\pgfqpoint{10.480789in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.559565in}}%
\pgfpathlineto{\pgfqpoint{10.461924in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.536271in}}%
\pgfpathlineto{\pgfqpoint{10.442216in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.513838in}}%
\pgfpathlineto{\pgfqpoint{10.419084in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.433236in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.545425in}}%
\pgfpathlineto{\pgfqpoint{10.444921in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.583030in}}%
\pgfpathlineto{\pgfqpoint{10.456607in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.468293in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.620636in}}%
\pgfpathlineto{\pgfqpoint{10.479978in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.491664in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.658241in}}%
\pgfpathlineto{\pgfqpoint{10.503349in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.515035in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.695847in}}%
\pgfpathlineto{\pgfqpoint{10.526720in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.538406in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.733453in}}%
\pgfpathlineto{\pgfqpoint{10.550091in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.771058in}}%
\pgfpathlineto{\pgfqpoint{10.561777in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.573462in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.808664in}}%
\pgfpathlineto{\pgfqpoint{10.585148in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.490372in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.478686in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.789613in}}%
\pgfpathlineto{\pgfqpoint{10.467001in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.752007in}}%
\pgfpathlineto{\pgfqpoint{10.455315in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.443630in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.714402in}}%
\pgfpathlineto{\pgfqpoint{10.431944in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.420259in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{10.408573in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.396888in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.639191in}}%
\pgfpathlineto{\pgfqpoint{10.385202in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.373517in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.601585in}}%
\pgfpathlineto{\pgfqpoint{10.361831in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.350146in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.563979in}}%
\pgfpathlineto{\pgfqpoint{10.338460in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.526374in}}%
\pgfpathlineto{\pgfqpoint{10.326774in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.315089in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.488768in}}%
\pgfpathlineto{\pgfqpoint{10.303403in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.291718in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.451163in}}%
\pgfpathlineto{\pgfqpoint{10.280032in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.268347in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.413557in}}%
\pgfpathlineto{\pgfqpoint{10.256661in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.244976in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.375951in}}%
\pgfpathlineto{\pgfqpoint{10.234683in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.224432in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.333060in}}%
\pgfpathlineto{\pgfqpoint{10.214240in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.204056in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.289911in}}%
\pgfpathlineto{\pgfqpoint{10.193872in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.183687in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.246762in}}%
\pgfpathlineto{\pgfqpoint{10.173503in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.163319in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{10.153134in}{2.189231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.409865in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.507819in}}%
\pgfpathlineto{\pgfqpoint{10.415416in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.499109in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.957907in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.969434in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.762230in}}%
\pgfpathlineto{\pgfqpoint{8.988300in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.785522in}}%
\pgfpathlineto{\pgfqpoint{9.007167in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.808814in}}%
\pgfpathlineto{\pgfqpoint{9.026033in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.832106in}}%
\pgfpathlineto{\pgfqpoint{9.044900in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.855398in}}%
\pgfpathlineto{\pgfqpoint{9.063767in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.082633in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.878690in}}%
\pgfpathlineto{\pgfqpoint{9.101500in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.901982in}}%
\pgfpathlineto{\pgfqpoint{9.120366in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.925274in}}%
\pgfpathlineto{\pgfqpoint{9.139233in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.948566in}}%
\pgfpathlineto{\pgfqpoint{9.158100in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{0.971858in}}%
\pgfpathlineto{\pgfqpoint{9.176966in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{0.995150in}}%
\pgfpathlineto{\pgfqpoint{9.195833in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.018442in}}%
\pgfpathlineto{\pgfqpoint{9.214699in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.041734in}}%
\pgfpathlineto{\pgfqpoint{9.233566in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.252433in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.065026in}}%
\pgfpathlineto{\pgfqpoint{9.271299in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.088318in}}%
\pgfpathlineto{\pgfqpoint{9.290166in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.111610in}}%
\pgfpathlineto{\pgfqpoint{9.309032in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.134902in}}%
\pgfpathlineto{\pgfqpoint{9.327899in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.158194in}}%
\pgfpathlineto{\pgfqpoint{9.346766in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.181487in}}%
\pgfpathlineto{\pgfqpoint{9.365632in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.204779in}}%
\pgfpathlineto{\pgfqpoint{9.384499in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.228071in}}%
\pgfpathlineto{\pgfqpoint{9.403365in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.251363in}}%
\pgfpathlineto{\pgfqpoint{9.422262in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.441099in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.274655in}}%
\pgfpathlineto{\pgfqpoint{9.459965in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.297947in}}%
\pgfpathlineto{\pgfqpoint{9.478832in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.321239in}}%
\pgfpathlineto{\pgfqpoint{9.497698in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{9.518868in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.365535in}}%
\pgfpathlineto{\pgfqpoint{9.543138in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{9.555526in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.362301in}}%
\pgfpathlineto{\pgfqpoint{9.545341in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.535156in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.319155in}}%
\pgfpathlineto{\pgfqpoint{9.524971in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.514786in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.276009in}}%
\pgfpathlineto{\pgfqpoint{9.504601in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.494416in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.232864in}}%
\pgfpathlineto{\pgfqpoint{9.484225in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.473981in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.189939in}}%
\pgfpathlineto{\pgfqpoint{9.463699in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.452013in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.152334in}}%
\pgfpathlineto{\pgfqpoint{9.440327in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.428641in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.114729in}}%
\pgfpathlineto{\pgfqpoint{9.416956in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.405270in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{9.393584in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.381899in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.039519in}}%
\pgfpathlineto{\pgfqpoint{9.370213in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.001914in}}%
\pgfpathlineto{\pgfqpoint{9.358527in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.346841in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{0.964309in}}%
\pgfpathlineto{\pgfqpoint{9.335156in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.323470in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{0.926704in}}%
\pgfpathlineto{\pgfqpoint{9.311784in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.300099in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{9.288413in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.276727in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{0.851494in}}%
\pgfpathlineto{\pgfqpoint{9.265041in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.253356in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{0.813889in}}%
\pgfpathlineto{\pgfqpoint{9.241670in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{0.776284in}}%
\pgfpathlineto{\pgfqpoint{9.229984in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.218299in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.313070in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{9.324756in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.336441in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{9.348127in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{0.832948in}}%
\pgfpathlineto{\pgfqpoint{9.359813in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.371498in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{9.383184in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.394870in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{9.406556in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.418241in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{0.945763in}}%
\pgfpathlineto{\pgfqpoint{9.429927in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.441613in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{9.453293in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{9.465001in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.475056in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.064127in}}%
\pgfpathlineto{\pgfqpoint{9.485249in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.495434in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.505609in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{9.515806in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.525979in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.150418in}}%
\pgfpathlineto{\pgfqpoint{9.536178in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.546350in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{9.556550in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.566720in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.236710in}}%
\pgfpathlineto{\pgfqpoint{9.576921in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.587090in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{9.597291in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.607460in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{9.617661in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.627830in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.366147in}}%
\pgfpathlineto{\pgfqpoint{9.638031in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.648200in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.409292in}}%
\pgfpathlineto{\pgfqpoint{9.658400in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.668570in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{9.678769in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.688941in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.495584in}}%
\pgfpathlineto{\pgfqpoint{9.699137in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.709311in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{9.719505in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.729681in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{9.739873in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.750051in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{9.760240in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.770421in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{9.753251in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.636101in}}%
\pgfpathlineto{\pgfqpoint{9.729812in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{9.710944in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.589518in}}%
\pgfpathlineto{\pgfqpoint{9.692078in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{9.673211in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.654421in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{9.635478in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{9.616611in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{9.597745in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.473058in}}%
\pgfpathlineto{\pgfqpoint{9.578878in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{9.560011in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.426474in}}%
\pgfpathlineto{\pgfqpoint{9.541145in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.403182in}}%
\pgfpathlineto{\pgfqpoint{9.522278in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.379890in}}%
\pgfpathlineto{\pgfqpoint{9.503412in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{9.484545in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.465678in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.333306in}}%
\pgfpathlineto{\pgfqpoint{9.446812in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.310014in}}%
\pgfpathlineto{\pgfqpoint{9.427945in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{9.409079in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.263430in}}%
\pgfpathlineto{\pgfqpoint{9.390212in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.240138in}}%
\pgfpathlineto{\pgfqpoint{9.371345in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{9.352479in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.193554in}}%
\pgfpathlineto{\pgfqpoint{9.333612in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{9.314746in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.295879in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.146970in}}%
\pgfpathlineto{\pgfqpoint{9.277013in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.123678in}}%
\pgfpathlineto{\pgfqpoint{9.258146in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{9.239279in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{9.220413in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{9.201546in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{9.182680in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{9.163813in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.983926in}}%
\pgfpathlineto{\pgfqpoint{9.144946in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{9.126080in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.107213in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.937341in}}%
\pgfpathlineto{\pgfqpoint{9.088347in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.914049in}}%
\pgfpathlineto{\pgfqpoint{9.069480in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.890757in}}%
\pgfpathlineto{\pgfqpoint{9.050613in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{9.031747in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.844173in}}%
\pgfpathlineto{\pgfqpoint{9.012880in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{8.994014in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{8.975147in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{8.956280in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.937414in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717228in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.762824in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.765392in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.767960in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.770528in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.773095in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.775663in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.778231in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{0.895121in}}%
\pgfpathlineto{\pgfqpoint{9.780798in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.783366in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.785934in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.788502in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.791069in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.793637in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.796205in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.798772in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.801340in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.066262in}}%
\pgfpathlineto{\pgfqpoint{9.803908in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.806475in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.809043in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.811611in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.814179in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.816746in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.819314in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.821882in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.237404in}}%
\pgfpathlineto{\pgfqpoint{9.824656in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.827568in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.830533in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.833552in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.836627in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.839759in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.842951in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{1.382096in}}%
\pgfpathlineto{\pgfqpoint{9.865710in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.868900in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.872030in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.875103in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.878119in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.881082in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.883991in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.237333in}}%
\pgfpathlineto{\pgfqpoint{9.886764in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.889331in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.891899in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.894466in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.897034in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.899601in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.902168in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.904736in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.066171in}}%
\pgfpathlineto{\pgfqpoint{9.907303in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.909871in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.912438in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.915005in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.917573in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.920140in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.922708in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.925275in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.927842in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{9.930410in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.932977in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.935545in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.938112in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.940679in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.943247in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.945814in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.995474in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.992907in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{0.784512in}}%
\pgfpathlineto{\pgfqpoint{9.990339in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.987772in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.985205in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.982637in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.980070in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.977502in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.974935in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.972368in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{0.955674in}}%
\pgfpathlineto{\pgfqpoint{9.969800in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.967233in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.964665in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.962098in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.959531in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.956963in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.954396in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.951828in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.949261in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.126836in}}%
\pgfpathlineto{\pgfqpoint{9.946694in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.944126in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.941559in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.938991in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.936424in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.933857in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.931289in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.928722in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{9.926154in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.923587in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.921020in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.918452in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.915885in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.913317in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.910750in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.908183in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.469160in}}%
\pgfpathlineto{\pgfqpoint{9.905615in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.903048in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.900480in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.897913in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.895346in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.894492in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.896606in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{9.909647in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.916227in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.653181in}}%
\pgfpathlineto{\pgfqpoint{9.889342in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.640322in}}%
\pgfpathlineto{\pgfqpoint{9.884769in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.652439in}}%
\pgfpathlineto{\pgfqpoint{9.889912in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.894286in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.694329in}}%
\pgfpathlineto{\pgfqpoint{9.871965in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.872346in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{9.836307in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.836690in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.694332in}}%
\pgfpathlineto{\pgfqpoint{9.814366in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.818742in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.652431in}}%
\pgfpathlineto{\pgfqpoint{9.823883in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.640337in}}%
\pgfpathlineto{\pgfqpoint{9.819320in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.653184in}}%
\pgfpathlineto{\pgfqpoint{9.792425in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.799007in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{9.812046in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.814160in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.813306in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.810738in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.808170in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.805603in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.803035in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.469196in}}%
\pgfpathlineto{\pgfqpoint{9.800467in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.797900in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.795332in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.792764in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.790196in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.787629in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.785061in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.782493in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.298055in}}%
\pgfpathlineto{\pgfqpoint{9.779926in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.777358in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.774790in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.772222in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.769655in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.767087in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.764519in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.761952in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.126913in}}%
\pgfpathlineto{\pgfqpoint{9.759384in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.756816in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.754248in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.751681in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.749113in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.746545in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.743978in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.741410in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.738842in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{0.955772in}}%
\pgfpathlineto{\pgfqpoint{9.736274in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.733707in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.731139in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.728571in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.726004in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.723436in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.720868in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.718300in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{9.715733in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.713165in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.392179in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{10.395596in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.490372in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.478686in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{0.776312in}}%
\pgfpathlineto{\pgfqpoint{10.467000in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{0.813917in}}%
\pgfpathlineto{\pgfqpoint{10.455314in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.443628in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{0.851521in}}%
\pgfpathlineto{\pgfqpoint{10.431942in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.420256in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{0.889125in}}%
\pgfpathlineto{\pgfqpoint{10.408570in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.396884in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{0.926729in}}%
\pgfpathlineto{\pgfqpoint{10.385198in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.373512in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{0.964333in}}%
\pgfpathlineto{\pgfqpoint{10.361826in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.350140in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.001937in}}%
\pgfpathlineto{\pgfqpoint{10.338454in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.039541in}}%
\pgfpathlineto{\pgfqpoint{10.326768in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.315082in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.077146in}}%
\pgfpathlineto{\pgfqpoint{10.303396in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.291710in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.114750in}}%
\pgfpathlineto{\pgfqpoint{10.280024in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.268338in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.152354in}}%
\pgfpathlineto{\pgfqpoint{10.256652in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.244966in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{10.234677in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.224428in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.232858in}}%
\pgfpathlineto{\pgfqpoint{10.214236in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.204051in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.276004in}}%
\pgfpathlineto{\pgfqpoint{10.193866in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.183681in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.319151in}}%
\pgfpathlineto{\pgfqpoint{10.173496in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.163311in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{10.153126in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.383351in}}%
\pgfpathlineto{\pgfqpoint{10.165511in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.365528in}}%
\pgfpathlineto{\pgfqpoint{10.189780in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.344517in}}%
\pgfpathlineto{\pgfqpoint{10.210943in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.321224in}}%
\pgfpathlineto{\pgfqpoint{10.229809in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.297931in}}%
\pgfpathlineto{\pgfqpoint{10.248675in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.274639in}}%
\pgfpathlineto{\pgfqpoint{10.267541in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.286376in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.251346in}}%
\pgfpathlineto{\pgfqpoint{10.305273in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.228053in}}%
\pgfpathlineto{\pgfqpoint{10.324139in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.204760in}}%
\pgfpathlineto{\pgfqpoint{10.343005in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.181467in}}%
\pgfpathlineto{\pgfqpoint{10.361871in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.158175in}}%
\pgfpathlineto{\pgfqpoint{10.380737in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.134882in}}%
\pgfpathlineto{\pgfqpoint{10.399603in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{10.418469in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.088296in}}%
\pgfpathlineto{\pgfqpoint{10.437335in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.065003in}}%
\pgfpathlineto{\pgfqpoint{10.456201in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.475067in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.041711in}}%
\pgfpathlineto{\pgfqpoint{10.493933in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.018418in}}%
\pgfpathlineto{\pgfqpoint{10.512799in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{0.995125in}}%
\pgfpathlineto{\pgfqpoint{10.531665in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{0.971832in}}%
\pgfpathlineto{\pgfqpoint{10.550531in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.948539in}}%
\pgfpathlineto{\pgfqpoint{10.569397in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.925247in}}%
\pgfpathlineto{\pgfqpoint{10.588263in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.901954in}}%
\pgfpathlineto{\pgfqpoint{10.607129in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.878661in}}%
\pgfpathlineto{\pgfqpoint{10.625995in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.644861in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.855368in}}%
\pgfpathlineto{\pgfqpoint{10.663727in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{10.682593in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.808783in}}%
\pgfpathlineto{\pgfqpoint{10.701459in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{10.720325in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.762197in}}%
\pgfpathlineto{\pgfqpoint{10.739191in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.771210in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.752344in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.774264in}}%
\pgfpathlineto{\pgfqpoint{10.733478in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.797557in}}%
\pgfpathlineto{\pgfqpoint{10.714612in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{10.695746in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.844143in}}%
\pgfpathlineto{\pgfqpoint{10.676880in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{10.658014in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{10.639148in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.914021in}}%
\pgfpathlineto{\pgfqpoint{10.620282in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.937314in}}%
\pgfpathlineto{\pgfqpoint{10.601416in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.582550in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{10.563684in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.983899in}}%
\pgfpathlineto{\pgfqpoint{10.544818in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{10.525952in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{10.507087in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.053778in}}%
\pgfpathlineto{\pgfqpoint{10.488221in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{10.469355in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{10.450489in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{10.431623in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.146949in}}%
\pgfpathlineto{\pgfqpoint{10.412757in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.393891in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.170242in}}%
\pgfpathlineto{\pgfqpoint{10.375025in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.193535in}}%
\pgfpathlineto{\pgfqpoint{10.356159in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.216828in}}%
\pgfpathlineto{\pgfqpoint{10.337293in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.240120in}}%
\pgfpathlineto{\pgfqpoint{10.318427in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{10.299561in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.286706in}}%
\pgfpathlineto{\pgfqpoint{10.280695in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.309999in}}%
\pgfpathlineto{\pgfqpoint{10.261829in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{10.242963in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.224097in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.356584in}}%
\pgfpathlineto{\pgfqpoint{10.205231in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{10.186365in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{10.167499in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.426463in}}%
\pgfpathlineto{\pgfqpoint{10.148633in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{10.129767in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.473048in}}%
\pgfpathlineto{\pgfqpoint{10.110901in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{10.092035in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.519634in}}%
\pgfpathlineto{\pgfqpoint{10.073169in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.542927in}}%
\pgfpathlineto{\pgfqpoint{10.054225in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{10.016571in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.589512in}}%
\pgfpathlineto{\pgfqpoint{9.997705in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{9.978839in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{9.955402in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{9.938232in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.948414in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.625018in}}%
\pgfpathlineto{\pgfqpoint{9.958602in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.968781in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.581872in}}%
\pgfpathlineto{\pgfqpoint{9.978972in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.989148in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.538726in}}%
\pgfpathlineto{\pgfqpoint{9.999342in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.009517in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{10.019712in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.029885in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.452433in}}%
\pgfpathlineto{\pgfqpoint{10.040081in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.050255in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{10.060451in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.070624in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.366140in}}%
\pgfpathlineto{\pgfqpoint{10.080821in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.090995in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.322994in}}%
\pgfpathlineto{\pgfqpoint{10.101191in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.111365in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{10.121561in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.131737in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.236701in}}%
\pgfpathlineto{\pgfqpoint{10.141930in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.152109in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.193555in}}%
\pgfpathlineto{\pgfqpoint{10.162300in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.172481in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.150408in}}%
\pgfpathlineto{\pgfqpoint{10.182670in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.192854in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{10.203040in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.213225in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.223397in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{10.233606in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.243658in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{10.255366in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{0.983383in}}%
\pgfpathlineto{\pgfqpoint{10.267050in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.278736in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{10.290422in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.302108in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{0.908174in}}%
\pgfpathlineto{\pgfqpoint{10.313794in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.325480in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{10.337166in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.348852in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{10.360538in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{10.372224in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.383910in}{0.772501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{0.896053in}}%
\pgfpathlineto{\pgfqpoint{8.832999in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.914685in}}%
\pgfpathlineto{\pgfqpoint{8.856585in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{8.880170in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{8.903756in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{8.927341in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{8.950926in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.007844in}}%
\pgfpathlineto{\pgfqpoint{8.974512in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.026476in}}%
\pgfpathlineto{\pgfqpoint{8.998097in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.045108in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.063740in}}%
\pgfpathlineto{\pgfqpoint{9.021683in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{9.045268in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{9.068853in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.119636in}}%
\pgfpathlineto{\pgfqpoint{9.092439in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{9.116024in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.156900in}}%
\pgfpathlineto{\pgfqpoint{9.139609in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.175532in}}%
\pgfpathlineto{\pgfqpoint{9.163195in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{9.186780in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{9.210366in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.231428in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.250059in}}%
\pgfpathlineto{\pgfqpoint{9.233951in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.268691in}}%
\pgfpathlineto{\pgfqpoint{9.257536in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.287323in}}%
\pgfpathlineto{\pgfqpoint{9.281122in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{9.304707in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{9.328293in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{9.351878in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{9.375463in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{9.399049in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.399115in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.417747in}}%
\pgfpathlineto{\pgfqpoint{9.422634in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.436379in}}%
\pgfpathlineto{\pgfqpoint{9.446219in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{9.469805in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{9.493390in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.492275in}}%
\pgfpathlineto{\pgfqpoint{9.516976in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.510907in}}%
\pgfpathlineto{\pgfqpoint{9.540561in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.529539in}}%
\pgfpathlineto{\pgfqpoint{9.564146in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.548170in}}%
\pgfpathlineto{\pgfqpoint{9.587732in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.566802in}}%
\pgfpathlineto{\pgfqpoint{9.611317in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.604066in}}%
\pgfpathlineto{\pgfqpoint{9.634902in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{9.658488in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{9.682073in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{9.705651in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{9.724498in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.700074in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{9.694442in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{9.650750in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.659843in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{9.607058in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.639728in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.629675in}}%
\pgfpathlineto{\pgfqpoint{9.563366in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.619612in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{9.519674in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.599497in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.589439in}}%
\pgfpathlineto{\pgfqpoint{9.475982in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.579381in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.559266in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{9.388599in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.539150in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.529093in}}%
\pgfpathlineto{\pgfqpoint{9.344907in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.508977in}}%
\pgfpathlineto{\pgfqpoint{9.301215in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.488862in}}%
\pgfpathlineto{\pgfqpoint{9.257523in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{9.213831in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.448631in}}%
\pgfpathlineto{\pgfqpoint{9.170139in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.418494in}}%
\pgfpathlineto{\pgfqpoint{9.126447in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.398486in}}%
\pgfpathlineto{\pgfqpoint{9.082755in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.386929in}}%
\pgfpathlineto{\pgfqpoint{9.044621in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.375412in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.363873in}}%
\pgfpathlineto{\pgfqpoint{9.006538in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.340795in}}%
\pgfpathlineto{\pgfqpoint{8.968455in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.317716in}}%
\pgfpathlineto{\pgfqpoint{8.930372in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.306177in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{8.892289in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.283099in}}%
\pgfpathlineto{\pgfqpoint{8.854206in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.260021in}}%
\pgfpathlineto{\pgfqpoint{8.816124in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.248482in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.154866in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.166405in}}%
\pgfpathlineto{\pgfqpoint{8.834913in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.177944in}}%
\pgfpathlineto{\pgfqpoint{8.872996in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.189483in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.201022in}}%
\pgfpathlineto{\pgfqpoint{8.911079in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.212561in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.224100in}}%
\pgfpathlineto{\pgfqpoint{8.949161in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.235639in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.247178in}}%
\pgfpathlineto{\pgfqpoint{8.987244in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.270257in}}%
\pgfpathlineto{\pgfqpoint{9.025327in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.281796in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.293335in}}%
\pgfpathlineto{\pgfqpoint{9.063410in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.304874in}}%
\pgfpathlineto{\pgfqpoint{9.101493in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.316413in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{9.139576in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.339491in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.351030in}}%
\pgfpathlineto{\pgfqpoint{9.177659in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.362569in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{9.215742in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.385647in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.397186in}}%
\pgfpathlineto{\pgfqpoint{9.253825in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.407326in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.417437in}}%
\pgfpathlineto{\pgfqpoint{9.297314in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.427500in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.437558in}}%
\pgfpathlineto{\pgfqpoint{9.341006in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.447616in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{9.384698in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.467731in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{9.428390in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.487847in}}%
\pgfpathlineto{\pgfqpoint{9.449768in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.475582in}}%
\pgfpathlineto{\pgfqpoint{9.431716in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.451618in}}%
\pgfpathlineto{\pgfqpoint{9.410417in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{9.386832in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.412109in}}%
\pgfpathlineto{\pgfqpoint{9.363246in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.393477in}}%
\pgfpathlineto{\pgfqpoint{9.339661in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.374845in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.356248in}}%
\pgfpathlineto{\pgfqpoint{9.316075in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.337582in}}%
\pgfpathlineto{\pgfqpoint{9.292490in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.318950in}}%
\pgfpathlineto{\pgfqpoint{9.268905in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{9.245319in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.281686in}}%
\pgfpathlineto{\pgfqpoint{9.221734in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.263054in}}%
\pgfpathlineto{\pgfqpoint{9.198149in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{9.174563in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{9.150978in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.207158in}}%
\pgfpathlineto{\pgfqpoint{9.127392in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.188526in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.169894in}}%
\pgfpathlineto{\pgfqpoint{9.103807in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{9.080222in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.132630in}}%
\pgfpathlineto{\pgfqpoint{9.056636in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.113998in}}%
\pgfpathlineto{\pgfqpoint{9.033051in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.095366in}}%
\pgfpathlineto{\pgfqpoint{9.009465in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.076734in}}%
\pgfpathlineto{\pgfqpoint{8.985880in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.058103in}}%
\pgfpathlineto{\pgfqpoint{8.962295in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.039471in}}%
\pgfpathlineto{\pgfqpoint{8.938709in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.020839in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{8.915124in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.983575in}}%
\pgfpathlineto{\pgfqpoint{8.891539in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{8.867953in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.946311in}}%
\pgfpathlineto{\pgfqpoint{8.844368in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{8.820782in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.909047in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.877421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.877301in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.877290in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.908917in}}%
\pgfpathlineto{\pgfqpoint{10.887727in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.927552in}}%
\pgfpathlineto{\pgfqpoint{10.864144in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.946186in}}%
\pgfpathlineto{\pgfqpoint{10.840562in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.964821in}}%
\pgfpathlineto{\pgfqpoint{10.816980in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.983455in}}%
\pgfpathlineto{\pgfqpoint{10.793398in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.002090in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.020725in}}%
\pgfpathlineto{\pgfqpoint{10.769816in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.039359in}}%
\pgfpathlineto{\pgfqpoint{10.746234in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.057994in}}%
\pgfpathlineto{\pgfqpoint{10.722652in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.076628in}}%
\pgfpathlineto{\pgfqpoint{10.699070in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.095263in}}%
\pgfpathlineto{\pgfqpoint{10.675488in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.113897in}}%
\pgfpathlineto{\pgfqpoint{10.651906in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.132532in}}%
\pgfpathlineto{\pgfqpoint{10.628324in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.151167in}}%
\pgfpathlineto{\pgfqpoint{10.604742in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.188436in}}%
\pgfpathlineto{\pgfqpoint{10.581160in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.207070in}}%
\pgfpathlineto{\pgfqpoint{10.557578in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.225705in}}%
\pgfpathlineto{\pgfqpoint{10.533996in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.244339in}}%
\pgfpathlineto{\pgfqpoint{10.510414in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.262974in}}%
\pgfpathlineto{\pgfqpoint{10.486832in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.281609in}}%
\pgfpathlineto{\pgfqpoint{10.463250in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.300243in}}%
\pgfpathlineto{\pgfqpoint{10.439668in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.318878in}}%
\pgfpathlineto{\pgfqpoint{10.416086in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.337512in}}%
\pgfpathlineto{\pgfqpoint{10.392504in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.356177in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.374782in}}%
\pgfpathlineto{\pgfqpoint{10.368922in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.393416in}}%
\pgfpathlineto{\pgfqpoint{10.345340in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.412051in}}%
\pgfpathlineto{\pgfqpoint{10.321757in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.430685in}}%
\pgfpathlineto{\pgfqpoint{10.298175in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.451607in}}%
\pgfpathlineto{\pgfqpoint{10.276921in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.475585in}}%
\pgfpathlineto{\pgfqpoint{10.258882in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.487796in}}%
\pgfpathlineto{\pgfqpoint{10.280156in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.477736in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.467676in}}%
\pgfpathlineto{\pgfqpoint{10.323837in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.457616in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.447555in}}%
\pgfpathlineto{\pgfqpoint{10.367518in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.437495in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.427435in}}%
\pgfpathlineto{\pgfqpoint{10.411199in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.417368in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{10.454652in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.397089in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.385547in}}%
\pgfpathlineto{\pgfqpoint{10.492724in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{10.530796in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.350919in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.339377in}}%
\pgfpathlineto{\pgfqpoint{10.568868in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.327834in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{10.606939in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.304750in}}%
\pgfpathlineto{\pgfqpoint{10.645011in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.293207in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.281665in}}%
\pgfpathlineto{\pgfqpoint{10.683083in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.270122in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.258580in}}%
\pgfpathlineto{\pgfqpoint{10.721154in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.247037in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.235495in}}%
\pgfpathlineto{\pgfqpoint{10.759226in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.223952in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.212410in}}%
\pgfpathlineto{\pgfqpoint{10.797298in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.200867in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.189325in}}%
\pgfpathlineto{\pgfqpoint{10.835370in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.177782in}}%
\pgfpathlineto{\pgfqpoint{10.873441in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.166240in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.154698in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.248315in}}%
\pgfpathlineto{\pgfqpoint{10.892227in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.259857in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.271400in}}%
\pgfpathlineto{\pgfqpoint{10.854155in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{10.816083in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.306027in}}%
\pgfpathlineto{\pgfqpoint{10.778012in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.317569in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{10.739940in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.340654in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.352197in}}%
\pgfpathlineto{\pgfqpoint{10.701868in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.363739in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.375282in}}%
\pgfpathlineto{\pgfqpoint{10.663796in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.386824in}}%
\pgfpathlineto{\pgfqpoint{10.625709in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.398377in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.408328in}}%
\pgfpathlineto{\pgfqpoint{10.582024in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.418373in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.428455in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.438491in}}%
\pgfpathlineto{\pgfqpoint{10.538343in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.448579in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.458611in}}%
\pgfpathlineto{\pgfqpoint{10.494662in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.468702in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.478732in}}%
\pgfpathlineto{\pgfqpoint{10.450981in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{10.407300in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.518973in}}%
\pgfpathlineto{\pgfqpoint{10.363620in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.529066in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.539093in}}%
\pgfpathlineto{\pgfqpoint{10.319939in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.549185in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.559214in}}%
\pgfpathlineto{\pgfqpoint{10.276258in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.569305in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.579334in}}%
\pgfpathlineto{\pgfqpoint{10.232577in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.589423in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{10.188896in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.609541in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.619575in}}%
\pgfpathlineto{\pgfqpoint{10.145215in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.629658in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.639696in}}%
\pgfpathlineto{\pgfqpoint{10.101534in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.649774in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.659816in}}%
\pgfpathlineto{\pgfqpoint{10.057853in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.669890in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{10.014172in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.690004in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{9.984155in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{10.002999in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{10.026557in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{10.050139in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.622673in}}%
\pgfpathlineto{\pgfqpoint{10.073721in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.585477in}}%
\pgfpathlineto{\pgfqpoint{10.097303in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.566770in}}%
\pgfpathlineto{\pgfqpoint{10.120885in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{10.144467in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{10.168049in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.510866in}}%
\pgfpathlineto{\pgfqpoint{10.191631in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{10.215213in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{10.238795in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.454962in}}%
\pgfpathlineto{\pgfqpoint{10.262378in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{10.285960in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.399058in}}%
\pgfpathlineto{\pgfqpoint{10.309542in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{10.333124in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.361789in}}%
\pgfpathlineto{\pgfqpoint{10.356706in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.343155in}}%
\pgfpathlineto{\pgfqpoint{10.380288in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{10.403870in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.305886in}}%
\pgfpathlineto{\pgfqpoint{10.427452in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{10.451034in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.268616in}}%
\pgfpathlineto{\pgfqpoint{10.474616in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.249982in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{10.498198in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.212713in}}%
\pgfpathlineto{\pgfqpoint{10.521780in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.194078in}}%
\pgfpathlineto{\pgfqpoint{10.545362in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{10.568944in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.156809in}}%
\pgfpathlineto{\pgfqpoint{10.592526in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.138174in}}%
\pgfpathlineto{\pgfqpoint{10.616108in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{10.639690in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.100905in}}%
\pgfpathlineto{\pgfqpoint{10.663272in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.082271in}}%
\pgfpathlineto{\pgfqpoint{10.686854in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{10.710436in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.026367in}}%
\pgfpathlineto{\pgfqpoint{10.734018in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.007732in}}%
\pgfpathlineto{\pgfqpoint{10.757600in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{10.781182in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{10.804764in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.951829in}}%
\pgfpathlineto{\pgfqpoint{10.828347in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.933194in}}%
\pgfpathlineto{\pgfqpoint{10.851929in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{10.875511in}{0.897507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675043in}{1.396099in}}%
\pgfpathlineto{\pgfqpoint{9.675849in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{9.672844in}{1.397529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.033611in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{10.035803in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.398333in}}%
\pgfpathlineto{\pgfqpoint{10.032809in}{1.397529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696135in}{1.433528in}}%
\pgfpathlineto{\pgfqpoint{9.699330in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{9.690003in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012519in}{1.433533in}}%
\pgfpathlineto{\pgfqpoint{10.018649in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{10.009327in}{1.439198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717228in}{1.470957in}}%
\pgfpathlineto{\pgfqpoint{9.722812in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.485130in}}%
\pgfpathlineto{\pgfqpoint{9.708961in}{1.480866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991427in}{1.470961in}}%
\pgfpathlineto{\pgfqpoint{9.999693in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.485127in}}%
\pgfpathlineto{\pgfqpoint{9.985845in}{1.480866in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.738320in}{1.508386in}}%
\pgfpathlineto{\pgfqpoint{9.746293in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.527975in}}%
\pgfpathlineto{\pgfqpoint{9.728714in}{1.522535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.970335in}{1.508389in}}%
\pgfpathlineto{\pgfqpoint{9.979941in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.527972in}}%
\pgfpathlineto{\pgfqpoint{9.962363in}{1.522535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759412in}{1.545816in}}%
\pgfpathlineto{\pgfqpoint{9.769774in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.570593in}}%
\pgfpathlineto{\pgfqpoint{9.748887in}{1.564203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.949242in}{1.545818in}}%
\pgfpathlineto{\pgfqpoint{9.959768in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.570591in}}%
\pgfpathlineto{\pgfqpoint{9.938881in}{1.564203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.780504in}{1.583245in}}%
\pgfpathlineto{\pgfqpoint{9.781515in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.792110in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{9.770483in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.779632in}{1.585037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.928150in}{1.583246in}}%
\pgfpathlineto{\pgfqpoint{9.929021in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.938169in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.612032in}}%
\pgfpathlineto{\pgfqpoint{9.916548in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.927141in}{1.585037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.464121in}{1.603589in}}%
\pgfpathlineto{\pgfqpoint{9.464978in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.606710in}}%
\pgfpathlineto{\pgfqpoint{9.462596in}{1.605872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.244534in}{1.603760in}}%
\pgfpathlineto{\pgfqpoint{10.245943in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.606647in}}%
\pgfpathlineto{\pgfqpoint{10.243735in}{1.605872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.506305in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{9.509128in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.629896in}}%
\pgfpathlineto{\pgfqpoint{9.500501in}{1.626706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202349in}{1.620695in}}%
\pgfpathlineto{\pgfqpoint{10.208049in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.629840in}}%
\pgfpathlineto{\pgfqpoint{10.199556in}{1.626706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{1.646165in}}%
\pgfpathlineto{\pgfqpoint{8.842803in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.648699in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.651232in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.653766in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.658834in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{9.016236in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.671503in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.679104in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.684172in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.686705in}}%
\pgfpathlineto{\pgfqpoint{9.189669in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.689239in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.694307in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.696841in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.701908in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.704442in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.706976in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.709509in}}%
\pgfpathlineto{\pgfqpoint{9.363102in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.712043in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.714577in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.717111in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.719645in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.722178in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.724712in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.729780in}}%
\pgfpathlineto{\pgfqpoint{9.536535in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.732313in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.734847in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.737381in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.739915in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.742449in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.743287in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{9.690026in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.728317in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.721808in}}%
\pgfpathlineto{\pgfqpoint{9.722958in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.748407in}}%
\pgfpathlineto{\pgfqpoint{9.709968in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.752885in}}%
\pgfpathlineto{\pgfqpoint{9.722164in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.743471in}}%
\pgfpathlineto{\pgfqpoint{9.764628in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.765535in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{9.806297in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{9.806233in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.800744in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{9.764578in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.822420in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.818117in}}%
\pgfpathlineto{\pgfqpoint{9.722230in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{9.709820in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{9.722922in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.844095in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.837614in}}%
\pgfpathlineto{\pgfqpoint{9.690001in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.824721in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.822634in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.823471in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.826008in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.828545in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.831082in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{9.536601in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.836156in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.838692in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.853914in}}%
\pgfpathlineto{\pgfqpoint{9.363382in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.856451in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.858988in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.861525in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.864062in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.866599in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.869135in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.871672in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.874209in}}%
\pgfpathlineto{\pgfqpoint{9.190163in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.876746in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.881820in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.884357in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.886894in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.889431in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.891968in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.894505in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{9.016944in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.899578in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.907189in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.912263in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.914800in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.917337in}}%
\pgfpathlineto{\pgfqpoint{8.843725in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.919874in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.922411in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.873356in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.870819in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.868283in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.865746in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.863209in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.860672in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.858135in}}%
\pgfpathlineto{\pgfqpoint{8.955538in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.855598in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.853061in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.850524in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.847987in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.845450in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.842913in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.840376in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.837840in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.835303in}}%
\pgfpathlineto{\pgfqpoint{9.128757in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.832766in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.830229in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.827692in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.825155in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.822618in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.820081in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.817544in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{9.301975in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.812269in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.806473in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.803495in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.800463in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.797374in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.794228in}}%
\pgfpathlineto{\pgfqpoint{9.448642in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{9.448783in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.771678in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.768536in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.765454in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.762431in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.759463in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.756551in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.753692in}}%
\pgfpathlineto{\pgfqpoint{9.301636in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.750960in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.748427in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.745893in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.743359in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.740825in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.738292in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.735758in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.733224in}}%
\pgfpathlineto{\pgfqpoint{9.128203in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.728156in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.725623in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.723089in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.720555in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.718021in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.715487in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.712954in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.710420in}}%
\pgfpathlineto{\pgfqpoint{8.954770in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.707886in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.705352in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.702819in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.700285in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.697751in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.695217in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.692683in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.643631in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548490in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{9.552816in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.653083in}}%
\pgfpathlineto{\pgfqpoint{9.538406in}{1.647540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.160165in}{1.639412in}}%
\pgfpathlineto{\pgfqpoint{10.170156in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.653033in}}%
\pgfpathlineto{\pgfqpoint{10.155852in}{1.647540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.877301in}{1.646072in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.643536in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.692589in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.695125in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.697660in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.700196in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.705267in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.707803in}}%
\pgfpathlineto{\pgfqpoint{10.753207in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.710339in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.712874in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.715410in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.717946in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.720481in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.725553in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.728089in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.730624in}}%
\pgfpathlineto{\pgfqpoint{10.579905in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.733160in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.735696in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.738231in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.740767in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.743303in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.745838in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.748374in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.750910in}}%
\pgfpathlineto{\pgfqpoint{10.406603in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.753649in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.756525in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.759454in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.762438in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.765477in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.768573in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.771728in}}%
\pgfpathlineto{\pgfqpoint{10.260221in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{10.259946in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.794236in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.797378in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.800462in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.803489in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.806461in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.809379in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.812246in}}%
\pgfpathlineto{\pgfqpoint{10.406890in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.817518in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.822589in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.825125in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.827661in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.830197in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.832733in}}%
\pgfpathlineto{\pgfqpoint{10.580175in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.835269in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.837805in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.840341in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.842877in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.845413in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.847949in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.850485in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.855557in}}%
\pgfpathlineto{\pgfqpoint{10.753460in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.858093in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.860629in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.865700in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.868236in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.873308in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.922363in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.919827in}}%
\pgfpathlineto{\pgfqpoint{10.865316in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.914755in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.909683in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.907147in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.904611in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.902075in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.899539in}}%
\pgfpathlineto{\pgfqpoint{10.692031in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.897003in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.894467in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.891931in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.889395in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.886859in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.884323in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{10.518746in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.876716in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.874180in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.871644in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.869108in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.866572in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.864036in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.856428in}}%
\pgfpathlineto{\pgfqpoint{10.345461in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.853892in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.851356in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.846284in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.841212in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.836140in}}%
\pgfpathlineto{\pgfqpoint{10.172176in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.831069in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.828533in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.823461in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.822626in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.824709in}}%
\pgfpathlineto{\pgfqpoint{10.018648in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.844090in}}%
\pgfpathlineto{\pgfqpoint{9.985740in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.817620in}}%
\pgfpathlineto{\pgfqpoint{9.998890in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.813011in}}%
\pgfpathlineto{\pgfqpoint{9.986395in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.818114in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.822416in}}%
\pgfpathlineto{\pgfqpoint{9.944082in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.800742in}}%
\pgfpathlineto{\pgfqpoint{9.902424in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{9.902362in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.765142in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.765536in}}%
\pgfpathlineto{\pgfqpoint{9.944006in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.743455in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.747818in}}%
\pgfpathlineto{\pgfqpoint{9.986533in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.752870in}}%
\pgfpathlineto{\pgfqpoint{9.998578in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.748462in}}%
\pgfpathlineto{\pgfqpoint{9.985666in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.721789in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.728329in}}%
\pgfpathlineto{\pgfqpoint{10.018581in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.743282in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.742428in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.734821in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.732286in}}%
\pgfpathlineto{\pgfqpoint{10.171880in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.729750in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.724679in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.722143in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.717072in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.714536in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.712000in}}%
\pgfpathlineto{\pgfqpoint{10.345182in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.709464in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.706929in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.701857in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.696786in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.694250in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.691715in}}%
\pgfpathlineto{\pgfqpoint{10.518484in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.689179in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.679036in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.676500in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.673965in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.668893in}}%
\pgfpathlineto{\pgfqpoint{10.691787in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.666358in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.663822in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.661286in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.656215in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.653679in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.651143in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{10.865089in}{1.647540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.590674in}{1.658869in}}%
\pgfpathlineto{\pgfqpoint{9.596187in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{9.576311in}{1.668374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.780504in}{1.668166in}}%
\pgfpathlineto{\pgfqpoint{9.780607in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{9.780402in}{1.668374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.928150in}{1.668165in}}%
\pgfpathlineto{\pgfqpoint{9.928253in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.668514in}}%
\pgfpathlineto{\pgfqpoint{9.928047in}{1.668374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.117980in}{1.658918in}}%
\pgfpathlineto{\pgfqpoint{10.132262in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{10.112473in}{1.668374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.632859in}{1.678805in}}%
\pgfpathlineto{\pgfqpoint{9.639332in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.699456in}}%
\pgfpathlineto{\pgfqpoint{9.614216in}{1.689209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.075796in}{1.678840in}}%
\pgfpathlineto{\pgfqpoint{10.094368in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.699420in}}%
\pgfpathlineto{\pgfqpoint{10.069324in}{1.689209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.653951in}{1.709175in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.700144in}}%
\pgfpathlineto{\pgfqpoint{9.681289in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.711049in}}%
\pgfpathlineto{\pgfqpoint{9.652121in}{1.710043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.738320in}{1.709954in}}%
\pgfpathlineto{\pgfqpoint{9.738444in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.710132in}}%
\pgfpathlineto{\pgfqpoint{9.738134in}{1.710043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.970335in}{1.709968in}}%
\pgfpathlineto{\pgfqpoint{9.970491in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.710118in}}%
\pgfpathlineto{\pgfqpoint{9.970230in}{1.710043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.033611in}{1.700121in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{10.056475in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.711017in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.721528in}}%
\pgfpathlineto{\pgfqpoint{10.027326in}{1.710043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.843781in}{1.830413in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{1.830409in}}%
\pgfpathlineto{\pgfqpoint{9.872379in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.871979in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.871559in}}%
\pgfpathlineto{\pgfqpoint{9.894315in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.889908in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.913495in}}%
\pgfpathlineto{\pgfqpoint{9.884776in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.925564in}}%
\pgfpathlineto{\pgfqpoint{9.889308in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{9.916252in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.909640in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.945218in}}%
\pgfpathlineto{\pgfqpoint{9.896600in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.894491in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.895351in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.897918in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.900485in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.903053in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.905620in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{2.096726in}}%
\pgfpathlineto{\pgfqpoint{9.908188in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.910755in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.913322in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.915890in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.918457in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.921025in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.923592in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{2.267888in}}%
\pgfpathlineto{\pgfqpoint{9.928727in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.931294in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.933862in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.936429in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.938997in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.941564in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.944131in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.946699in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{2.439049in}}%
\pgfpathlineto{\pgfqpoint{9.949266in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.951834in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.954401in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.956968in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.959536in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.962103in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.964671in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.967238in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.969805in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{2.610211in}}%
\pgfpathlineto{\pgfqpoint{9.972373in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.974940in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.977508in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.980075in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.982642in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.985210in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.987777in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.990345in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.781372in}}%
\pgfpathlineto{\pgfqpoint{9.992912in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.995479in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.945819in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.943252in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.940685in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.938117in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.935550in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.932982in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.930415in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{2.670875in}}%
\pgfpathlineto{\pgfqpoint{9.927847in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.925280in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.922713in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.920145in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.917578in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.915010in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.912443in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.909876in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.907308in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{2.499713in}}%
\pgfpathlineto{\pgfqpoint{9.904741in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.902173in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.899606in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.897039in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.894471in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.891904in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.889336in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.886769in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{2.328552in}}%
\pgfpathlineto{\pgfqpoint{9.883996in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.881087in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.878124in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.875107in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.872034in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.868904in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.865714in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{2.183803in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{2.183750in}}%
\pgfpathlineto{\pgfqpoint{9.842933in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.839745in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.836618in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.833547in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.830533in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.827574in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.824667in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{2.328635in}}%
\pgfpathlineto{\pgfqpoint{9.821896in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.819329in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.816762in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.814195in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.811628in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.809061in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.806494in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.803927in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{2.499825in}}%
\pgfpathlineto{\pgfqpoint{9.801360in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.798793in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.796226in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.793659in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.791092in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.788525in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.785958in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.783391in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.780824in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{2.671016in}}%
\pgfpathlineto{\pgfqpoint{9.778257in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.775690in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.773123in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.770556in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.767989in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.765423in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.762856in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.713197in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.715764in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.781546in}}%
\pgfpathlineto{\pgfqpoint{9.718331in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.720898in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.723465in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.726032in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.728599in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.731166in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.733733in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.736300in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{2.610355in}}%
\pgfpathlineto{\pgfqpoint{9.738867in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.741434in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.744001in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.746568in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.749135in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.751702in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.754269in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.756836in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.759403in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{2.439164in}}%
\pgfpathlineto{\pgfqpoint{9.761969in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.764536in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.767103in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.769670in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.772237in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.774804in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.777371in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.779938in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{2.267974in}}%
\pgfpathlineto{\pgfqpoint{9.782505in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.785072in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.787639in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.790206in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.792773in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.795340in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.797907in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.800474in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{9.803041in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.805608in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.808175in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.810742in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.813309in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.814164in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.812053in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.945235in}}%
\pgfpathlineto{\pgfqpoint{9.799011in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.792410in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.912722in}}%
\pgfpathlineto{\pgfqpoint{9.819330in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.925592in}}%
\pgfpathlineto{\pgfqpoint{9.823882in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.913485in}}%
\pgfpathlineto{\pgfqpoint{9.818745in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.814345in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.871567in}}%
\pgfpathlineto{\pgfqpoint{9.836676in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.836278in}{1.835049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.653951in}{1.854869in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.844423in}}%
\pgfpathlineto{\pgfqpoint{9.681267in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.865771in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{9.652108in}{1.855883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.738320in}{1.855773in}}%
\pgfpathlineto{\pgfqpoint{9.738472in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.855992in}}%
\pgfpathlineto{\pgfqpoint{9.738091in}{1.855883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.970335in}{1.855771in}}%
\pgfpathlineto{\pgfqpoint{9.970569in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.855995in}}%
\pgfpathlineto{\pgfqpoint{9.970179in}{1.855883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.033611in}{1.844434in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.854873in}}%
\pgfpathlineto{\pgfqpoint{10.056540in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.865765in}}%
\pgfpathlineto{\pgfqpoint{10.027398in}{1.855883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.632859in}{1.866466in}}%
\pgfpathlineto{\pgfqpoint{9.639329in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{9.614215in}{1.876717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696135in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.865835in}}%
\pgfpathlineto{\pgfqpoint{9.724495in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.882805in}}%
\pgfpathlineto{\pgfqpoint{9.705646in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.905954in}}%
\pgfpathlineto{\pgfqpoint{9.682066in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.924590in}}%
\pgfpathlineto{\pgfqpoint{9.658486in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.943227in}}%
\pgfpathlineto{\pgfqpoint{9.634906in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.961863in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.980423in}}%
\pgfpathlineto{\pgfqpoint{9.611325in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.999135in}}%
\pgfpathlineto{\pgfqpoint{9.587745in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.017771in}}%
\pgfpathlineto{\pgfqpoint{9.564165in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.036407in}}%
\pgfpathlineto{\pgfqpoint{9.540585in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.055043in}}%
\pgfpathlineto{\pgfqpoint{9.517005in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.073679in}}%
\pgfpathlineto{\pgfqpoint{9.493425in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.092316in}}%
\pgfpathlineto{\pgfqpoint{9.469845in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.110952in}}%
\pgfpathlineto{\pgfqpoint{9.446265in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.129588in}}%
\pgfpathlineto{\pgfqpoint{9.422685in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{9.399105in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.185496in}}%
\pgfpathlineto{\pgfqpoint{9.375525in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{9.351945in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.222768in}}%
\pgfpathlineto{\pgfqpoint{9.328364in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.241405in}}%
\pgfpathlineto{\pgfqpoint{9.304784in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.260041in}}%
\pgfpathlineto{\pgfqpoint{9.281204in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.278677in}}%
\pgfpathlineto{\pgfqpoint{9.257624in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.297313in}}%
\pgfpathlineto{\pgfqpoint{9.234044in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.315949in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.334585in}}%
\pgfpathlineto{\pgfqpoint{9.210464in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.353221in}}%
\pgfpathlineto{\pgfqpoint{9.186884in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.371857in}}%
\pgfpathlineto{\pgfqpoint{9.163304in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.390494in}}%
\pgfpathlineto{\pgfqpoint{9.139724in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.409130in}}%
\pgfpathlineto{\pgfqpoint{9.116144in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.427766in}}%
\pgfpathlineto{\pgfqpoint{9.092564in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.446402in}}%
\pgfpathlineto{\pgfqpoint{9.068983in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.465038in}}%
\pgfpathlineto{\pgfqpoint{9.045403in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.483674in}}%
\pgfpathlineto{\pgfqpoint{9.021823in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.502310in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.520946in}}%
\pgfpathlineto{\pgfqpoint{8.998243in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.539583in}}%
\pgfpathlineto{\pgfqpoint{8.974663in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.558219in}}%
\pgfpathlineto{\pgfqpoint{8.951083in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{8.927503in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.595491in}}%
\pgfpathlineto{\pgfqpoint{8.903923in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{8.880343in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.632763in}}%
\pgfpathlineto{\pgfqpoint{8.856763in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.651399in}}%
\pgfpathlineto{\pgfqpoint{8.833183in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.670035in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.688672in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.657043in}}%
\pgfpathlineto{\pgfqpoint{8.820966in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.638407in}}%
\pgfpathlineto{\pgfqpoint{8.844546in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.619771in}}%
\pgfpathlineto{\pgfqpoint{8.868126in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.601135in}}%
\pgfpathlineto{\pgfqpoint{8.891706in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.582499in}}%
\pgfpathlineto{\pgfqpoint{8.915286in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.563863in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.545227in}}%
\pgfpathlineto{\pgfqpoint{8.938866in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.526590in}}%
\pgfpathlineto{\pgfqpoint{8.962447in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.507954in}}%
\pgfpathlineto{\pgfqpoint{8.986027in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.489318in}}%
\pgfpathlineto{\pgfqpoint{9.009607in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.470682in}}%
\pgfpathlineto{\pgfqpoint{9.033187in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.452046in}}%
\pgfpathlineto{\pgfqpoint{9.056767in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.433410in}}%
\pgfpathlineto{\pgfqpoint{9.080347in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.414774in}}%
\pgfpathlineto{\pgfqpoint{9.103927in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.396138in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.377501in}}%
\pgfpathlineto{\pgfqpoint{9.127507in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.358865in}}%
\pgfpathlineto{\pgfqpoint{9.151087in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.340229in}}%
\pgfpathlineto{\pgfqpoint{9.174667in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.321593in}}%
\pgfpathlineto{\pgfqpoint{9.198247in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.302957in}}%
\pgfpathlineto{\pgfqpoint{9.221828in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.284321in}}%
\pgfpathlineto{\pgfqpoint{9.245408in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.265685in}}%
\pgfpathlineto{\pgfqpoint{9.268988in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.247049in}}%
\pgfpathlineto{\pgfqpoint{9.292568in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.228412in}}%
\pgfpathlineto{\pgfqpoint{9.316148in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.209747in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.191140in}}%
\pgfpathlineto{\pgfqpoint{9.339728in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.172504in}}%
\pgfpathlineto{\pgfqpoint{9.363308in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.153868in}}%
\pgfpathlineto{\pgfqpoint{9.386888in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.135232in}}%
\pgfpathlineto{\pgfqpoint{9.410468in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.114319in}}%
\pgfpathlineto{\pgfqpoint{9.431731in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.090346in}}%
\pgfpathlineto{\pgfqpoint{9.449775in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.078110in}}%
\pgfpathlineto{\pgfqpoint{9.428459in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.088171in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.098232in}}%
\pgfpathlineto{\pgfqpoint{9.384782in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.108293in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.118354in}}%
\pgfpathlineto{\pgfqpoint{9.341104in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.128416in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.138477in}}%
\pgfpathlineto{\pgfqpoint{9.297427in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.148544in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.158656in}}%
\pgfpathlineto{\pgfqpoint{9.253944in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.168805in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.180348in}}%
\pgfpathlineto{\pgfqpoint{9.215873in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.191890in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.203433in}}%
\pgfpathlineto{\pgfqpoint{9.177802in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.214976in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.226519in}}%
\pgfpathlineto{\pgfqpoint{9.139731in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.238061in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.249604in}}%
\pgfpathlineto{\pgfqpoint{9.101660in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.261147in}}%
\pgfpathlineto{\pgfqpoint{9.063589in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.272689in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.284232in}}%
\pgfpathlineto{\pgfqpoint{9.025518in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.295775in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.307317in}}%
\pgfpathlineto{\pgfqpoint{8.987447in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.318860in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.330403in}}%
\pgfpathlineto{\pgfqpoint{8.949376in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.341945in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.353488in}}%
\pgfpathlineto{\pgfqpoint{8.911305in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.376573in}}%
\pgfpathlineto{\pgfqpoint{8.873234in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.388116in}}%
\pgfpathlineto{\pgfqpoint{8.835163in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.399659in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.411201in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.317580in}}%
\pgfpathlineto{\pgfqpoint{8.816371in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.306038in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.294495in}}%
\pgfpathlineto{\pgfqpoint{8.854442in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.282952in}}%
\pgfpathlineto{\pgfqpoint{8.892513in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.271410in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.259867in}}%
\pgfpathlineto{\pgfqpoint{8.930584in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.248324in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{8.968655in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.225239in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.213696in}}%
\pgfpathlineto{\pgfqpoint{9.006726in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.190611in}}%
\pgfpathlineto{\pgfqpoint{9.044797in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.179077in}}%
\pgfpathlineto{\pgfqpoint{9.082930in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.157591in}}%
\pgfpathlineto{\pgfqpoint{9.126612in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.147541in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.137468in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.127425in}}%
\pgfpathlineto{\pgfqpoint{9.170289in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.117346in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.107302in}}%
\pgfpathlineto{\pgfqpoint{9.213966in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.097224in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.087180in}}%
\pgfpathlineto{\pgfqpoint{9.257643in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.077102in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.067058in}}%
\pgfpathlineto{\pgfqpoint{9.301320in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.056980in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.046936in}}%
\pgfpathlineto{\pgfqpoint{9.344997in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.036859in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.026813in}}%
\pgfpathlineto{\pgfqpoint{9.388674in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.016738in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.006691in}}%
\pgfpathlineto{\pgfqpoint{9.432352in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.996617in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.986569in}}%
\pgfpathlineto{\pgfqpoint{9.476029in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.976496in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{9.519706in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.956375in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.946324in}}%
\pgfpathlineto{\pgfqpoint{9.563383in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.936254in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{9.607060in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{9.650737in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.896013in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.885957in}}%
\pgfpathlineto{\pgfqpoint{9.694414in}{1.876717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991427in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.875890in}}%
\pgfpathlineto{\pgfqpoint{10.014249in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.896010in}}%
\pgfpathlineto{\pgfqpoint{10.057928in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.906074in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{10.101607in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.926195in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.936251in}}%
\pgfpathlineto{\pgfqpoint{10.145287in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.956373in}}%
\pgfpathlineto{\pgfqpoint{10.188966in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.976494in}}%
\pgfpathlineto{\pgfqpoint{10.232645in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.986559in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.996617in}}%
\pgfpathlineto{\pgfqpoint{10.276324in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.006680in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.016739in}}%
\pgfpathlineto{\pgfqpoint{10.320004in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.026802in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.036862in}}%
\pgfpathlineto{\pgfqpoint{10.363683in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.046923in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.056984in}}%
\pgfpathlineto{\pgfqpoint{10.407362in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.067044in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.077105in}}%
\pgfpathlineto{\pgfqpoint{10.451042in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.087165in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.097226in}}%
\pgfpathlineto{\pgfqpoint{10.494721in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.107287in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.117347in}}%
\pgfpathlineto{\pgfqpoint{10.538400in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.127408in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.137469in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.147516in}}%
\pgfpathlineto{\pgfqpoint{10.582080in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.157596in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.167519in}}%
\pgfpathlineto{\pgfqpoint{10.625759in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.179089in}}%
\pgfpathlineto{\pgfqpoint{10.663835in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.190623in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.202166in}}%
\pgfpathlineto{\pgfqpoint{10.701905in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.213709in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.225252in}}%
\pgfpathlineto{\pgfqpoint{10.739975in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.236795in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.248338in}}%
\pgfpathlineto{\pgfqpoint{10.778045in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.259881in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.271424in}}%
\pgfpathlineto{\pgfqpoint{10.816115in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.282967in}}%
\pgfpathlineto{\pgfqpoint{10.854185in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.294510in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.306053in}}%
\pgfpathlineto{\pgfqpoint{10.892255in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.317596in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.411216in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.399673in}}%
\pgfpathlineto{\pgfqpoint{10.873466in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.388130in}}%
\pgfpathlineto{\pgfqpoint{10.835396in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.376587in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.365044in}}%
\pgfpathlineto{\pgfqpoint{10.797326in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.353501in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.341958in}}%
\pgfpathlineto{\pgfqpoint{10.759256in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.330415in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.318872in}}%
\pgfpathlineto{\pgfqpoint{10.721186in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.307329in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.295786in}}%
\pgfpathlineto{\pgfqpoint{10.683115in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.284243in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.272700in}}%
\pgfpathlineto{\pgfqpoint{10.645045in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.261157in}}%
\pgfpathlineto{\pgfqpoint{10.606975in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.249614in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.238071in}}%
\pgfpathlineto{\pgfqpoint{10.568905in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.226528in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.214985in}}%
\pgfpathlineto{\pgfqpoint{10.530835in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.191899in}}%
\pgfpathlineto{\pgfqpoint{10.492765in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.180356in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{10.454695in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.158653in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.148530in}}%
\pgfpathlineto{\pgfqpoint{10.411257in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.138463in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.128402in}}%
\pgfpathlineto{\pgfqpoint{10.367578in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.118342in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.108281in}}%
\pgfpathlineto{\pgfqpoint{10.323898in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.098220in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.088160in}}%
\pgfpathlineto{\pgfqpoint{10.280219in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.078099in}}%
\pgfpathlineto{\pgfqpoint{10.258883in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.090345in}}%
\pgfpathlineto{\pgfqpoint{10.276929in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.114315in}}%
\pgfpathlineto{\pgfqpoint{10.298204in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.135216in}}%
\pgfpathlineto{\pgfqpoint{10.321785in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.153851in}}%
\pgfpathlineto{\pgfqpoint{10.345366in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.172486in}}%
\pgfpathlineto{\pgfqpoint{10.368947in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.209725in}}%
\pgfpathlineto{\pgfqpoint{10.392529in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{10.416110in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.247028in}}%
\pgfpathlineto{\pgfqpoint{10.439691in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.265663in}}%
\pgfpathlineto{\pgfqpoint{10.463272in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.284298in}}%
\pgfpathlineto{\pgfqpoint{10.486853in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.302934in}}%
\pgfpathlineto{\pgfqpoint{10.510434in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.321569in}}%
\pgfpathlineto{\pgfqpoint{10.534015in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.340204in}}%
\pgfpathlineto{\pgfqpoint{10.557596in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.358840in}}%
\pgfpathlineto{\pgfqpoint{10.581177in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.377475in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.396110in}}%
\pgfpathlineto{\pgfqpoint{10.604758in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.414746in}}%
\pgfpathlineto{\pgfqpoint{10.628339in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.433381in}}%
\pgfpathlineto{\pgfqpoint{10.651921in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.452016in}}%
\pgfpathlineto{\pgfqpoint{10.675502in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.470652in}}%
\pgfpathlineto{\pgfqpoint{10.699083in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.489287in}}%
\pgfpathlineto{\pgfqpoint{10.722664in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.507922in}}%
\pgfpathlineto{\pgfqpoint{10.746245in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.526558in}}%
\pgfpathlineto{\pgfqpoint{10.769826in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.545193in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.563828in}}%
\pgfpathlineto{\pgfqpoint{10.793407in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.582464in}}%
\pgfpathlineto{\pgfqpoint{10.816988in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.601099in}}%
\pgfpathlineto{\pgfqpoint{10.840569in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.619734in}}%
\pgfpathlineto{\pgfqpoint{10.864150in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.638370in}}%
\pgfpathlineto{\pgfqpoint{10.887731in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.657005in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.688633in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{10.875515in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.651362in}}%
\pgfpathlineto{\pgfqpoint{10.851934in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.632727in}}%
\pgfpathlineto{\pgfqpoint{10.828353in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.614091in}}%
\pgfpathlineto{\pgfqpoint{10.804772in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.595456in}}%
\pgfpathlineto{\pgfqpoint{10.781190in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.576821in}}%
\pgfpathlineto{\pgfqpoint{10.757609in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.558185in}}%
\pgfpathlineto{\pgfqpoint{10.734028in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.539550in}}%
\pgfpathlineto{\pgfqpoint{10.710447in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.520915in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.502279in}}%
\pgfpathlineto{\pgfqpoint{10.686866in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.483644in}}%
\pgfpathlineto{\pgfqpoint{10.663285in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.465009in}}%
\pgfpathlineto{\pgfqpoint{10.639704in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.446373in}}%
\pgfpathlineto{\pgfqpoint{10.616123in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.427738in}}%
\pgfpathlineto{\pgfqpoint{10.592542in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.409103in}}%
\pgfpathlineto{\pgfqpoint{10.568961in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.390467in}}%
\pgfpathlineto{\pgfqpoint{10.545380in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.371832in}}%
\pgfpathlineto{\pgfqpoint{10.521799in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.353197in}}%
\pgfpathlineto{\pgfqpoint{10.498217in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.334561in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.315926in}}%
\pgfpathlineto{\pgfqpoint{10.474636in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{10.451055in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.278655in}}%
\pgfpathlineto{\pgfqpoint{10.427474in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{10.403893in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.241385in}}%
\pgfpathlineto{\pgfqpoint{10.380312in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.222749in}}%
\pgfpathlineto{\pgfqpoint{10.356731in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.204114in}}%
\pgfpathlineto{\pgfqpoint{10.333150in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.185479in}}%
\pgfpathlineto{\pgfqpoint{10.309569in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.166843in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.148208in}}%
\pgfpathlineto{\pgfqpoint{10.285988in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.129573in}}%
\pgfpathlineto{\pgfqpoint{10.262407in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.110937in}}%
\pgfpathlineto{\pgfqpoint{10.238826in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.092302in}}%
\pgfpathlineto{\pgfqpoint{10.215244in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.073667in}}%
\pgfpathlineto{\pgfqpoint{10.191663in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.055031in}}%
\pgfpathlineto{\pgfqpoint{10.168082in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.036396in}}%
\pgfpathlineto{\pgfqpoint{10.144501in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.017761in}}%
\pgfpathlineto{\pgfqpoint{10.120920in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.999125in}}%
\pgfpathlineto{\pgfqpoint{10.097339in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.961855in}}%
\pgfpathlineto{\pgfqpoint{10.073758in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{10.050177in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.924584in}}%
\pgfpathlineto{\pgfqpoint{10.026596in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.905949in}}%
\pgfpathlineto{\pgfqpoint{10.003015in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.882804in}}%
\pgfpathlineto{\pgfqpoint{9.984160in}{1.876717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.075796in}{1.866470in}}%
\pgfpathlineto{\pgfqpoint{10.094432in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.887126in}}%
\pgfpathlineto{\pgfqpoint{10.069330in}{1.876717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.590674in}{1.889660in}}%
\pgfpathlineto{\pgfqpoint{9.596186in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.907053in}}%
\pgfpathlineto{\pgfqpoint{9.576321in}{1.897551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.780504in}{1.897422in}}%
\pgfpathlineto{\pgfqpoint{9.780600in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.897745in}}%
\pgfpathlineto{\pgfqpoint{9.780410in}{1.897551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.928150in}{1.897433in}}%
\pgfpathlineto{\pgfqpoint{9.928237in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{9.928063in}{1.897551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.117980in}{1.889665in}}%
\pgfpathlineto{\pgfqpoint{10.132324in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.907054in}}%
\pgfpathlineto{\pgfqpoint{10.112475in}{1.897551in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548490in}{1.912854in}}%
\pgfpathlineto{\pgfqpoint{9.552813in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{9.538428in}{1.918386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759412in}{1.911201in}}%
\pgfpathlineto{\pgfqpoint{9.770416in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.760238in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.940899in}}%
\pgfpathlineto{\pgfqpoint{9.750050in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.739874in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.984053in}}%
\pgfpathlineto{\pgfqpoint{9.729683in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.719510in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.027206in}}%
\pgfpathlineto{\pgfqpoint{9.709317in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.699144in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.070360in}}%
\pgfpathlineto{\pgfqpoint{9.688951in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.678776in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.113514in}}%
\pgfpathlineto{\pgfqpoint{9.668585in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.658408in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{2.156668in}}%
\pgfpathlineto{\pgfqpoint{9.648218in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.638038in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.199822in}}%
\pgfpathlineto{\pgfqpoint{9.627852in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.617669in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.242976in}}%
\pgfpathlineto{\pgfqpoint{9.607486in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.597303in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.286130in}}%
\pgfpathlineto{\pgfqpoint{9.587120in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.576937in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.329284in}}%
\pgfpathlineto{\pgfqpoint{9.566753in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.556570in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.372438in}}%
\pgfpathlineto{\pgfqpoint{9.546387in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.536204in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.415592in}}%
\pgfpathlineto{\pgfqpoint{9.526021in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.515838in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.458746in}}%
\pgfpathlineto{\pgfqpoint{9.505655in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.495472in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.485318in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.501900in}}%
\pgfpathlineto{\pgfqpoint{9.475096in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.465055in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.545040in}}%
\pgfpathlineto{\pgfqpoint{9.453346in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.582653in}}%
\pgfpathlineto{\pgfqpoint{9.441666in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.429982in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.620264in}}%
\pgfpathlineto{\pgfqpoint{9.418299in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.406615in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.657876in}}%
\pgfpathlineto{\pgfqpoint{9.394931in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.383248in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.695488in}}%
\pgfpathlineto{\pgfqpoint{9.371564in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.359880in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.733099in}}%
\pgfpathlineto{\pgfqpoint{9.348197in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.770711in}}%
\pgfpathlineto{\pgfqpoint{9.336513in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.324829in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{9.313146in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.218382in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.230066in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.789787in}}%
\pgfpathlineto{\pgfqpoint{9.241749in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.752175in}}%
\pgfpathlineto{\pgfqpoint{9.253433in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.265117in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.714563in}}%
\pgfpathlineto{\pgfqpoint{9.276800in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.288484in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.676952in}}%
\pgfpathlineto{\pgfqpoint{9.300168in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.311851in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.639340in}}%
\pgfpathlineto{\pgfqpoint{9.323535in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.335219in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.601729in}}%
\pgfpathlineto{\pgfqpoint{9.346902in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.358586in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.564117in}}%
\pgfpathlineto{\pgfqpoint{9.370270in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.526506in}}%
\pgfpathlineto{\pgfqpoint{9.381954in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.393637in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.488894in}}%
\pgfpathlineto{\pgfqpoint{9.405321in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.417005in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.451282in}}%
\pgfpathlineto{\pgfqpoint{9.428688in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.440372in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.413671in}}%
\pgfpathlineto{\pgfqpoint{9.452056in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.463739in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.376059in}}%
\pgfpathlineto{\pgfqpoint{9.474019in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.484264in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.333143in}}%
\pgfpathlineto{\pgfqpoint{9.494454in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.504637in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.289989in}}%
\pgfpathlineto{\pgfqpoint{9.514820in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.525003in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.246835in}}%
\pgfpathlineto{\pgfqpoint{9.535186in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.545369in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.203681in}}%
\pgfpathlineto{\pgfqpoint{9.555552in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.182572in}}%
\pgfpathlineto{\pgfqpoint{9.543139in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.200403in}}%
\pgfpathlineto{\pgfqpoint{9.518878in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.221436in}}%
\pgfpathlineto{\pgfqpoint{9.497737in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.244732in}}%
\pgfpathlineto{\pgfqpoint{9.478874in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.268029in}}%
\pgfpathlineto{\pgfqpoint{9.460011in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.291326in}}%
\pgfpathlineto{\pgfqpoint{9.441148in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.422320in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.314622in}}%
\pgfpathlineto{\pgfqpoint{9.403423in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.337919in}}%
\pgfpathlineto{\pgfqpoint{9.384560in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.361216in}}%
\pgfpathlineto{\pgfqpoint{9.365697in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.384512in}}%
\pgfpathlineto{\pgfqpoint{9.346834in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.407809in}}%
\pgfpathlineto{\pgfqpoint{9.327971in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.431106in}}%
\pgfpathlineto{\pgfqpoint{9.309108in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.454402in}}%
\pgfpathlineto{\pgfqpoint{9.290246in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.477699in}}%
\pgfpathlineto{\pgfqpoint{9.271383in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.500996in}}%
\pgfpathlineto{\pgfqpoint{9.252520in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.233657in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.524293in}}%
\pgfpathlineto{\pgfqpoint{9.214794in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.547589in}}%
\pgfpathlineto{\pgfqpoint{9.195931in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.570886in}}%
\pgfpathlineto{\pgfqpoint{9.177069in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.594183in}}%
\pgfpathlineto{\pgfqpoint{9.158206in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.617479in}}%
\pgfpathlineto{\pgfqpoint{9.139343in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.640776in}}%
\pgfpathlineto{\pgfqpoint{9.120480in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.664073in}}%
\pgfpathlineto{\pgfqpoint{9.101617in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.687369in}}%
\pgfpathlineto{\pgfqpoint{9.082754in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.063892in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.710666in}}%
\pgfpathlineto{\pgfqpoint{9.045029in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.733963in}}%
\pgfpathlineto{\pgfqpoint{9.026166in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.757259in}}%
\pgfpathlineto{\pgfqpoint{9.007303in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.780556in}}%
\pgfpathlineto{\pgfqpoint{8.988440in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.803853in}}%
\pgfpathlineto{\pgfqpoint{8.969577in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.937562in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.956424in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.791788in}}%
\pgfpathlineto{\pgfqpoint{8.975287in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{8.994150in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.745194in}}%
\pgfpathlineto{\pgfqpoint{9.013013in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.721897in}}%
\pgfpathlineto{\pgfqpoint{9.031876in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.698601in}}%
\pgfpathlineto{\pgfqpoint{9.050739in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.675304in}}%
\pgfpathlineto{\pgfqpoint{9.069602in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.652007in}}%
\pgfpathlineto{\pgfqpoint{9.088464in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.628711in}}%
\pgfpathlineto{\pgfqpoint{9.107327in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.126190in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.605414in}}%
\pgfpathlineto{\pgfqpoint{9.145053in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.582117in}}%
\pgfpathlineto{\pgfqpoint{9.163916in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.558821in}}%
\pgfpathlineto{\pgfqpoint{9.182779in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.535524in}}%
\pgfpathlineto{\pgfqpoint{9.201641in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.512227in}}%
\pgfpathlineto{\pgfqpoint{9.220504in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.488931in}}%
\pgfpathlineto{\pgfqpoint{9.239367in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.465634in}}%
\pgfpathlineto{\pgfqpoint{9.258230in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.442337in}}%
\pgfpathlineto{\pgfqpoint{9.277093in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.419041in}}%
\pgfpathlineto{\pgfqpoint{9.295956in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.314818in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.395744in}}%
\pgfpathlineto{\pgfqpoint{9.333681in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.372447in}}%
\pgfpathlineto{\pgfqpoint{9.352544in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.349151in}}%
\pgfpathlineto{\pgfqpoint{9.371407in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.325854in}}%
\pgfpathlineto{\pgfqpoint{9.390270in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.302557in}}%
\pgfpathlineto{\pgfqpoint{9.409133in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.279261in}}%
\pgfpathlineto{\pgfqpoint{9.427995in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.255964in}}%
\pgfpathlineto{\pgfqpoint{9.446858in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.232667in}}%
\pgfpathlineto{\pgfqpoint{9.465721in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.484584in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.209371in}}%
\pgfpathlineto{\pgfqpoint{9.503447in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.186074in}}%
\pgfpathlineto{\pgfqpoint{9.522310in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.162777in}}%
\pgfpathlineto{\pgfqpoint{9.541172in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.139481in}}%
\pgfpathlineto{\pgfqpoint{9.560035in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.116184in}}%
\pgfpathlineto{\pgfqpoint{9.578898in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.092887in}}%
\pgfpathlineto{\pgfqpoint{9.597761in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{9.616624in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.046294in}}%
\pgfpathlineto{\pgfqpoint{9.635487in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{2.022997in}}%
\pgfpathlineto{\pgfqpoint{9.654427in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.673212in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.999700in}}%
\pgfpathlineto{\pgfqpoint{9.692075in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.976404in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{9.729809in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.929819in}}%
\pgfpathlineto{\pgfqpoint{9.753248in}{1.918386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.949242in}{1.911198in}}%
\pgfpathlineto{\pgfqpoint{9.955409in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.929814in}}%
\pgfpathlineto{\pgfqpoint{9.978850in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.953087in}}%
\pgfpathlineto{\pgfqpoint{9.997735in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.976381in}}%
\pgfpathlineto{\pgfqpoint{10.016600in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{10.035466in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.054258in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{2.022969in}}%
\pgfpathlineto{\pgfqpoint{10.073196in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{10.092061in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.069556in}}%
\pgfpathlineto{\pgfqpoint{10.110927in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.092850in}}%
\pgfpathlineto{\pgfqpoint{10.129792in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.116143in}}%
\pgfpathlineto{\pgfqpoint{10.148657in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.139437in}}%
\pgfpathlineto{\pgfqpoint{10.167522in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.162731in}}%
\pgfpathlineto{\pgfqpoint{10.186388in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.186024in}}%
\pgfpathlineto{\pgfqpoint{10.205253in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.209318in}}%
\pgfpathlineto{\pgfqpoint{10.224118in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.242983in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.232612in}}%
\pgfpathlineto{\pgfqpoint{10.261849in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{10.280714in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.279199in}}%
\pgfpathlineto{\pgfqpoint{10.299579in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.302493in}}%
\pgfpathlineto{\pgfqpoint{10.318444in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.325787in}}%
\pgfpathlineto{\pgfqpoint{10.337310in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.349080in}}%
\pgfpathlineto{\pgfqpoint{10.356175in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.372374in}}%
\pgfpathlineto{\pgfqpoint{10.375040in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.395668in}}%
\pgfpathlineto{\pgfqpoint{10.393905in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.412771in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.418961in}}%
\pgfpathlineto{\pgfqpoint{10.431636in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.442255in}}%
\pgfpathlineto{\pgfqpoint{10.450501in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.465549in}}%
\pgfpathlineto{\pgfqpoint{10.469366in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.488843in}}%
\pgfpathlineto{\pgfqpoint{10.488232in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.512136in}}%
\pgfpathlineto{\pgfqpoint{10.507097in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.535430in}}%
\pgfpathlineto{\pgfqpoint{10.525962in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{10.544827in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{10.563693in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.605311in}}%
\pgfpathlineto{\pgfqpoint{10.582558in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.601423in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.628605in}}%
\pgfpathlineto{\pgfqpoint{10.620288in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.651899in}}%
\pgfpathlineto{\pgfqpoint{10.639153in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.675192in}}%
\pgfpathlineto{\pgfqpoint{10.658019in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.698486in}}%
\pgfpathlineto{\pgfqpoint{10.676884in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.721780in}}%
\pgfpathlineto{\pgfqpoint{10.695749in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.745073in}}%
\pgfpathlineto{\pgfqpoint{10.714614in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.768367in}}%
\pgfpathlineto{\pgfqpoint{10.733480in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.791661in}}%
\pgfpathlineto{\pgfqpoint{10.752345in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.771210in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.739191in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.803728in}}%
\pgfpathlineto{\pgfqpoint{10.720326in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.780434in}}%
\pgfpathlineto{\pgfqpoint{10.701460in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.757141in}}%
\pgfpathlineto{\pgfqpoint{10.682595in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.733847in}}%
\pgfpathlineto{\pgfqpoint{10.663730in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.710553in}}%
\pgfpathlineto{\pgfqpoint{10.644865in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.626000in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{10.607134in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.663966in}}%
\pgfpathlineto{\pgfqpoint{10.588269in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.640672in}}%
\pgfpathlineto{\pgfqpoint{10.569404in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.617379in}}%
\pgfpathlineto{\pgfqpoint{10.550539in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.594085in}}%
\pgfpathlineto{\pgfqpoint{10.531673in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.570791in}}%
\pgfpathlineto{\pgfqpoint{10.512808in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.547497in}}%
\pgfpathlineto{\pgfqpoint{10.493943in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.524204in}}%
\pgfpathlineto{\pgfqpoint{10.475078in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.456212in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.500910in}}%
\pgfpathlineto{\pgfqpoint{10.437347in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.477616in}}%
\pgfpathlineto{\pgfqpoint{10.418482in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.454323in}}%
\pgfpathlineto{\pgfqpoint{10.399617in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.431029in}}%
\pgfpathlineto{\pgfqpoint{10.380751in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.407735in}}%
\pgfpathlineto{\pgfqpoint{10.361886in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.384442in}}%
\pgfpathlineto{\pgfqpoint{10.343021in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.361148in}}%
\pgfpathlineto{\pgfqpoint{10.324156in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.337854in}}%
\pgfpathlineto{\pgfqpoint{10.305290in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.314560in}}%
\pgfpathlineto{\pgfqpoint{10.286395in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.267560in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.291267in}}%
\pgfpathlineto{\pgfqpoint{10.248695in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.267973in}}%
\pgfpathlineto{\pgfqpoint{10.229829in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.244679in}}%
\pgfpathlineto{\pgfqpoint{10.210964in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.221386in}}%
\pgfpathlineto{\pgfqpoint{10.189789in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.200385in}}%
\pgfpathlineto{\pgfqpoint{10.165518in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.182562in}}%
\pgfpathlineto{\pgfqpoint{10.153134in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.203614in}}%
\pgfpathlineto{\pgfqpoint{10.163319in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.173503in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.246762in}}%
\pgfpathlineto{\pgfqpoint{10.183687in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.193872in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.289911in}}%
\pgfpathlineto{\pgfqpoint{10.204056in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.214240in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.333060in}}%
\pgfpathlineto{\pgfqpoint{10.224432in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.234683in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.375951in}}%
\pgfpathlineto{\pgfqpoint{10.244976in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.256661in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.413557in}}%
\pgfpathlineto{\pgfqpoint{10.268347in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.280032in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.451163in}}%
\pgfpathlineto{\pgfqpoint{10.291718in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.303403in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.488768in}}%
\pgfpathlineto{\pgfqpoint{10.315089in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.326774in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.526374in}}%
\pgfpathlineto{\pgfqpoint{10.338460in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.563979in}}%
\pgfpathlineto{\pgfqpoint{10.350146in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.361831in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.601585in}}%
\pgfpathlineto{\pgfqpoint{10.373517in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.385202in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.639191in}}%
\pgfpathlineto{\pgfqpoint{10.396888in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.408573in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.676796in}}%
\pgfpathlineto{\pgfqpoint{10.420259in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.431944in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.714402in}}%
\pgfpathlineto{\pgfqpoint{10.443630in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.455315in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.752007in}}%
\pgfpathlineto{\pgfqpoint{10.467001in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.789613in}}%
\pgfpathlineto{\pgfqpoint{10.478686in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.490372in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.395596in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.808168in}}%
\pgfpathlineto{\pgfqpoint{10.383911in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.372225in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.770562in}}%
\pgfpathlineto{\pgfqpoint{10.360539in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.732956in}}%
\pgfpathlineto{\pgfqpoint{10.348854in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.337168in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.695351in}}%
\pgfpathlineto{\pgfqpoint{10.325483in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.313797in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.657745in}}%
\pgfpathlineto{\pgfqpoint{10.302112in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.290426in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.620140in}}%
\pgfpathlineto{\pgfqpoint{10.278741in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.267055in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.582534in}}%
\pgfpathlineto{\pgfqpoint{10.255370in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.544928in}}%
\pgfpathlineto{\pgfqpoint{10.243664in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.233602in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.501811in}}%
\pgfpathlineto{\pgfqpoint{10.223397in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.213214in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.203040in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.458663in}}%
\pgfpathlineto{\pgfqpoint{10.192842in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.182672in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.415514in}}%
\pgfpathlineto{\pgfqpoint{10.172470in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.162303in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.372365in}}%
\pgfpathlineto{\pgfqpoint{10.152098in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.141935in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.329216in}}%
\pgfpathlineto{\pgfqpoint{10.131728in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.121566in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.286067in}}%
\pgfpathlineto{\pgfqpoint{10.111358in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.101197in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.242919in}}%
\pgfpathlineto{\pgfqpoint{10.090989in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.080829in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.199770in}}%
\pgfpathlineto{\pgfqpoint{10.070621in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.060460in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{2.156621in}}%
\pgfpathlineto{\pgfqpoint{10.050253in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.040091in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.113472in}}%
\pgfpathlineto{\pgfqpoint{10.029886in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.019723in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.070323in}}%
\pgfpathlineto{\pgfqpoint{10.009520in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.999354in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{9.989155in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.978985in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.984026in}}%
\pgfpathlineto{\pgfqpoint{9.968790in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.958617in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.940877in}}%
\pgfpathlineto{\pgfqpoint{9.948426in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.938248in}{1.918386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.160165in}{1.912859in}}%
\pgfpathlineto{\pgfqpoint{10.170216in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{10.155849in}{1.918386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.506305in}{1.936047in}}%
\pgfpathlineto{\pgfqpoint{9.509120in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.945300in}}%
\pgfpathlineto{\pgfqpoint{9.500535in}{1.939220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.202349in}{1.936054in}}%
\pgfpathlineto{\pgfqpoint{10.208108in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.945298in}}%
\pgfpathlineto{\pgfqpoint{10.199543in}{1.939220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.464121in}{1.959241in}}%
\pgfpathlineto{\pgfqpoint{9.464955in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.962267in}}%
\pgfpathlineto{\pgfqpoint{9.462642in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.780504in}{1.953876in}}%
\pgfpathlineto{\pgfqpoint{9.792116in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.781509in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.982671in}}%
\pgfpathlineto{\pgfqpoint{9.779637in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.770473in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.928150in}{1.953859in}}%
\pgfpathlineto{\pgfqpoint{9.938190in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.929008in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.982648in}}%
\pgfpathlineto{\pgfqpoint{9.927159in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.916530in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.244534in}{1.959248in}}%
\pgfpathlineto{\pgfqpoint{10.246000in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.962254in}}%
\pgfpathlineto{\pgfqpoint{10.243708in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.759412in}{1.995332in}}%
\pgfpathlineto{\pgfqpoint{9.769770in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{2.020107in}}%
\pgfpathlineto{\pgfqpoint{9.748887in}{2.001723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.949242in}{1.995332in}}%
\pgfpathlineto{\pgfqpoint{9.959751in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{9.938899in}{2.001723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.738320in}{2.037950in}}%
\pgfpathlineto{\pgfqpoint{9.746293in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{2.057542in}}%
\pgfpathlineto{\pgfqpoint{9.728710in}{2.043391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.970335in}{2.037952in}}%
\pgfpathlineto{\pgfqpoint{9.979921in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{2.057507in}}%
\pgfpathlineto{\pgfqpoint{9.962380in}{2.043391in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717228in}{2.080794in}}%
\pgfpathlineto{\pgfqpoint{9.722816in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.094978in}}%
\pgfpathlineto{\pgfqpoint{9.708950in}{2.085060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991427in}{2.080800in}}%
\pgfpathlineto{\pgfqpoint{9.999670in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{9.985861in}{2.085060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696135in}{2.123954in}}%
\pgfpathlineto{\pgfqpoint{9.699339in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.132414in}}%
\pgfpathlineto{\pgfqpoint{9.689982in}{2.126728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012519in}{2.123968in}}%
\pgfpathlineto{\pgfqpoint{10.018622in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{10.009342in}{2.126728in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675043in}{2.167578in}}%
\pgfpathlineto{\pgfqpoint{9.675862in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.169850in}}%
\pgfpathlineto{\pgfqpoint{9.672807in}{2.168397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.033611in}{2.167604in}}%
\pgfpathlineto{\pgfqpoint{10.035765in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{10.032823in}{2.168397in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.915723in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.937414in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.956280in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{8.975147in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{8.994014in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{9.012880in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.844173in}}%
\pgfpathlineto{\pgfqpoint{9.031747in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.867465in}}%
\pgfpathlineto{\pgfqpoint{9.050613in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.890757in}}%
\pgfpathlineto{\pgfqpoint{9.069480in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.914049in}}%
\pgfpathlineto{\pgfqpoint{9.088347in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.937341in}}%
\pgfpathlineto{\pgfqpoint{9.107213in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.126080in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.960634in}}%
\pgfpathlineto{\pgfqpoint{9.144946in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{0.983926in}}%
\pgfpathlineto{\pgfqpoint{9.163813in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{9.182680in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{9.201546in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{9.220413in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{9.239279in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.100386in}}%
\pgfpathlineto{\pgfqpoint{9.258146in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.123678in}}%
\pgfpathlineto{\pgfqpoint{9.277013in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.146970in}}%
\pgfpathlineto{\pgfqpoint{9.295879in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.314746in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{9.333612in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.193554in}}%
\pgfpathlineto{\pgfqpoint{9.352479in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.216846in}}%
\pgfpathlineto{\pgfqpoint{9.371345in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.240138in}}%
\pgfpathlineto{\pgfqpoint{9.390212in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.263430in}}%
\pgfpathlineto{\pgfqpoint{9.409079in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.286722in}}%
\pgfpathlineto{\pgfqpoint{9.427945in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.310014in}}%
\pgfpathlineto{\pgfqpoint{9.446812in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.333306in}}%
\pgfpathlineto{\pgfqpoint{9.465678in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.484545in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{9.503412in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.379890in}}%
\pgfpathlineto{\pgfqpoint{9.522278in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.403182in}}%
\pgfpathlineto{\pgfqpoint{9.541145in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.426474in}}%
\pgfpathlineto{\pgfqpoint{9.560011in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.449766in}}%
\pgfpathlineto{\pgfqpoint{9.578878in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.473058in}}%
\pgfpathlineto{\pgfqpoint{9.597745in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.496350in}}%
\pgfpathlineto{\pgfqpoint{9.616611in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.519642in}}%
\pgfpathlineto{\pgfqpoint{9.635478in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.542934in}}%
\pgfpathlineto{\pgfqpoint{9.654421in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.673211in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.566226in}}%
\pgfpathlineto{\pgfqpoint{9.692078in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.589518in}}%
\pgfpathlineto{\pgfqpoint{9.710944in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.612810in}}%
\pgfpathlineto{\pgfqpoint{9.729812in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.636101in}}%
\pgfpathlineto{\pgfqpoint{9.753251in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{9.770421in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.760240in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{9.750051in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.739873in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{9.729681in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.719505in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.538729in}}%
\pgfpathlineto{\pgfqpoint{9.709311in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.699137in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.495584in}}%
\pgfpathlineto{\pgfqpoint{9.688941in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.678769in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{9.668570in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.658400in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.409292in}}%
\pgfpathlineto{\pgfqpoint{9.648200in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.638031in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.366147in}}%
\pgfpathlineto{\pgfqpoint{9.627830in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.617661in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{9.607460in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.597291in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.279855in}}%
\pgfpathlineto{\pgfqpoint{9.587090in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.576921in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.236710in}}%
\pgfpathlineto{\pgfqpoint{9.566720in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.556550in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.193564in}}%
\pgfpathlineto{\pgfqpoint{9.546350in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.536178in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.150418in}}%
\pgfpathlineto{\pgfqpoint{9.525979in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.515806in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.107273in}}%
\pgfpathlineto{\pgfqpoint{9.505609in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.495434in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.485249in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.064127in}}%
\pgfpathlineto{\pgfqpoint{9.475056in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.465001in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{9.453293in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{9.441613in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.429927in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{0.945763in}}%
\pgfpathlineto{\pgfqpoint{9.418241in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.406556in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{0.908158in}}%
\pgfpathlineto{\pgfqpoint{9.394870in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.383184in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{9.371498in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.359813in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{0.832948in}}%
\pgfpathlineto{\pgfqpoint{9.348127in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{0.795343in}}%
\pgfpathlineto{\pgfqpoint{9.336441in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.324756in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{0.757738in}}%
\pgfpathlineto{\pgfqpoint{9.313070in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.411223in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{0.770678in}}%
\pgfpathlineto{\pgfqpoint{9.422963in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.434704in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{0.808108in}}%
\pgfpathlineto{\pgfqpoint{9.446445in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.458185in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{0.845537in}}%
\pgfpathlineto{\pgfqpoint{9.469926in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.481666in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{0.882966in}}%
\pgfpathlineto{\pgfqpoint{9.493407in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.505148in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{0.920395in}}%
\pgfpathlineto{\pgfqpoint{9.516888in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{9.528629in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.540369in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{0.995254in}}%
\pgfpathlineto{\pgfqpoint{9.552110in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.563851in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{9.575591in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.587332in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.070112in}}%
\pgfpathlineto{\pgfqpoint{9.599072in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.610813in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.107541in}}%
\pgfpathlineto{\pgfqpoint{9.622554in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.144970in}}%
\pgfpathlineto{\pgfqpoint{9.634294in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.646035in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{9.657775in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.669516in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.219829in}}%
\pgfpathlineto{\pgfqpoint{9.681257in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.692997in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.257258in}}%
\pgfpathlineto{\pgfqpoint{9.704738in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.716478in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.294687in}}%
\pgfpathlineto{\pgfqpoint{9.718165in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.725037in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.725131in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.722563in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.719995in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.717428in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.187564in}}%
\pgfpathlineto{\pgfqpoint{9.714860in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.712292in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.709724in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.707157in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.704589in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.702021in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.699454in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.696886in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{9.694318in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.691750in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.689183in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.686615in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.684047in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.681480in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.678912in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.676344in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{9.673776in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.671209in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.668641in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.666073in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.663506in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.713165in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.715733in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{0.784631in}}%
\pgfpathlineto{\pgfqpoint{9.718300in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.720868in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.723436in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.726004in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.728571in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.731139in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.733707in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.736274in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{0.955772in}}%
\pgfpathlineto{\pgfqpoint{9.738842in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.741410in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.743978in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.746545in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.749113in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.751681in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.754248in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.756816in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.759384in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.126913in}}%
\pgfpathlineto{\pgfqpoint{9.761952in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.764519in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.767087in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.769655in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.772222in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.774790in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.777358in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.779926in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.298055in}}%
\pgfpathlineto{\pgfqpoint{9.782493in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.785061in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.787629in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.790196in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.792764in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.795332in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.797900in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.800467in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.469196in}}%
\pgfpathlineto{\pgfqpoint{9.803035in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.805603in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.808170in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.810738in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.813306in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.814160in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.812046in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{9.799007in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.792425in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.653184in}}%
\pgfpathlineto{\pgfqpoint{9.819320in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.640337in}}%
\pgfpathlineto{\pgfqpoint{9.823883in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.652431in}}%
\pgfpathlineto{\pgfqpoint{9.818742in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.814366in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.694332in}}%
\pgfpathlineto{\pgfqpoint{9.836690in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.836307in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{1.735479in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{9.872346in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.871965in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.694329in}}%
\pgfpathlineto{\pgfqpoint{9.894286in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.889912in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.652439in}}%
\pgfpathlineto{\pgfqpoint{9.884769in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.640322in}}%
\pgfpathlineto{\pgfqpoint{9.889342in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.653181in}}%
\pgfpathlineto{\pgfqpoint{9.916227in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.909647in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.620674in}}%
\pgfpathlineto{\pgfqpoint{9.896606in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.894492in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.895346in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.897913in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.900480in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.903048in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.905615in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.469160in}}%
\pgfpathlineto{\pgfqpoint{9.908183in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.910750in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.913317in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.915885in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.918452in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.921020in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.923587in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.926154in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{9.928722in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.931289in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.933857in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.936424in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.938991in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.941559in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.944126in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.946694in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.126836in}}%
\pgfpathlineto{\pgfqpoint{9.949261in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.951828in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.954396in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.956963in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.959531in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.962098in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.964665in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.967233in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.969800in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{0.955674in}}%
\pgfpathlineto{\pgfqpoint{9.972368in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.974935in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.977502in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.980070in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.982637in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.985205in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.987772in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.990339in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{0.784512in}}%
\pgfpathlineto{\pgfqpoint{9.992907in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.995474in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.045134in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.042567in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.040000in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.037432in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.034865in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{0.845176in}}%
\pgfpathlineto{\pgfqpoint{10.032297in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.029730in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.027163in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.024595in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.022028in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.019460in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.016893in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.014326in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.016338in}}%
\pgfpathlineto{\pgfqpoint{10.011758in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.009191in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.006623in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.004056in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.001489in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.998921in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.996354in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.993786in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{9.991219in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.988652in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.986084in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.983517in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.983615in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.990490in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.294686in}}%
\pgfpathlineto{\pgfqpoint{9.992175in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.003916in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.257258in}}%
\pgfpathlineto{\pgfqpoint{10.015657in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.027398in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.219829in}}%
\pgfpathlineto{\pgfqpoint{10.039139in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.050880in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{10.062621in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.074362in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.144973in}}%
\pgfpathlineto{\pgfqpoint{10.086102in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.107545in}}%
\pgfpathlineto{\pgfqpoint{10.097843in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.109584in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{10.121325in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.133066in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{10.144807in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.156548in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{0.995260in}}%
\pgfpathlineto{\pgfqpoint{10.168289in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.180030in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{10.191771in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{0.920403in}}%
\pgfpathlineto{\pgfqpoint{10.203511in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.215252in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{10.226993in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.238734in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{10.250475in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.262216in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{0.808118in}}%
\pgfpathlineto{\pgfqpoint{10.273957in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.285698in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{10.297439in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.395596in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{0.757758in}}%
\pgfpathlineto{\pgfqpoint{10.383910in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.372224in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{10.360538in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{0.832966in}}%
\pgfpathlineto{\pgfqpoint{10.348852in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.337166in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{0.870570in}}%
\pgfpathlineto{\pgfqpoint{10.325480in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.313794in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{0.908174in}}%
\pgfpathlineto{\pgfqpoint{10.302108in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.290422in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{10.278736in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.267050in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{0.983383in}}%
\pgfpathlineto{\pgfqpoint{10.255366in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.020987in}}%
\pgfpathlineto{\pgfqpoint{10.243658in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.233606in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.064116in}}%
\pgfpathlineto{\pgfqpoint{10.223397in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.213225in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.203040in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.107262in}}%
\pgfpathlineto{\pgfqpoint{10.192854in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.182670in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.150408in}}%
\pgfpathlineto{\pgfqpoint{10.172481in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.162300in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.193555in}}%
\pgfpathlineto{\pgfqpoint{10.152109in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.141930in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.236701in}}%
\pgfpathlineto{\pgfqpoint{10.131737in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.121561in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.279847in}}%
\pgfpathlineto{\pgfqpoint{10.111365in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.101191in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.322994in}}%
\pgfpathlineto{\pgfqpoint{10.090995in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.080821in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.366140in}}%
\pgfpathlineto{\pgfqpoint{10.070624in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.060451in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{10.050255in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.040081in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.452433in}}%
\pgfpathlineto{\pgfqpoint{10.029885in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.019712in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{10.009517in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.999342in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.538726in}}%
\pgfpathlineto{\pgfqpoint{9.989148in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.978972in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.581872in}}%
\pgfpathlineto{\pgfqpoint{9.968781in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.958602in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.625018in}}%
\pgfpathlineto{\pgfqpoint{9.948414in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.938232in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.654716in}}%
\pgfpathlineto{\pgfqpoint{9.955402in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{9.978839in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{9.997705in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.589512in}}%
\pgfpathlineto{\pgfqpoint{10.016571in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.566220in}}%
\pgfpathlineto{\pgfqpoint{10.035437in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.054225in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.542927in}}%
\pgfpathlineto{\pgfqpoint{10.073169in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.519634in}}%
\pgfpathlineto{\pgfqpoint{10.092035in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{10.110901in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.473048in}}%
\pgfpathlineto{\pgfqpoint{10.129767in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{10.148633in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.426463in}}%
\pgfpathlineto{\pgfqpoint{10.167499in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.403170in}}%
\pgfpathlineto{\pgfqpoint{10.186365in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.379877in}}%
\pgfpathlineto{\pgfqpoint{10.205231in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.356584in}}%
\pgfpathlineto{\pgfqpoint{10.224097in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.242963in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{10.261829in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.309999in}}%
\pgfpathlineto{\pgfqpoint{10.280695in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.286706in}}%
\pgfpathlineto{\pgfqpoint{10.299561in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.263413in}}%
\pgfpathlineto{\pgfqpoint{10.318427in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.240120in}}%
\pgfpathlineto{\pgfqpoint{10.337293in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.216828in}}%
\pgfpathlineto{\pgfqpoint{10.356159in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.193535in}}%
\pgfpathlineto{\pgfqpoint{10.375025in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.170242in}}%
\pgfpathlineto{\pgfqpoint{10.393891in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.412757in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.146949in}}%
\pgfpathlineto{\pgfqpoint{10.431623in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.123656in}}%
\pgfpathlineto{\pgfqpoint{10.450489in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.100364in}}%
\pgfpathlineto{\pgfqpoint{10.469355in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.077071in}}%
\pgfpathlineto{\pgfqpoint{10.488221in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.053778in}}%
\pgfpathlineto{\pgfqpoint{10.507087in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{10.525952in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.007192in}}%
\pgfpathlineto{\pgfqpoint{10.544818in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{0.983899in}}%
\pgfpathlineto{\pgfqpoint{10.563684in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{10.582550in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.601416in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.937314in}}%
\pgfpathlineto{\pgfqpoint{10.620282in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.914021in}}%
\pgfpathlineto{\pgfqpoint{10.639148in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.890728in}}%
\pgfpathlineto{\pgfqpoint{10.658014in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.867435in}}%
\pgfpathlineto{\pgfqpoint{10.676880in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.844143in}}%
\pgfpathlineto{\pgfqpoint{10.695746in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{10.714612in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.797557in}}%
\pgfpathlineto{\pgfqpoint{10.733478in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.774264in}}%
\pgfpathlineto{\pgfqpoint{10.752344in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.771210in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.803230in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.763039in}}%
\pgfpathlineto{\pgfqpoint{10.784364in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.786332in}}%
\pgfpathlineto{\pgfqpoint{10.765498in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.809624in}}%
\pgfpathlineto{\pgfqpoint{10.746632in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{10.727766in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.708900in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.856210in}}%
\pgfpathlineto{\pgfqpoint{10.690034in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.879503in}}%
\pgfpathlineto{\pgfqpoint{10.671168in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.902796in}}%
\pgfpathlineto{\pgfqpoint{10.652302in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.926088in}}%
\pgfpathlineto{\pgfqpoint{10.633436in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{10.614570in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.972674in}}%
\pgfpathlineto{\pgfqpoint{10.595704in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{10.576838in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{10.557972in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.042552in}}%
\pgfpathlineto{\pgfqpoint{10.539106in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.520240in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.065845in}}%
\pgfpathlineto{\pgfqpoint{10.501374in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{10.482508in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{10.463642in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{10.444776in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.159016in}}%
\pgfpathlineto{\pgfqpoint{10.425910in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{10.407044in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.205602in}}%
\pgfpathlineto{\pgfqpoint{10.388178in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.228895in}}%
\pgfpathlineto{\pgfqpoint{10.369312in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.350446in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.252188in}}%
\pgfpathlineto{\pgfqpoint{10.331580in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{10.312714in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.298773in}}%
\pgfpathlineto{\pgfqpoint{10.293848in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.322066in}}%
\pgfpathlineto{\pgfqpoint{10.274982in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{10.256116in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{10.237250in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{10.218384in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.415237in}}%
\pgfpathlineto{\pgfqpoint{10.199518in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.438530in}}%
\pgfpathlineto{\pgfqpoint{10.180652in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.161788in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.461825in}}%
\pgfpathlineto{\pgfqpoint{10.142925in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{10.124062in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.508418in}}%
\pgfpathlineto{\pgfqpoint{10.105199in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.531715in}}%
\pgfpathlineto{\pgfqpoint{10.086336in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{10.108669in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{10.132251in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.516508in}}%
\pgfpathlineto{\pgfqpoint{10.155833in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.497874in}}%
\pgfpathlineto{\pgfqpoint{10.179416in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{10.202998in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{10.226580in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.423335in}}%
\pgfpathlineto{\pgfqpoint{10.250162in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{10.273744in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.386066in}}%
\pgfpathlineto{\pgfqpoint{10.297326in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.367432in}}%
\pgfpathlineto{\pgfqpoint{10.320908in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{10.344490in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.330163in}}%
\pgfpathlineto{\pgfqpoint{10.368072in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.311528in}}%
\pgfpathlineto{\pgfqpoint{10.391654in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.292893in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.274259in}}%
\pgfpathlineto{\pgfqpoint{10.415236in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.255624in}}%
\pgfpathlineto{\pgfqpoint{10.438818in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.236990in}}%
\pgfpathlineto{\pgfqpoint{10.462400in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.218355in}}%
\pgfpathlineto{\pgfqpoint{10.485982in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.199721in}}%
\pgfpathlineto{\pgfqpoint{10.509564in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.181086in}}%
\pgfpathlineto{\pgfqpoint{10.533146in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.162451in}}%
\pgfpathlineto{\pgfqpoint{10.556728in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.143817in}}%
\pgfpathlineto{\pgfqpoint{10.580310in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.106548in}}%
\pgfpathlineto{\pgfqpoint{10.603892in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.087913in}}%
\pgfpathlineto{\pgfqpoint{10.627474in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.069278in}}%
\pgfpathlineto{\pgfqpoint{10.651056in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.050644in}}%
\pgfpathlineto{\pgfqpoint{10.674638in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{10.698220in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.013375in}}%
\pgfpathlineto{\pgfqpoint{10.721802in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.994740in}}%
\pgfpathlineto{\pgfqpoint{10.745385in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.976106in}}%
\pgfpathlineto{\pgfqpoint{10.768967in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.957471in}}%
\pgfpathlineto{\pgfqpoint{10.792549in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.938836in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.920202in}}%
\pgfpathlineto{\pgfqpoint{10.816131in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.901567in}}%
\pgfpathlineto{\pgfqpoint{10.839713in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{10.863295in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{10.886877in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.845664in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.877290in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.895925in}}%
\pgfpathlineto{\pgfqpoint{10.875511in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.914559in}}%
\pgfpathlineto{\pgfqpoint{10.851929in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.933194in}}%
\pgfpathlineto{\pgfqpoint{10.828347in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.951829in}}%
\pgfpathlineto{\pgfqpoint{10.804764in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{10.781182in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.989098in}}%
\pgfpathlineto{\pgfqpoint{10.757600in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.007732in}}%
\pgfpathlineto{\pgfqpoint{10.734018in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.026367in}}%
\pgfpathlineto{\pgfqpoint{10.710436in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.045002in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.063636in}}%
\pgfpathlineto{\pgfqpoint{10.686854in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.082271in}}%
\pgfpathlineto{\pgfqpoint{10.663272in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.100905in}}%
\pgfpathlineto{\pgfqpoint{10.639690in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.119540in}}%
\pgfpathlineto{\pgfqpoint{10.616108in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.138174in}}%
\pgfpathlineto{\pgfqpoint{10.592526in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.156809in}}%
\pgfpathlineto{\pgfqpoint{10.568944in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{10.545362in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.194078in}}%
\pgfpathlineto{\pgfqpoint{10.521780in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.212713in}}%
\pgfpathlineto{\pgfqpoint{10.498198in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.231347in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.249982in}}%
\pgfpathlineto{\pgfqpoint{10.474616in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.268616in}}%
\pgfpathlineto{\pgfqpoint{10.451034in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{10.427452in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.305886in}}%
\pgfpathlineto{\pgfqpoint{10.403870in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.324520in}}%
\pgfpathlineto{\pgfqpoint{10.380288in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.343155in}}%
\pgfpathlineto{\pgfqpoint{10.356706in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.361789in}}%
\pgfpathlineto{\pgfqpoint{10.333124in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.380424in}}%
\pgfpathlineto{\pgfqpoint{10.309542in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.399058in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.417693in}}%
\pgfpathlineto{\pgfqpoint{10.285960in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.436328in}}%
\pgfpathlineto{\pgfqpoint{10.262378in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.454962in}}%
\pgfpathlineto{\pgfqpoint{10.238795in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.473597in}}%
\pgfpathlineto{\pgfqpoint{10.215213in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.492231in}}%
\pgfpathlineto{\pgfqpoint{10.191631in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.510866in}}%
\pgfpathlineto{\pgfqpoint{10.168049in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.529501in}}%
\pgfpathlineto{\pgfqpoint{10.144467in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.548135in}}%
\pgfpathlineto{\pgfqpoint{10.120885in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.566770in}}%
\pgfpathlineto{\pgfqpoint{10.097303in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.585477in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.604039in}}%
\pgfpathlineto{\pgfqpoint{10.073721in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.622673in}}%
\pgfpathlineto{\pgfqpoint{10.050139in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{10.026557in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.659966in}}%
\pgfpathlineto{\pgfqpoint{10.002999in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{9.984155in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.690004in}}%
\pgfpathlineto{\pgfqpoint{10.014172in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.679937in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.669890in}}%
\pgfpathlineto{\pgfqpoint{10.057853in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.659816in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.649774in}}%
\pgfpathlineto{\pgfqpoint{10.101534in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.639696in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.629658in}}%
\pgfpathlineto{\pgfqpoint{10.145215in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.619575in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.609541in}}%
\pgfpathlineto{\pgfqpoint{10.188896in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.589423in}}%
\pgfpathlineto{\pgfqpoint{10.232577in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.579334in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.569305in}}%
\pgfpathlineto{\pgfqpoint{10.276258in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.559214in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.549185in}}%
\pgfpathlineto{\pgfqpoint{10.319939in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.539093in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.529066in}}%
\pgfpathlineto{\pgfqpoint{10.363620in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.518973in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{10.407300in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.498852in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.488824in}}%
\pgfpathlineto{\pgfqpoint{10.450981in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.478732in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.468702in}}%
\pgfpathlineto{\pgfqpoint{10.494662in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.458611in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.448579in}}%
\pgfpathlineto{\pgfqpoint{10.538343in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.438491in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.428455in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.418373in}}%
\pgfpathlineto{\pgfqpoint{10.582024in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.408328in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.398377in}}%
\pgfpathlineto{\pgfqpoint{10.625709in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.386824in}}%
\pgfpathlineto{\pgfqpoint{10.663796in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.375282in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.363739in}}%
\pgfpathlineto{\pgfqpoint{10.701868in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.352197in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.340654in}}%
\pgfpathlineto{\pgfqpoint{10.739940in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.329112in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.317569in}}%
\pgfpathlineto{\pgfqpoint{10.778012in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.306027in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.294484in}}%
\pgfpathlineto{\pgfqpoint{10.816083in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.282942in}}%
\pgfpathlineto{\pgfqpoint{10.854155in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.271400in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.259857in}}%
\pgfpathlineto{\pgfqpoint{10.892227in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.248315in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.345272in}}%
\pgfpathlineto{\pgfqpoint{10.879134in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.368465in}}%
\pgfpathlineto{\pgfqpoint{10.841241in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.391659in}}%
\pgfpathlineto{\pgfqpoint{10.803347in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{10.765453in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.426449in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.438045in}}%
\pgfpathlineto{\pgfqpoint{10.727560in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.449642in}}%
\pgfpathlineto{\pgfqpoint{10.689666in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.461239in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.472835in}}%
\pgfpathlineto{\pgfqpoint{10.651772in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{10.613879in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{10.575985in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.530819in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.542416in}}%
\pgfpathlineto{\pgfqpoint{10.538091in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{10.500198in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.565609in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{10.462304in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.588802in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.600399in}}%
\pgfpathlineto{\pgfqpoint{10.424410in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.611996in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.623592in}}%
\pgfpathlineto{\pgfqpoint{10.386517in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.635189in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.646786in}}%
\pgfpathlineto{\pgfqpoint{10.348623in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.648482in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.655256in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.655341in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.652805in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.650269in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.647734in}}%
\pgfpathlineto{\pgfqpoint{10.457064in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.642662in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.637591in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.632519in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.629984in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.627448in}}%
\pgfpathlineto{\pgfqpoint{10.630366in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.624912in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.619841in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.617305in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.612234in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.607162in}}%
\pgfpathlineto{\pgfqpoint{10.803668in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.604627in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.602091in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.599555in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.594484in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.643536in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.646072in}}%
\pgfpathlineto{\pgfqpoint{10.865089in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.648608in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.651143in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.653679in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.656215in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.658751in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.661286in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.663822in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.666358in}}%
\pgfpathlineto{\pgfqpoint{10.691787in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.668893in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.671429in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.673965in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.676500in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.679036in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.684107in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.686643in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.689179in}}%
\pgfpathlineto{\pgfqpoint{10.518484in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.691715in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.694250in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.696786in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.699322in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.701857in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.704393in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.706929in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.709464in}}%
\pgfpathlineto{\pgfqpoint{10.345182in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.712000in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.714536in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.717072in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.719607in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.722143in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.724679in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.727214in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.729750in}}%
\pgfpathlineto{\pgfqpoint{10.171880in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.732286in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.734821in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.739893in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.742428in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.743282in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.741194in}}%
\pgfpathlineto{\pgfqpoint{10.018581in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.728329in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.721789in}}%
\pgfpathlineto{\pgfqpoint{9.985666in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.748462in}}%
\pgfpathlineto{\pgfqpoint{9.998578in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.752870in}}%
\pgfpathlineto{\pgfqpoint{9.986533in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.747818in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.743455in}}%
\pgfpathlineto{\pgfqpoint{9.944006in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.765536in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.765142in}}%
\pgfpathlineto{\pgfqpoint{9.902362in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{9.902424in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.800742in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.800394in}}%
\pgfpathlineto{\pgfqpoint{9.944082in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.822416in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.818114in}}%
\pgfpathlineto{\pgfqpoint{9.986395in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.813011in}}%
\pgfpathlineto{\pgfqpoint{9.998890in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.817620in}}%
\pgfpathlineto{\pgfqpoint{9.985740in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.844090in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.837611in}}%
\pgfpathlineto{\pgfqpoint{10.018648in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.824709in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.822626in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.823461in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.825997in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.828533in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.831069in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.833605in}}%
\pgfpathlineto{\pgfqpoint{10.172176in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.836140in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.838676in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.841212in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.846284in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.848820in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.851356in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.853892in}}%
\pgfpathlineto{\pgfqpoint{10.345461in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.856428in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.864036in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.866572in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.869108in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.871644in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.874180in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.876716in}}%
\pgfpathlineto{\pgfqpoint{10.518746in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.884323in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.886859in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.889395in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.891931in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.894467in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.897003in}}%
\pgfpathlineto{\pgfqpoint{10.692031in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.899539in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.902075in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.904611in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.907147in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.909683in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.914755in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.917291in}}%
\pgfpathlineto{\pgfqpoint{10.865316in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.919827in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.922363in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.971417in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.968881in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.966345in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.961273in}}%
\pgfpathlineto{\pgfqpoint{10.803887in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.958737in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.956201in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.951129in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.948593in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.946057in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.943521in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.940985in}}%
\pgfpathlineto{\pgfqpoint{10.630602in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.938450in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.935914in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.925770in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.923234in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.920698in}}%
\pgfpathlineto{\pgfqpoint{10.457317in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.918162in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.915626in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.913090in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.910554in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.910668in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.917478in}}%
\pgfpathlineto{\pgfqpoint{10.348681in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.919108in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.930705in}}%
\pgfpathlineto{\pgfqpoint{10.386573in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.942303in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.953900in}}%
\pgfpathlineto{\pgfqpoint{10.424465in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.977094in}}%
\pgfpathlineto{\pgfqpoint{10.462357in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.000289in}}%
\pgfpathlineto{\pgfqpoint{10.500249in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.011886in}}%
\pgfpathlineto{\pgfqpoint{10.538141in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.023483in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.035080in}}%
\pgfpathlineto{\pgfqpoint{10.576033in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.046677in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.058275in}}%
\pgfpathlineto{\pgfqpoint{10.613925in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.069872in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{10.651817in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.093066in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.104663in}}%
\pgfpathlineto{\pgfqpoint{10.689709in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.116261in}}%
\pgfpathlineto{\pgfqpoint{10.727601in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.127858in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.139455in}}%
\pgfpathlineto{\pgfqpoint{10.765493in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.151052in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.162649in}}%
\pgfpathlineto{\pgfqpoint{10.803385in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.174247in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.185844in}}%
\pgfpathlineto{\pgfqpoint{10.841277in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.197441in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.209038in}}%
\pgfpathlineto{\pgfqpoint{10.879169in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.220635in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.317596in}}%
\pgfpathlineto{\pgfqpoint{10.892255in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.306053in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.294510in}}%
\pgfpathlineto{\pgfqpoint{10.854185in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.282967in}}%
\pgfpathlineto{\pgfqpoint{10.816115in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.271424in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.259881in}}%
\pgfpathlineto{\pgfqpoint{10.778045in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.248338in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.236795in}}%
\pgfpathlineto{\pgfqpoint{10.739975in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.225252in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.213709in}}%
\pgfpathlineto{\pgfqpoint{10.701905in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.202166in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.190623in}}%
\pgfpathlineto{\pgfqpoint{10.663835in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.179089in}}%
\pgfpathlineto{\pgfqpoint{10.625759in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.167519in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.157596in}}%
\pgfpathlineto{\pgfqpoint{10.582080in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.147516in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.137469in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.127408in}}%
\pgfpathlineto{\pgfqpoint{10.538400in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.117347in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.107287in}}%
\pgfpathlineto{\pgfqpoint{10.494721in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.097226in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.087165in}}%
\pgfpathlineto{\pgfqpoint{10.451042in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.077105in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.067044in}}%
\pgfpathlineto{\pgfqpoint{10.407362in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.056984in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.046923in}}%
\pgfpathlineto{\pgfqpoint{10.363683in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.036862in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.026802in}}%
\pgfpathlineto{\pgfqpoint{10.320004in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.016739in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.006680in}}%
\pgfpathlineto{\pgfqpoint{10.276324in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.996617in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.986559in}}%
\pgfpathlineto{\pgfqpoint{10.232645in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.976494in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.966438in}}%
\pgfpathlineto{\pgfqpoint{10.188966in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.956373in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.946317in}}%
\pgfpathlineto{\pgfqpoint{10.145287in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.936251in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.926195in}}%
\pgfpathlineto{\pgfqpoint{10.101607in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.916130in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.906074in}}%
\pgfpathlineto{\pgfqpoint{10.057928in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.896010in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.885953in}}%
\pgfpathlineto{\pgfqpoint{10.014249in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.875890in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.865832in}}%
\pgfpathlineto{\pgfqpoint{9.984160in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.882804in}}%
\pgfpathlineto{\pgfqpoint{10.003015in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.905949in}}%
\pgfpathlineto{\pgfqpoint{10.026596in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.924584in}}%
\pgfpathlineto{\pgfqpoint{10.050177in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.943219in}}%
\pgfpathlineto{\pgfqpoint{10.073758in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.961855in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{10.097339in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.999125in}}%
\pgfpathlineto{\pgfqpoint{10.120920in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.017761in}}%
\pgfpathlineto{\pgfqpoint{10.144501in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.036396in}}%
\pgfpathlineto{\pgfqpoint{10.168082in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.055031in}}%
\pgfpathlineto{\pgfqpoint{10.191663in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.073667in}}%
\pgfpathlineto{\pgfqpoint{10.215244in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.092302in}}%
\pgfpathlineto{\pgfqpoint{10.238826in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.110937in}}%
\pgfpathlineto{\pgfqpoint{10.262407in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.129573in}}%
\pgfpathlineto{\pgfqpoint{10.285988in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.148208in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.166843in}}%
\pgfpathlineto{\pgfqpoint{10.309569in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.185479in}}%
\pgfpathlineto{\pgfqpoint{10.333150in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.204114in}}%
\pgfpathlineto{\pgfqpoint{10.356731in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.222749in}}%
\pgfpathlineto{\pgfqpoint{10.380312in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.241385in}}%
\pgfpathlineto{\pgfqpoint{10.403893in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.260020in}}%
\pgfpathlineto{\pgfqpoint{10.427474in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.278655in}}%
\pgfpathlineto{\pgfqpoint{10.451055in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{10.474636in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.315926in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.334561in}}%
\pgfpathlineto{\pgfqpoint{10.498217in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.353197in}}%
\pgfpathlineto{\pgfqpoint{10.521799in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.371832in}}%
\pgfpathlineto{\pgfqpoint{10.545380in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.390467in}}%
\pgfpathlineto{\pgfqpoint{10.568961in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.409103in}}%
\pgfpathlineto{\pgfqpoint{10.592542in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.427738in}}%
\pgfpathlineto{\pgfqpoint{10.616123in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.446373in}}%
\pgfpathlineto{\pgfqpoint{10.639704in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.465009in}}%
\pgfpathlineto{\pgfqpoint{10.663285in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.483644in}}%
\pgfpathlineto{\pgfqpoint{10.686866in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.502279in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.520915in}}%
\pgfpathlineto{\pgfqpoint{10.710447in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.539550in}}%
\pgfpathlineto{\pgfqpoint{10.734028in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.558185in}}%
\pgfpathlineto{\pgfqpoint{10.757609in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.576821in}}%
\pgfpathlineto{\pgfqpoint{10.781190in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.595456in}}%
\pgfpathlineto{\pgfqpoint{10.804772in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.614091in}}%
\pgfpathlineto{\pgfqpoint{10.828353in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.632727in}}%
\pgfpathlineto{\pgfqpoint{10.851934in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.651362in}}%
\pgfpathlineto{\pgfqpoint{10.875515in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.669997in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.688633in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.720261in}}%
\pgfpathlineto{\pgfqpoint{10.886879in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.701625in}}%
\pgfpathlineto{\pgfqpoint{10.863298in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.682990in}}%
\pgfpathlineto{\pgfqpoint{10.839717in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.664354in}}%
\pgfpathlineto{\pgfqpoint{10.816136in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.645719in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.627084in}}%
\pgfpathlineto{\pgfqpoint{10.792555in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.608448in}}%
\pgfpathlineto{\pgfqpoint{10.768974in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.589813in}}%
\pgfpathlineto{\pgfqpoint{10.745393in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.571178in}}%
\pgfpathlineto{\pgfqpoint{10.721812in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.552542in}}%
\pgfpathlineto{\pgfqpoint{10.698231in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.533907in}}%
\pgfpathlineto{\pgfqpoint{10.674650in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.515272in}}%
\pgfpathlineto{\pgfqpoint{10.651069in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.496636in}}%
\pgfpathlineto{\pgfqpoint{10.627487in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.478001in}}%
\pgfpathlineto{\pgfqpoint{10.603906in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.459366in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.440730in}}%
\pgfpathlineto{\pgfqpoint{10.580325in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.422095in}}%
\pgfpathlineto{\pgfqpoint{10.556744in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.403460in}}%
\pgfpathlineto{\pgfqpoint{10.533163in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.384824in}}%
\pgfpathlineto{\pgfqpoint{10.509582in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.366189in}}%
\pgfpathlineto{\pgfqpoint{10.486001in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.347554in}}%
\pgfpathlineto{\pgfqpoint{10.462420in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.328918in}}%
\pgfpathlineto{\pgfqpoint{10.438839in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.310283in}}%
\pgfpathlineto{\pgfqpoint{10.415258in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.291648in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.273012in}}%
\pgfpathlineto{\pgfqpoint{10.391677in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.254377in}}%
\pgfpathlineto{\pgfqpoint{10.368095in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.235742in}}%
\pgfpathlineto{\pgfqpoint{10.344514in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.217106in}}%
\pgfpathlineto{\pgfqpoint{10.320933in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.198471in}}%
\pgfpathlineto{\pgfqpoint{10.297352in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.179836in}}%
\pgfpathlineto{\pgfqpoint{10.273771in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.161200in}}%
\pgfpathlineto{\pgfqpoint{10.250190in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.142565in}}%
\pgfpathlineto{\pgfqpoint{10.226609in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.123930in}}%
\pgfpathlineto{\pgfqpoint{10.203028in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.086661in}}%
\pgfpathlineto{\pgfqpoint{10.179444in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.068029in}}%
\pgfpathlineto{\pgfqpoint{10.155859in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.049397in}}%
\pgfpathlineto{\pgfqpoint{10.132274in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.030765in}}%
\pgfpathlineto{\pgfqpoint{10.108688in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.012133in}}%
\pgfpathlineto{\pgfqpoint{10.086350in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{10.105215in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.057488in}}%
\pgfpathlineto{\pgfqpoint{10.124081in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.080782in}}%
\pgfpathlineto{\pgfqpoint{10.142946in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.104076in}}%
\pgfpathlineto{\pgfqpoint{10.161811in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.180676in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.127370in}}%
\pgfpathlineto{\pgfqpoint{10.199542in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.150663in}}%
\pgfpathlineto{\pgfqpoint{10.218407in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{10.237272in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{10.256137in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.220544in}}%
\pgfpathlineto{\pgfqpoint{10.275003in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.243838in}}%
\pgfpathlineto{\pgfqpoint{10.293868in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.267132in}}%
\pgfpathlineto{\pgfqpoint{10.312733in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.290426in}}%
\pgfpathlineto{\pgfqpoint{10.331598in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.313719in}}%
\pgfpathlineto{\pgfqpoint{10.350464in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.369329in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.337013in}}%
\pgfpathlineto{\pgfqpoint{10.388194in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.360307in}}%
\pgfpathlineto{\pgfqpoint{10.407059in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.383600in}}%
\pgfpathlineto{\pgfqpoint{10.425925in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.406894in}}%
\pgfpathlineto{\pgfqpoint{10.444790in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.430188in}}%
\pgfpathlineto{\pgfqpoint{10.463655in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.453481in}}%
\pgfpathlineto{\pgfqpoint{10.482520in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{10.501386in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.500069in}}%
\pgfpathlineto{\pgfqpoint{10.520251in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.539116in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.523363in}}%
\pgfpathlineto{\pgfqpoint{10.557981in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.546656in}}%
\pgfpathlineto{\pgfqpoint{10.576846in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.569950in}}%
\pgfpathlineto{\pgfqpoint{10.595712in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.593244in}}%
\pgfpathlineto{\pgfqpoint{10.614577in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.616537in}}%
\pgfpathlineto{\pgfqpoint{10.633442in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.639831in}}%
\pgfpathlineto{\pgfqpoint{10.652307in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.663125in}}%
\pgfpathlineto{\pgfqpoint{10.671173in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.686418in}}%
\pgfpathlineto{\pgfqpoint{10.690038in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.709712in}}%
\pgfpathlineto{\pgfqpoint{10.708903in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.727768in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.733006in}}%
\pgfpathlineto{\pgfqpoint{10.746634in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.756300in}}%
\pgfpathlineto{\pgfqpoint{10.765499in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.779593in}}%
\pgfpathlineto{\pgfqpoint{10.784364in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.802887in}}%
\pgfpathlineto{\pgfqpoint{10.803229in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.771210in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.752345in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.791661in}}%
\pgfpathlineto{\pgfqpoint{10.733480in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.768367in}}%
\pgfpathlineto{\pgfqpoint{10.714614in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.745073in}}%
\pgfpathlineto{\pgfqpoint{10.695749in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.721780in}}%
\pgfpathlineto{\pgfqpoint{10.676884in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.698486in}}%
\pgfpathlineto{\pgfqpoint{10.658019in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.675192in}}%
\pgfpathlineto{\pgfqpoint{10.639153in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.651899in}}%
\pgfpathlineto{\pgfqpoint{10.620288in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.628605in}}%
\pgfpathlineto{\pgfqpoint{10.601423in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.582558in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.605311in}}%
\pgfpathlineto{\pgfqpoint{10.563693in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{10.544827in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.558724in}}%
\pgfpathlineto{\pgfqpoint{10.525962in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.535430in}}%
\pgfpathlineto{\pgfqpoint{10.507097in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.512136in}}%
\pgfpathlineto{\pgfqpoint{10.488232in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.488843in}}%
\pgfpathlineto{\pgfqpoint{10.469366in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.465549in}}%
\pgfpathlineto{\pgfqpoint{10.450501in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.442255in}}%
\pgfpathlineto{\pgfqpoint{10.431636in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.418961in}}%
\pgfpathlineto{\pgfqpoint{10.412771in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.393905in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.395668in}}%
\pgfpathlineto{\pgfqpoint{10.375040in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.372374in}}%
\pgfpathlineto{\pgfqpoint{10.356175in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.349080in}}%
\pgfpathlineto{\pgfqpoint{10.337310in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.325787in}}%
\pgfpathlineto{\pgfqpoint{10.318444in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.302493in}}%
\pgfpathlineto{\pgfqpoint{10.299579in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.279199in}}%
\pgfpathlineto{\pgfqpoint{10.280714in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.255906in}}%
\pgfpathlineto{\pgfqpoint{10.261849in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.232612in}}%
\pgfpathlineto{\pgfqpoint{10.242983in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.224118in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.209318in}}%
\pgfpathlineto{\pgfqpoint{10.205253in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.186024in}}%
\pgfpathlineto{\pgfqpoint{10.186388in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.162731in}}%
\pgfpathlineto{\pgfqpoint{10.167522in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.139437in}}%
\pgfpathlineto{\pgfqpoint{10.148657in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.116143in}}%
\pgfpathlineto{\pgfqpoint{10.129792in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.092850in}}%
\pgfpathlineto{\pgfqpoint{10.110927in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.069556in}}%
\pgfpathlineto{\pgfqpoint{10.092061in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.046262in}}%
\pgfpathlineto{\pgfqpoint{10.073196in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{2.022969in}}%
\pgfpathlineto{\pgfqpoint{10.054258in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.035466in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{10.016600in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.976381in}}%
\pgfpathlineto{\pgfqpoint{9.997735in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.953087in}}%
\pgfpathlineto{\pgfqpoint{9.978850in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.929814in}}%
\pgfpathlineto{\pgfqpoint{9.955409in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.911198in}}%
\pgfpathlineto{\pgfqpoint{9.938248in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.948426in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.940877in}}%
\pgfpathlineto{\pgfqpoint{9.958617in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.968790in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.984026in}}%
\pgfpathlineto{\pgfqpoint{9.978985in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.989155in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.027174in}}%
\pgfpathlineto{\pgfqpoint{9.999354in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.009520in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.070323in}}%
\pgfpathlineto{\pgfqpoint{10.019723in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.029886in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.113472in}}%
\pgfpathlineto{\pgfqpoint{10.040091in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.050253in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{2.156621in}}%
\pgfpathlineto{\pgfqpoint{10.060460in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.070621in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.199770in}}%
\pgfpathlineto{\pgfqpoint{10.080829in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.090989in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.242919in}}%
\pgfpathlineto{\pgfqpoint{10.101197in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.111358in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.286067in}}%
\pgfpathlineto{\pgfqpoint{10.121566in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.131728in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.329216in}}%
\pgfpathlineto{\pgfqpoint{10.141935in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.152098in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.372365in}}%
\pgfpathlineto{\pgfqpoint{10.162303in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.172470in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.415514in}}%
\pgfpathlineto{\pgfqpoint{10.182672in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.192842in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.458663in}}%
\pgfpathlineto{\pgfqpoint{10.203040in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.213214in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.223397in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.501811in}}%
\pgfpathlineto{\pgfqpoint{10.233602in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.243664in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.544928in}}%
\pgfpathlineto{\pgfqpoint{10.255370in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.582534in}}%
\pgfpathlineto{\pgfqpoint{10.267055in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.278741in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.620140in}}%
\pgfpathlineto{\pgfqpoint{10.290426in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.302112in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.657745in}}%
\pgfpathlineto{\pgfqpoint{10.313797in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.325483in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.695351in}}%
\pgfpathlineto{\pgfqpoint{10.337168in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.348854in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.732956in}}%
\pgfpathlineto{\pgfqpoint{10.360539in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.770562in}}%
\pgfpathlineto{\pgfqpoint{10.372225in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.383911in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.808168in}}%
\pgfpathlineto{\pgfqpoint{10.395596in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.297439in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.795234in}}%
\pgfpathlineto{\pgfqpoint{10.285699in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.273958in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.757804in}}%
\pgfpathlineto{\pgfqpoint{10.262218in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.250477in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.720375in}}%
\pgfpathlineto{\pgfqpoint{10.238737in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.226997in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.682945in}}%
\pgfpathlineto{\pgfqpoint{10.215256in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.203516in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.645515in}}%
\pgfpathlineto{\pgfqpoint{10.191775in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.608085in}}%
\pgfpathlineto{\pgfqpoint{10.180035in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.168294in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.570656in}}%
\pgfpathlineto{\pgfqpoint{10.156554in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.144813in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.533226in}}%
\pgfpathlineto{\pgfqpoint{10.133073in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.121333in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.495796in}}%
\pgfpathlineto{\pgfqpoint{10.109592in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.097852in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.458367in}}%
\pgfpathlineto{\pgfqpoint{10.086111in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.420937in}}%
\pgfpathlineto{\pgfqpoint{10.074371in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.062630in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{2.383507in}}%
\pgfpathlineto{\pgfqpoint{10.050890in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.039149in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.346077in}}%
\pgfpathlineto{\pgfqpoint{10.027409in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.015669in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.308648in}}%
\pgfpathlineto{\pgfqpoint{10.003928in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.992188in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.271218in}}%
\pgfpathlineto{\pgfqpoint{9.990475in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.983613in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.986089in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.988657in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.991224in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.378385in}}%
\pgfpathlineto{\pgfqpoint{9.993791in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.996359in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.998926in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.001494in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.004061in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.006628in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.009196in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.011763in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.549547in}}%
\pgfpathlineto{\pgfqpoint{10.014331in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.016898in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.019465in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.022033in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.024600in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.027168in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.029735in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.032303in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.720708in}}%
\pgfpathlineto{\pgfqpoint{10.034870in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.037437in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.040005in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.042572in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.045140in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.995479in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.992912in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.781372in}}%
\pgfpathlineto{\pgfqpoint{9.990345in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.987777in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.985210in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.982642in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.980075in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.977508in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.974940in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.972373in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{2.610211in}}%
\pgfpathlineto{\pgfqpoint{9.969805in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.967238in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.964671in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.962103in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.959536in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.956968in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.954401in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.951834in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.949266in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{2.439049in}}%
\pgfpathlineto{\pgfqpoint{9.946699in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.944131in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.941564in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.938997in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.936429in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.933862in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.931294in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.928727in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{2.267888in}}%
\pgfpathlineto{\pgfqpoint{9.926159in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.923592in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.921025in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.918457in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.915890in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.913322in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.910755in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.908188in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{2.096726in}}%
\pgfpathlineto{\pgfqpoint{9.905620in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.903053in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.900485in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.897918in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.895351in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.894491in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.896600in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.945218in}}%
\pgfpathlineto{\pgfqpoint{9.909640in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.916252in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.907058in}{1.912709in}}%
\pgfpathlineto{\pgfqpoint{9.889308in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.925564in}}%
\pgfpathlineto{\pgfqpoint{9.884776in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.913495in}}%
\pgfpathlineto{\pgfqpoint{9.889908in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.894315in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.885966in}{1.871559in}}%
\pgfpathlineto{\pgfqpoint{9.871979in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.872379in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.864873in}{1.830409in}}%
\pgfpathlineto{\pgfqpoint{9.843781in}{1.830413in}}%
\pgfpathlineto{\pgfqpoint{9.836278in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.836676in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.871567in}}%
\pgfpathlineto{\pgfqpoint{9.814345in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.818745in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.913485in}}%
\pgfpathlineto{\pgfqpoint{9.823882in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.822689in}{1.925592in}}%
\pgfpathlineto{\pgfqpoint{9.819330in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.912722in}}%
\pgfpathlineto{\pgfqpoint{9.792410in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.799011in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.945235in}}%
\pgfpathlineto{\pgfqpoint{9.812053in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.814164in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.813309in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.810742in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.808175in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.805608in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.803041in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{2.096783in}}%
\pgfpathlineto{\pgfqpoint{9.800474in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.797907in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.795340in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.792773in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.790206in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.787639in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.785072in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.782505in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{2.267974in}}%
\pgfpathlineto{\pgfqpoint{9.779938in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.777371in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.774804in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.772237in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.769670in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.767103in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.764536in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.761969in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{2.439164in}}%
\pgfpathlineto{\pgfqpoint{9.759403in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.756836in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.754269in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.751702in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.749135in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.746568in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.744001in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.741434in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.738867in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{2.610355in}}%
\pgfpathlineto{\pgfqpoint{9.736300in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.733733in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.731166in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.728599in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.726032in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.723465in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.720898in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.718331in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.781546in}}%
\pgfpathlineto{\pgfqpoint{9.715764in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.713197in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.663539in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.666106in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.668672in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.671239in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.673806in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.720884in}}%
\pgfpathlineto{\pgfqpoint{9.676373in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.678940in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.681507in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.684074in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.686641in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.689208in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.691775in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.694342in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.549694in}}%
\pgfpathlineto{\pgfqpoint{9.696909in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.699476in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.702043in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.704610in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.707177in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.709744in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.712311in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.714878in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.378503in}}%
\pgfpathlineto{\pgfqpoint{9.717445in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.720012in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.722579in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.725146in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.725037in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.718149in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.271265in}}%
\pgfpathlineto{\pgfqpoint{9.716493in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.704755in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.308700in}}%
\pgfpathlineto{\pgfqpoint{9.693016in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.681278in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.346136in}}%
\pgfpathlineto{\pgfqpoint{9.669539in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.657800in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{2.383572in}}%
\pgfpathlineto{\pgfqpoint{9.646062in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.634323in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.421008in}}%
\pgfpathlineto{\pgfqpoint{9.622585in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.458443in}}%
\pgfpathlineto{\pgfqpoint{9.610846in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.599108in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.495879in}}%
\pgfpathlineto{\pgfqpoint{9.587369in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.575631in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.533315in}}%
\pgfpathlineto{\pgfqpoint{9.563892in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.552154in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.570751in}}%
\pgfpathlineto{\pgfqpoint{9.540415in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.528676in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.608187in}}%
\pgfpathlineto{\pgfqpoint{9.516938in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.645622in}}%
\pgfpathlineto{\pgfqpoint{9.505199in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.493461in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.683058in}}%
\pgfpathlineto{\pgfqpoint{9.481722in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.469984in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.720494in}}%
\pgfpathlineto{\pgfqpoint{9.458245in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.446507in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.757930in}}%
\pgfpathlineto{\pgfqpoint{9.434768in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.423030in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.795365in}}%
\pgfpathlineto{\pgfqpoint{9.411291in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.313146in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.808322in}}%
\pgfpathlineto{\pgfqpoint{9.324829in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.336513in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.770711in}}%
\pgfpathlineto{\pgfqpoint{9.348197in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.733099in}}%
\pgfpathlineto{\pgfqpoint{9.359880in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.371564in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.695488in}}%
\pgfpathlineto{\pgfqpoint{9.383248in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.394931in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.657876in}}%
\pgfpathlineto{\pgfqpoint{9.406615in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.418299in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.620264in}}%
\pgfpathlineto{\pgfqpoint{9.429982in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.441666in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.582653in}}%
\pgfpathlineto{\pgfqpoint{9.453346in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.545040in}}%
\pgfpathlineto{\pgfqpoint{9.465055in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.475096in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.501900in}}%
\pgfpathlineto{\pgfqpoint{9.485318in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.495472in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.505655in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.458746in}}%
\pgfpathlineto{\pgfqpoint{9.515838in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.526021in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.415592in}}%
\pgfpathlineto{\pgfqpoint{9.536204in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.546387in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.372438in}}%
\pgfpathlineto{\pgfqpoint{9.556570in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.566753in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.329284in}}%
\pgfpathlineto{\pgfqpoint{9.576937in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.587120in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.286130in}}%
\pgfpathlineto{\pgfqpoint{9.597303in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.607486in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.242976in}}%
\pgfpathlineto{\pgfqpoint{9.617669in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.627852in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.199822in}}%
\pgfpathlineto{\pgfqpoint{9.638038in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.648218in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{2.156668in}}%
\pgfpathlineto{\pgfqpoint{9.658408in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.668585in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.113514in}}%
\pgfpathlineto{\pgfqpoint{9.678776in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.688951in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.070360in}}%
\pgfpathlineto{\pgfqpoint{9.699144in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.709317in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.027206in}}%
\pgfpathlineto{\pgfqpoint{9.719510in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.729683in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.984053in}}%
\pgfpathlineto{\pgfqpoint{9.739874in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.750050in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.940899in}}%
\pgfpathlineto{\pgfqpoint{9.760238in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.770416in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.911201in}}%
\pgfpathlineto{\pgfqpoint{9.753248in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.929819in}}%
\pgfpathlineto{\pgfqpoint{9.729809in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.953107in}}%
\pgfpathlineto{\pgfqpoint{9.710938in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.976404in}}%
\pgfpathlineto{\pgfqpoint{9.692075in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.999700in}}%
\pgfpathlineto{\pgfqpoint{9.673212in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.654427in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{2.022997in}}%
\pgfpathlineto{\pgfqpoint{9.635487in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.046294in}}%
\pgfpathlineto{\pgfqpoint{9.616624in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.069591in}}%
\pgfpathlineto{\pgfqpoint{9.597761in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.092887in}}%
\pgfpathlineto{\pgfqpoint{9.578898in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.116184in}}%
\pgfpathlineto{\pgfqpoint{9.560035in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.139481in}}%
\pgfpathlineto{\pgfqpoint{9.541172in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.162777in}}%
\pgfpathlineto{\pgfqpoint{9.522310in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.186074in}}%
\pgfpathlineto{\pgfqpoint{9.503447in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.209371in}}%
\pgfpathlineto{\pgfqpoint{9.484584in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.465721in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.232667in}}%
\pgfpathlineto{\pgfqpoint{9.446858in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.255964in}}%
\pgfpathlineto{\pgfqpoint{9.427995in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.279261in}}%
\pgfpathlineto{\pgfqpoint{9.409133in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.302557in}}%
\pgfpathlineto{\pgfqpoint{9.390270in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.325854in}}%
\pgfpathlineto{\pgfqpoint{9.371407in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.349151in}}%
\pgfpathlineto{\pgfqpoint{9.352544in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.372447in}}%
\pgfpathlineto{\pgfqpoint{9.333681in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.395744in}}%
\pgfpathlineto{\pgfqpoint{9.314818in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.295956in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.419041in}}%
\pgfpathlineto{\pgfqpoint{9.277093in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.442337in}}%
\pgfpathlineto{\pgfqpoint{9.258230in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.465634in}}%
\pgfpathlineto{\pgfqpoint{9.239367in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.488931in}}%
\pgfpathlineto{\pgfqpoint{9.220504in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.512227in}}%
\pgfpathlineto{\pgfqpoint{9.201641in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.535524in}}%
\pgfpathlineto{\pgfqpoint{9.182779in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.558821in}}%
\pgfpathlineto{\pgfqpoint{9.163916in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.582117in}}%
\pgfpathlineto{\pgfqpoint{9.145053in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.605414in}}%
\pgfpathlineto{\pgfqpoint{9.126190in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.107327in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.628711in}}%
\pgfpathlineto{\pgfqpoint{9.088464in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.652007in}}%
\pgfpathlineto{\pgfqpoint{9.069602in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.675304in}}%
\pgfpathlineto{\pgfqpoint{9.050739in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.698601in}}%
\pgfpathlineto{\pgfqpoint{9.031876in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.721897in}}%
\pgfpathlineto{\pgfqpoint{9.013013in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.745194in}}%
\pgfpathlineto{\pgfqpoint{8.994150in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.768491in}}%
\pgfpathlineto{\pgfqpoint{8.975287in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.791788in}}%
\pgfpathlineto{\pgfqpoint{8.956424in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.937562in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.905546in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.803019in}}%
\pgfpathlineto{\pgfqpoint{8.924409in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{8.943272in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.756426in}}%
\pgfpathlineto{\pgfqpoint{8.962134in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{8.980997in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.999860in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{9.018723in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.686536in}}%
\pgfpathlineto{\pgfqpoint{9.037586in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{9.056449in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.639942in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.616646in}}%
\pgfpathlineto{\pgfqpoint{9.094174in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.593349in}}%
\pgfpathlineto{\pgfqpoint{9.113037in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.570052in}}%
\pgfpathlineto{\pgfqpoint{9.131900in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.546756in}}%
\pgfpathlineto{\pgfqpoint{9.150763in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.523459in}}%
\pgfpathlineto{\pgfqpoint{9.169626in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.188488in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.500162in}}%
\pgfpathlineto{\pgfqpoint{9.207351in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.476866in}}%
\pgfpathlineto{\pgfqpoint{9.226214in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.453569in}}%
\pgfpathlineto{\pgfqpoint{9.245077in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.430272in}}%
\pgfpathlineto{\pgfqpoint{9.263940in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.406976in}}%
\pgfpathlineto{\pgfqpoint{9.282803in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.383679in}}%
\pgfpathlineto{\pgfqpoint{9.301665in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.360382in}}%
\pgfpathlineto{\pgfqpoint{9.320528in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.337085in}}%
\pgfpathlineto{\pgfqpoint{9.339391in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.358254in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.313789in}}%
\pgfpathlineto{\pgfqpoint{9.377117in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.290492in}}%
\pgfpathlineto{\pgfqpoint{9.395980in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.267195in}}%
\pgfpathlineto{\pgfqpoint{9.414842in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.243899in}}%
\pgfpathlineto{\pgfqpoint{9.433705in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.220602in}}%
\pgfpathlineto{\pgfqpoint{9.452568in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.197305in}}%
\pgfpathlineto{\pgfqpoint{9.471431in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.174009in}}%
\pgfpathlineto{\pgfqpoint{9.490294in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.150712in}}%
\pgfpathlineto{\pgfqpoint{9.509157in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.127415in}}%
\pgfpathlineto{\pgfqpoint{9.528019in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.546880in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.104117in}}%
\pgfpathlineto{\pgfqpoint{9.565741in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.080818in}}%
\pgfpathlineto{\pgfqpoint{9.584603in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.057520in}}%
\pgfpathlineto{\pgfqpoint{9.603465in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.034224in}}%
\pgfpathlineto{\pgfqpoint{9.622329in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.012127in}}%
\pgfpathlineto{\pgfqpoint{9.599962in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.030763in}}%
\pgfpathlineto{\pgfqpoint{9.576382in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.049399in}}%
\pgfpathlineto{\pgfqpoint{9.552802in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.068035in}}%
\pgfpathlineto{\pgfqpoint{9.529222in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.105308in}}%
\pgfpathlineto{\pgfqpoint{9.505642in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.123944in}}%
\pgfpathlineto{\pgfqpoint{9.482062in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.142580in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.161216in}}%
\pgfpathlineto{\pgfqpoint{9.434901in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.179852in}}%
\pgfpathlineto{\pgfqpoint{9.411321in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.198488in}}%
\pgfpathlineto{\pgfqpoint{9.387741in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.217124in}}%
\pgfpathlineto{\pgfqpoint{9.364161in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.235761in}}%
\pgfpathlineto{\pgfqpoint{9.340581in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.254397in}}%
\pgfpathlineto{\pgfqpoint{9.317001in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.273033in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.291669in}}%
\pgfpathlineto{\pgfqpoint{9.293421in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.310305in}}%
\pgfpathlineto{\pgfqpoint{9.269841in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.328941in}}%
\pgfpathlineto{\pgfqpoint{9.246261in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{9.222681in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.366213in}}%
\pgfpathlineto{\pgfqpoint{9.199100in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.384850in}}%
\pgfpathlineto{\pgfqpoint{9.175520in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.403486in}}%
\pgfpathlineto{\pgfqpoint{9.151940in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.422122in}}%
\pgfpathlineto{\pgfqpoint{9.128360in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.440758in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.459394in}}%
\pgfpathlineto{\pgfqpoint{9.104780in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.478030in}}%
\pgfpathlineto{\pgfqpoint{9.081200in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.496666in}}%
\pgfpathlineto{\pgfqpoint{9.057620in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.515302in}}%
\pgfpathlineto{\pgfqpoint{9.034040in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.533939in}}%
\pgfpathlineto{\pgfqpoint{9.010460in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.552575in}}%
\pgfpathlineto{\pgfqpoint{8.986880in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.571211in}}%
\pgfpathlineto{\pgfqpoint{8.963300in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.589847in}}%
\pgfpathlineto{\pgfqpoint{8.939720in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.608483in}}%
\pgfpathlineto{\pgfqpoint{8.916139in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.627119in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.645755in}}%
\pgfpathlineto{\pgfqpoint{8.892559in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.664391in}}%
\pgfpathlineto{\pgfqpoint{8.868979in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.683028in}}%
\pgfpathlineto{\pgfqpoint{8.845399in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.701664in}}%
\pgfpathlineto{\pgfqpoint{8.821819in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.720300in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.688672in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.670035in}}%
\pgfpathlineto{\pgfqpoint{8.833183in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.651399in}}%
\pgfpathlineto{\pgfqpoint{8.856763in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.632763in}}%
\pgfpathlineto{\pgfqpoint{8.880343in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.614127in}}%
\pgfpathlineto{\pgfqpoint{8.903923in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.595491in}}%
\pgfpathlineto{\pgfqpoint{8.927503in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.576855in}}%
\pgfpathlineto{\pgfqpoint{8.951083in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.558219in}}%
\pgfpathlineto{\pgfqpoint{8.974663in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.539583in}}%
\pgfpathlineto{\pgfqpoint{8.998243in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.520946in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.502310in}}%
\pgfpathlineto{\pgfqpoint{9.021823in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.483674in}}%
\pgfpathlineto{\pgfqpoint{9.045403in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.465038in}}%
\pgfpathlineto{\pgfqpoint{9.068983in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.446402in}}%
\pgfpathlineto{\pgfqpoint{9.092564in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.427766in}}%
\pgfpathlineto{\pgfqpoint{9.116144in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.409130in}}%
\pgfpathlineto{\pgfqpoint{9.139724in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.390494in}}%
\pgfpathlineto{\pgfqpoint{9.163304in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.371857in}}%
\pgfpathlineto{\pgfqpoint{9.186884in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.353221in}}%
\pgfpathlineto{\pgfqpoint{9.210464in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.334585in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.315949in}}%
\pgfpathlineto{\pgfqpoint{9.234044in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.297313in}}%
\pgfpathlineto{\pgfqpoint{9.257624in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.278677in}}%
\pgfpathlineto{\pgfqpoint{9.281204in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.260041in}}%
\pgfpathlineto{\pgfqpoint{9.304784in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.241405in}}%
\pgfpathlineto{\pgfqpoint{9.328364in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.222768in}}%
\pgfpathlineto{\pgfqpoint{9.351945in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.204132in}}%
\pgfpathlineto{\pgfqpoint{9.375525in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.185496in}}%
\pgfpathlineto{\pgfqpoint{9.399105in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.148224in}}%
\pgfpathlineto{\pgfqpoint{9.422685in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.129588in}}%
\pgfpathlineto{\pgfqpoint{9.446265in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.110952in}}%
\pgfpathlineto{\pgfqpoint{9.469845in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.092316in}}%
\pgfpathlineto{\pgfqpoint{9.493425in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.073679in}}%
\pgfpathlineto{\pgfqpoint{9.517005in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.055043in}}%
\pgfpathlineto{\pgfqpoint{9.540585in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.036407in}}%
\pgfpathlineto{\pgfqpoint{9.564165in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.017771in}}%
\pgfpathlineto{\pgfqpoint{9.587745in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.999135in}}%
\pgfpathlineto{\pgfqpoint{9.611325in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.980423in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.961863in}}%
\pgfpathlineto{\pgfqpoint{9.634906in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.943227in}}%
\pgfpathlineto{\pgfqpoint{9.658486in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.924590in}}%
\pgfpathlineto{\pgfqpoint{9.682066in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.905954in}}%
\pgfpathlineto{\pgfqpoint{9.705646in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.882805in}}%
\pgfpathlineto{\pgfqpoint{9.724495in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.865835in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.875893in}}%
\pgfpathlineto{\pgfqpoint{9.694414in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.885957in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.896013in}}%
\pgfpathlineto{\pgfqpoint{9.650737in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.906080in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.916134in}}%
\pgfpathlineto{\pgfqpoint{9.607060in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.936254in}}%
\pgfpathlineto{\pgfqpoint{9.563383in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.946324in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.956375in}}%
\pgfpathlineto{\pgfqpoint{9.519706in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.966446in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.976496in}}%
\pgfpathlineto{\pgfqpoint{9.476029in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.986569in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.996617in}}%
\pgfpathlineto{\pgfqpoint{9.432352in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.006691in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.016738in}}%
\pgfpathlineto{\pgfqpoint{9.388674in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.026813in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.036859in}}%
\pgfpathlineto{\pgfqpoint{9.344997in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.046936in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.056980in}}%
\pgfpathlineto{\pgfqpoint{9.301320in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.067058in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.077102in}}%
\pgfpathlineto{\pgfqpoint{9.257643in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.087180in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.097224in}}%
\pgfpathlineto{\pgfqpoint{9.213966in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.107302in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.117346in}}%
\pgfpathlineto{\pgfqpoint{9.170289in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.127425in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.137468in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.147541in}}%
\pgfpathlineto{\pgfqpoint{9.126612in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.157591in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{9.082930in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.179077in}}%
\pgfpathlineto{\pgfqpoint{9.044797in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.190611in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.202154in}}%
\pgfpathlineto{\pgfqpoint{9.006726in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.213696in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.225239in}}%
\pgfpathlineto{\pgfqpoint{8.968655in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.236782in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.248324in}}%
\pgfpathlineto{\pgfqpoint{8.930584in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.259867in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.271410in}}%
\pgfpathlineto{\pgfqpoint{8.892513in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.282952in}}%
\pgfpathlineto{\pgfqpoint{8.854442in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.294495in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.306038in}}%
\pgfpathlineto{\pgfqpoint{8.816371in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.317580in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.220617in}}%
\pgfpathlineto{\pgfqpoint{8.829453in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.209020in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.197423in}}%
\pgfpathlineto{\pgfqpoint{8.867346in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.185827in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.174230in}}%
\pgfpathlineto{\pgfqpoint{8.905239in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.162633in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.151036in}}%
\pgfpathlineto{\pgfqpoint{8.943132in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.139439in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.127842in}}%
\pgfpathlineto{\pgfqpoint{8.981025in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.116245in}}%
\pgfpathlineto{\pgfqpoint{9.018918in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.104649in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.093052in}}%
\pgfpathlineto{\pgfqpoint{9.056811in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.081455in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.069858in}}%
\pgfpathlineto{\pgfqpoint{9.094705in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.058261in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.046664in}}%
\pgfpathlineto{\pgfqpoint{9.132598in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.035067in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.023471in}}%
\pgfpathlineto{\pgfqpoint{9.170491in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.011874in}}%
\pgfpathlineto{\pgfqpoint{9.208384in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.000277in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.988680in}}%
\pgfpathlineto{\pgfqpoint{9.246277in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.977083in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{9.284170in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.942292in}}%
\pgfpathlineto{\pgfqpoint{9.322063in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.930696in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.919099in}}%
\pgfpathlineto{\pgfqpoint{9.359956in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.917492in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.913116in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.915653in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.918190in}}%
\pgfpathlineto{\pgfqpoint{9.251570in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.920727in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.923264in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.925801in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.928337in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.930874in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.933411in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.938485in}}%
\pgfpathlineto{\pgfqpoint{9.078351in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.941022in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.943559in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.946096in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.948633in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.951170in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.956244in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{8.905132in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.961317in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.963854in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.966391in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.968928in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.971465in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.922411in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.919874in}}%
\pgfpathlineto{\pgfqpoint{8.843725in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.917337in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.914800in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.912263in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.909726in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.907189in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.904652in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.902115in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.899578in}}%
\pgfpathlineto{\pgfqpoint{9.016944in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.897042in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.894505in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.891968in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.889431in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.886894in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.884357in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.881820in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.879283in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.876746in}}%
\pgfpathlineto{\pgfqpoint{9.190163in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.874209in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.871672in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.869135in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.866599in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.864062in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.861525in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.858988in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.856451in}}%
\pgfpathlineto{\pgfqpoint{9.363382in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.853914in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.848840in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.846303in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.843766in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.841229in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.838692in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.836156in}}%
\pgfpathlineto{\pgfqpoint{9.536601in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.833619in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.831082in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.828545in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.826008in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.823471in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.822634in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.824721in}}%
\pgfpathlineto{\pgfqpoint{9.690001in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.837614in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.844095in}}%
\pgfpathlineto{\pgfqpoint{9.722922in}{1.835049in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.817596in}}%
\pgfpathlineto{\pgfqpoint{9.709820in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{9.722230in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.818117in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.822420in}}%
\pgfpathlineto{\pgfqpoint{9.764578in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.800744in}}%
\pgfpathlineto{\pgfqpoint{9.806233in}{1.793380in}}%
\pgfpathlineto{\pgfqpoint{9.806297in}{1.772546in}}%
\pgfpathlineto{\pgfqpoint{9.801597in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.765535in}}%
\pgfpathlineto{\pgfqpoint{9.764628in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.743471in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{9.722164in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.752885in}}%
\pgfpathlineto{\pgfqpoint{9.709968in}{1.751712in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.748407in}}%
\pgfpathlineto{\pgfqpoint{9.722958in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.721808in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.728317in}}%
\pgfpathlineto{\pgfqpoint{9.690026in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.743287in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.742449in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.739915in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.737381in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.734847in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.732313in}}%
\pgfpathlineto{\pgfqpoint{9.536535in}{1.730877in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.729780in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.727246in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.724712in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.722178in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.719645in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.717111in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.714577in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.712043in}}%
\pgfpathlineto{\pgfqpoint{9.363102in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.709509in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.706976in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.704442in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.701908in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.699374in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.696841in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.694307in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.689239in}}%
\pgfpathlineto{\pgfqpoint{9.189669in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.686705in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.684172in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.681638in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.679104in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.676570in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.671503in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{9.016236in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.666435in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.661368in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.658834in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.653766in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.651232in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.648699in}}%
\pgfpathlineto{\pgfqpoint{8.842803in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.646165in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.643631in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.597113in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.599646in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.604714in}}%
\pgfpathlineto{\pgfqpoint{8.904269in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.607248in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.614849in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.617383in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.622450in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.624984in}}%
\pgfpathlineto{\pgfqpoint{9.077702in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.635119in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.637653in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.640187in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.642721in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.645254in}}%
\pgfpathlineto{\pgfqpoint{9.251134in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.647788in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.652856in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{9.359888in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.646865in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.635272in}}%
\pgfpathlineto{\pgfqpoint{9.321983in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.623679in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.612086in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.588899in}}%
\pgfpathlineto{\pgfqpoint{9.246173in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{9.208268in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.554119in}}%
\pgfpathlineto{\pgfqpoint{9.170363in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.542526in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.530933in}}%
\pgfpathlineto{\pgfqpoint{9.132458in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{9.094553in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{9.056648in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.472966in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{9.018743in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{8.980838in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{8.942934in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{8.905029in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.391814in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{8.867124in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.357034in}}%
\pgfpathlineto{\pgfqpoint{8.829219in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.345441in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.248482in}}%
\pgfpathlineto{\pgfqpoint{8.816124in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.260021in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.271560in}}%
\pgfpathlineto{\pgfqpoint{8.854206in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.283099in}}%
\pgfpathlineto{\pgfqpoint{8.892289in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.294638in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.306177in}}%
\pgfpathlineto{\pgfqpoint{8.930372in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.317716in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.329256in}}%
\pgfpathlineto{\pgfqpoint{8.968455in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.340795in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.352334in}}%
\pgfpathlineto{\pgfqpoint{9.006538in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.363873in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.375412in}}%
\pgfpathlineto{\pgfqpoint{9.044621in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.386929in}}%
\pgfpathlineto{\pgfqpoint{9.082755in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.398486in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.408400in}}%
\pgfpathlineto{\pgfqpoint{9.126447in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.418494in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.428515in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{9.170139in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.448631in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{9.213831in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.468746in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.478804in}}%
\pgfpathlineto{\pgfqpoint{9.257523in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.488862in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{9.301215in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.508977in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.519035in}}%
\pgfpathlineto{\pgfqpoint{9.344907in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.529093in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.539150in}}%
\pgfpathlineto{\pgfqpoint{9.388599in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.549208in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.559266in}}%
\pgfpathlineto{\pgfqpoint{9.432290in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.569324in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.579381in}}%
\pgfpathlineto{\pgfqpoint{9.475982in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.589439in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.599497in}}%
\pgfpathlineto{\pgfqpoint{9.519674in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.619612in}}%
\pgfpathlineto{\pgfqpoint{9.563366in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.629675in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.639728in}}%
\pgfpathlineto{\pgfqpoint{9.607058in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.659843in}}%
\pgfpathlineto{\pgfqpoint{9.650750in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.669908in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{9.694442in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.690021in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.700074in}}%
\pgfpathlineto{\pgfqpoint{9.724498in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{9.705651in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{9.682073in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.641330in}}%
\pgfpathlineto{\pgfqpoint{9.658488in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{9.634902in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.604066in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{9.611317in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.566802in}}%
\pgfpathlineto{\pgfqpoint{9.587732in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.548170in}}%
\pgfpathlineto{\pgfqpoint{9.564146in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.529539in}}%
\pgfpathlineto{\pgfqpoint{9.540561in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.510907in}}%
\pgfpathlineto{\pgfqpoint{9.516976in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.492275in}}%
\pgfpathlineto{\pgfqpoint{9.493390in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.473643in}}%
\pgfpathlineto{\pgfqpoint{9.469805in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.455011in}}%
\pgfpathlineto{\pgfqpoint{9.446219in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.436379in}}%
\pgfpathlineto{\pgfqpoint{9.422634in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.417747in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.399115in}}%
\pgfpathlineto{\pgfqpoint{9.399049in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.380483in}}%
\pgfpathlineto{\pgfqpoint{9.375463in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.361851in}}%
\pgfpathlineto{\pgfqpoint{9.351878in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.343219in}}%
\pgfpathlineto{\pgfqpoint{9.328293in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.324587in}}%
\pgfpathlineto{\pgfqpoint{9.304707in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{9.281122in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.287323in}}%
\pgfpathlineto{\pgfqpoint{9.257536in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.268691in}}%
\pgfpathlineto{\pgfqpoint{9.233951in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.250059in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.231428in}}%
\pgfpathlineto{\pgfqpoint{9.210366in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.212796in}}%
\pgfpathlineto{\pgfqpoint{9.186780in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.194164in}}%
\pgfpathlineto{\pgfqpoint{9.163195in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.175532in}}%
\pgfpathlineto{\pgfqpoint{9.139609in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.156900in}}%
\pgfpathlineto{\pgfqpoint{9.116024in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.138268in}}%
\pgfpathlineto{\pgfqpoint{9.092439in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.119636in}}%
\pgfpathlineto{\pgfqpoint{9.068853in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.101004in}}%
\pgfpathlineto{\pgfqpoint{9.045268in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.082372in}}%
\pgfpathlineto{\pgfqpoint{9.021683in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.063740in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.045108in}}%
\pgfpathlineto{\pgfqpoint{8.998097in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.026476in}}%
\pgfpathlineto{\pgfqpoint{8.974512in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.007844in}}%
\pgfpathlineto{\pgfqpoint{8.950926in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.989212in}}%
\pgfpathlineto{\pgfqpoint{8.927341in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{8.903756in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{8.880170in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.933317in}}%
\pgfpathlineto{\pgfqpoint{8.856585in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.914685in}}%
\pgfpathlineto{\pgfqpoint{8.832999in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.896053in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.877421in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.845794in}}%
\pgfpathlineto{\pgfqpoint{8.821631in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{8.845217in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{8.868802in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{8.892387in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.920322in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.938954in}}%
\pgfpathlineto{\pgfqpoint{8.915973in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{8.939558in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.976218in}}%
\pgfpathlineto{\pgfqpoint{8.963143in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.994850in}}%
\pgfpathlineto{\pgfqpoint{8.986729in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{9.010314in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.032114in}}%
\pgfpathlineto{\pgfqpoint{9.033900in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{9.057485in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.069378in}}%
\pgfpathlineto{\pgfqpoint{9.081070in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.088010in}}%
\pgfpathlineto{\pgfqpoint{9.104656in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.106642in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{9.128241in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{9.151827in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.162537in}}%
\pgfpathlineto{\pgfqpoint{9.175412in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{9.198997in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.199801in}}%
\pgfpathlineto{\pgfqpoint{9.222583in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.218433in}}%
\pgfpathlineto{\pgfqpoint{9.246168in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.237065in}}%
\pgfpathlineto{\pgfqpoint{9.269753in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.255697in}}%
\pgfpathlineto{\pgfqpoint{9.293339in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.274329in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.292961in}}%
\pgfpathlineto{\pgfqpoint{9.316924in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{9.340510in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{9.364095in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.348857in}}%
\pgfpathlineto{\pgfqpoint{9.387680in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.367489in}}%
\pgfpathlineto{\pgfqpoint{9.411266in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{9.434851in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.404753in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.423385in}}%
\pgfpathlineto{\pgfqpoint{9.482022in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.442016in}}%
\pgfpathlineto{\pgfqpoint{9.505607in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.460648in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{9.529195in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.497908in}}%
\pgfpathlineto{\pgfqpoint{9.552782in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.516539in}}%
\pgfpathlineto{\pgfqpoint{9.576369in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.535170in}}%
\pgfpathlineto{\pgfqpoint{9.599954in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.553803in}}%
\pgfpathlineto{\pgfqpoint{9.622325in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.531710in}}%
\pgfpathlineto{\pgfqpoint{9.603458in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.508418in}}%
\pgfpathlineto{\pgfqpoint{9.584591in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{9.565725in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{9.546858in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.527992in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{9.509125in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.415250in}}%
\pgfpathlineto{\pgfqpoint{9.490258in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{9.471392in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{9.452525in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.345373in}}%
\pgfpathlineto{\pgfqpoint{9.433659in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{9.414792in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.298789in}}%
\pgfpathlineto{\pgfqpoint{9.395925in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.275497in}}%
\pgfpathlineto{\pgfqpoint{9.377059in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.252205in}}%
\pgfpathlineto{\pgfqpoint{9.358192in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.339326in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.228913in}}%
\pgfpathlineto{\pgfqpoint{9.320459in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.205621in}}%
\pgfpathlineto{\pgfqpoint{9.301592in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.182329in}}%
\pgfpathlineto{\pgfqpoint{9.282726in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{9.263859in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{9.244993in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.112453in}}%
\pgfpathlineto{\pgfqpoint{9.226126in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{9.207259in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{9.188393in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.169526in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{9.150660in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{9.131793in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.995993in}}%
\pgfpathlineto{\pgfqpoint{9.112926in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.972701in}}%
\pgfpathlineto{\pgfqpoint{9.094060in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{9.075193in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.926117in}}%
\pgfpathlineto{\pgfqpoint{9.056327in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.902825in}}%
\pgfpathlineto{\pgfqpoint{9.037460in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.879533in}}%
\pgfpathlineto{\pgfqpoint{9.018593in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.856241in}}%
\pgfpathlineto{\pgfqpoint{8.999727in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.980860in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{8.961994in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{8.943127in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{8.924260in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.763073in}}%
\pgfpathlineto{\pgfqpoint{8.905394in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.672844in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{9.675849in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.396099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.032809in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.398333in}}%
\pgfpathlineto{\pgfqpoint{10.035803in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.396105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.690003in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.441967in}}%
\pgfpathlineto{\pgfqpoint{9.699330in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.433528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.009327in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{10.018649in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.433533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.708961in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.485130in}}%
\pgfpathlineto{\pgfqpoint{9.722812in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.470957in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985845in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.485127in}}%
\pgfpathlineto{\pgfqpoint{9.999693in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.470961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.728714in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.527975in}}%
\pgfpathlineto{\pgfqpoint{9.746293in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.508386in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.962363in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.527972in}}%
\pgfpathlineto{\pgfqpoint{9.979941in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.508389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.623539in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.572436in}}%
\pgfpathlineto{\pgfqpoint{9.641191in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.555002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.748887in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.570593in}}%
\pgfpathlineto{\pgfqpoint{9.769774in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.545816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.938881in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.570591in}}%
\pgfpathlineto{\pgfqpoint{9.959768in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.545818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.067474in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{10.085087in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.555011in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.647122in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.591070in}}%
\pgfpathlineto{\pgfqpoint{9.660058in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.578294in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.779632in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.770483in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.612036in}}%
\pgfpathlineto{\pgfqpoint{9.792110in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.781515in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.583245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.927141in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.916548in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.612032in}}%
\pgfpathlineto{\pgfqpoint{9.938169in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.929021in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.583246in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.048611in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{10.061505in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.578308in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.462596in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.606710in}}%
\pgfpathlineto{\pgfqpoint{9.464978in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.603589in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.670705in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.609704in}}%
\pgfpathlineto{\pgfqpoint{9.678923in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.601587in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.029749in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.609681in}}%
\pgfpathlineto{\pgfqpoint{10.037923in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.601606in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.243735in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.606647in}}%
\pgfpathlineto{\pgfqpoint{10.245943in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.603760in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.500501in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.629896in}}%
\pgfpathlineto{\pgfqpoint{9.509128in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.620590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.694290in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.628336in}}%
\pgfpathlineto{\pgfqpoint{9.697786in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.624883in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.010887in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{10.014341in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.624903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.199556in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.629840in}}%
\pgfpathlineto{\pgfqpoint{10.208049in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.620695in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.538406in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.653083in}}%
\pgfpathlineto{\pgfqpoint{9.552816in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.639342in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.155852in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.653033in}}%
\pgfpathlineto{\pgfqpoint{10.170156in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.639412in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.576311in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.676269in}}%
\pgfpathlineto{\pgfqpoint{9.596187in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.658869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.780402in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{9.780607in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.668166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.928047in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.668514in}}%
\pgfpathlineto{\pgfqpoint{9.928253in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.668165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.112473in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{10.132262in}{1.668374in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.658918in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.614216in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.699456in}}%
\pgfpathlineto{\pgfqpoint{9.639332in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.678805in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.069324in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.699420in}}%
\pgfpathlineto{\pgfqpoint{10.094368in}{1.689209in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.678840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.652121in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.711049in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.721512in}}%
\pgfpathlineto{\pgfqpoint{9.681289in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.700144in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.709175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.738134in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.710132in}}%
\pgfpathlineto{\pgfqpoint{9.738444in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.709954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.970230in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.710118in}}%
\pgfpathlineto{\pgfqpoint{9.970491in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.709968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.027326in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.721528in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.711017in}}%
\pgfpathlineto{\pgfqpoint{10.056475in}{1.710043in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.709199in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.700121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.652108in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.856756in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.865771in}}%
\pgfpathlineto{\pgfqpoint{9.681267in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.844423in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.854869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.738091in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.855992in}}%
\pgfpathlineto{\pgfqpoint{9.738472in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{1.855773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.970179in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.855995in}}%
\pgfpathlineto{\pgfqpoint{9.970569in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{1.855771in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.027398in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.865765in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.856753in}}%
\pgfpathlineto{\pgfqpoint{10.056540in}{1.855883in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.854873in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.844434in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.614215in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.887124in}}%
\pgfpathlineto{\pgfqpoint{9.639329in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.866466in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.069330in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.887126in}}%
\pgfpathlineto{\pgfqpoint{10.094432in}{1.876717in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.866470in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.576321in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.907053in}}%
\pgfpathlineto{\pgfqpoint{9.596186in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.889660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.780410in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.897745in}}%
\pgfpathlineto{\pgfqpoint{9.780600in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.897422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.928063in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.897728in}}%
\pgfpathlineto{\pgfqpoint{9.928237in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.897433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.112475in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.907054in}}%
\pgfpathlineto{\pgfqpoint{10.132324in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.889665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.538428in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{9.552813in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.912854in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.155849in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.926567in}}%
\pgfpathlineto{\pgfqpoint{10.170216in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.912859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.500535in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.945300in}}%
\pgfpathlineto{\pgfqpoint{9.509120in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.936047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.694290in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.941042in}}%
\pgfpathlineto{\pgfqpoint{9.697785in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.937590in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.010889in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.941020in}}%
\pgfpathlineto{\pgfqpoint{10.014345in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.937607in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.199543in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.945298in}}%
\pgfpathlineto{\pgfqpoint{10.208108in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.936054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.462642in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.962267in}}%
\pgfpathlineto{\pgfqpoint{9.464955in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.959241in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.670705in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.964339in}}%
\pgfpathlineto{\pgfqpoint{9.678922in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.956222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.770473in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.779637in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.982671in}}%
\pgfpathlineto{\pgfqpoint{9.781509in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.792116in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.780504in}{1.953876in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.916530in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.927159in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.982648in}}%
\pgfpathlineto{\pgfqpoint{9.929008in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.938190in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.928150in}{1.953859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.029754in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.964314in}}%
\pgfpathlineto{\pgfqpoint{10.037931in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.956239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.243708in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.962254in}}%
\pgfpathlineto{\pgfqpoint{10.246000in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.959248in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.647122in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.987635in}}%
\pgfpathlineto{\pgfqpoint{9.660059in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.974855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.048620in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.987607in}}%
\pgfpathlineto{\pgfqpoint{10.061517in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.974870in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.623542in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.010929in}}%
\pgfpathlineto{\pgfqpoint{9.641193in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.993491in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.748887in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{2.020107in}}%
\pgfpathlineto{\pgfqpoint{9.769770in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.759412in}{1.995332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.938899in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{2.020077in}}%
\pgfpathlineto{\pgfqpoint{9.959751in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.949242in}{1.995332in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.067485in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.010901in}}%
\pgfpathlineto{\pgfqpoint{10.085103in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.993501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.728710in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{2.057542in}}%
\pgfpathlineto{\pgfqpoint{9.746293in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.738320in}{2.037950in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.962380in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{2.057507in}}%
\pgfpathlineto{\pgfqpoint{9.979921in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.970335in}{2.037952in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.708950in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.094978in}}%
\pgfpathlineto{\pgfqpoint{9.722816in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.080794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.985861in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.094937in}}%
\pgfpathlineto{\pgfqpoint{9.999670in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.080800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.689982in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.132414in}}%
\pgfpathlineto{\pgfqpoint{9.699339in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.123954in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.009342in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{10.018622in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.123968in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.672807in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.169850in}}%
\pgfpathlineto{\pgfqpoint{9.675862in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.167578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.032823in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.169796in}}%
\pgfpathlineto{\pgfqpoint{10.035765in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.167604in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.873538in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.905394in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.763073in}}%
\pgfpathlineto{\pgfqpoint{8.924260in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.786365in}}%
\pgfpathlineto{\pgfqpoint{8.943127in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.809657in}}%
\pgfpathlineto{\pgfqpoint{8.961994in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{8.980860in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.999727in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.856241in}}%
\pgfpathlineto{\pgfqpoint{9.018593in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.879533in}}%
\pgfpathlineto{\pgfqpoint{9.037460in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.902825in}}%
\pgfpathlineto{\pgfqpoint{9.056327in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.926117in}}%
\pgfpathlineto{\pgfqpoint{9.075193in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{9.094060in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{0.972701in}}%
\pgfpathlineto{\pgfqpoint{9.112926in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{0.995993in}}%
\pgfpathlineto{\pgfqpoint{9.131793in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{9.150660in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{9.169526in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.188393in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.065869in}}%
\pgfpathlineto{\pgfqpoint{9.207259in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.089161in}}%
\pgfpathlineto{\pgfqpoint{9.226126in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.112453in}}%
\pgfpathlineto{\pgfqpoint{9.244993in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{9.263859in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.159037in}}%
\pgfpathlineto{\pgfqpoint{9.282726in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.182329in}}%
\pgfpathlineto{\pgfqpoint{9.301592in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.205621in}}%
\pgfpathlineto{\pgfqpoint{9.320459in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.228913in}}%
\pgfpathlineto{\pgfqpoint{9.339326in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.358192in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.252205in}}%
\pgfpathlineto{\pgfqpoint{9.377059in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.275497in}}%
\pgfpathlineto{\pgfqpoint{9.395925in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.298789in}}%
\pgfpathlineto{\pgfqpoint{9.414792in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.322081in}}%
\pgfpathlineto{\pgfqpoint{9.433659in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.345373in}}%
\pgfpathlineto{\pgfqpoint{9.452525in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.368665in}}%
\pgfpathlineto{\pgfqpoint{9.471392in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{9.490258in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.415250in}}%
\pgfpathlineto{\pgfqpoint{9.509125in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.438542in}}%
\pgfpathlineto{\pgfqpoint{9.527992in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.546858in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.461834in}}%
\pgfpathlineto{\pgfqpoint{9.565725in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{9.584591in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.508418in}}%
\pgfpathlineto{\pgfqpoint{9.603458in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.531710in}}%
\pgfpathlineto{\pgfqpoint{9.622325in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.553803in}}%
\pgfpathlineto{\pgfqpoint{9.599954in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.535170in}}%
\pgfpathlineto{\pgfqpoint{9.576369in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.516539in}}%
\pgfpathlineto{\pgfqpoint{9.552782in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{1.497908in}}%
\pgfpathlineto{\pgfqpoint{9.529195in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{1.460648in}}%
\pgfpathlineto{\pgfqpoint{9.505607in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{1.442016in}}%
\pgfpathlineto{\pgfqpoint{9.482022in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{1.423385in}}%
\pgfpathlineto{\pgfqpoint{9.458437in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{1.404753in}}%
\pgfpathlineto{\pgfqpoint{9.434851in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{9.411266in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.367489in}}%
\pgfpathlineto{\pgfqpoint{9.387680in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.348857in}}%
\pgfpathlineto{\pgfqpoint{9.364095in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.330225in}}%
\pgfpathlineto{\pgfqpoint{9.340510in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.311593in}}%
\pgfpathlineto{\pgfqpoint{9.316924in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.292961in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.274329in}}%
\pgfpathlineto{\pgfqpoint{9.293339in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.255697in}}%
\pgfpathlineto{\pgfqpoint{9.269753in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.237065in}}%
\pgfpathlineto{\pgfqpoint{9.246168in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.218433in}}%
\pgfpathlineto{\pgfqpoint{9.222583in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.199801in}}%
\pgfpathlineto{\pgfqpoint{9.198997in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.181169in}}%
\pgfpathlineto{\pgfqpoint{9.175412in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.162537in}}%
\pgfpathlineto{\pgfqpoint{9.151827in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.143905in}}%
\pgfpathlineto{\pgfqpoint{9.128241in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.106642in}}%
\pgfpathlineto{\pgfqpoint{9.104656in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.088010in}}%
\pgfpathlineto{\pgfqpoint{9.081070in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.069378in}}%
\pgfpathlineto{\pgfqpoint{9.057485in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{9.033900in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.032114in}}%
\pgfpathlineto{\pgfqpoint{9.010314in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.013482in}}%
\pgfpathlineto{\pgfqpoint{8.986729in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.994850in}}%
\pgfpathlineto{\pgfqpoint{8.963143in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.976218in}}%
\pgfpathlineto{\pgfqpoint{8.939558in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.957586in}}%
\pgfpathlineto{\pgfqpoint{8.915973in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.938954in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.920322in}}%
\pgfpathlineto{\pgfqpoint{8.892387in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.901690in}}%
\pgfpathlineto{\pgfqpoint{8.868802in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.883058in}}%
\pgfpathlineto{\pgfqpoint{8.845217in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{8.821631in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.845794in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.814168in}}%
\pgfpathlineto{\pgfqpoint{8.810263in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.832800in}}%
\pgfpathlineto{\pgfqpoint{8.833848in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.851432in}}%
\pgfpathlineto{\pgfqpoint{8.857434in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{8.881019in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{8.904604in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{8.928190in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{8.951775in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{8.975361in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.963224in}}%
\pgfpathlineto{\pgfqpoint{8.998946in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.000488in}}%
\pgfpathlineto{\pgfqpoint{9.022531in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.019119in}}%
\pgfpathlineto{\pgfqpoint{9.046117in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{9.069702in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{9.093287in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.075015in}}%
\pgfpathlineto{\pgfqpoint{9.116873in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{9.140458in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.112279in}}%
\pgfpathlineto{\pgfqpoint{9.164044in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{9.187629in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.149543in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{9.211215in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{9.234811in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.205421in}}%
\pgfpathlineto{\pgfqpoint{9.258406in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.224046in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.242672in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.261298in}}%
\pgfpathlineto{\pgfqpoint{9.326172in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.240981in}}%
\pgfpathlineto{\pgfqpoint{9.307306in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.217689in}}%
\pgfpathlineto{\pgfqpoint{9.288439in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.194397in}}%
\pgfpathlineto{\pgfqpoint{9.269572in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{9.250706in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.147812in}}%
\pgfpathlineto{\pgfqpoint{9.231839in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.212973in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{9.194106in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{9.175240in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.077936in}}%
\pgfpathlineto{\pgfqpoint{9.156373in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{9.137506in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{9.118640in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{9.099773in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.984768in}}%
\pgfpathlineto{\pgfqpoint{9.080907in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{9.062040in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.043173in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.938184in}}%
\pgfpathlineto{\pgfqpoint{9.024307in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.914892in}}%
\pgfpathlineto{\pgfqpoint{9.005440in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.891600in}}%
\pgfpathlineto{\pgfqpoint{8.986574in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.868308in}}%
\pgfpathlineto{\pgfqpoint{8.967707in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.845016in}}%
\pgfpathlineto{\pgfqpoint{8.948840in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.821724in}}%
\pgfpathlineto{\pgfqpoint{8.929974in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.798432in}}%
\pgfpathlineto{\pgfqpoint{8.911107in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.775140in}}%
\pgfpathlineto{\pgfqpoint{8.892241in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.751848in}}%
\pgfpathlineto{\pgfqpoint{8.873374in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.329185in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{9.345039in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.264273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.352775in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{9.363905in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.287565in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.376365in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.317183in}}%
\pgfpathlineto{\pgfqpoint{9.382772in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.310857in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.399953in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.335813in}}%
\pgfpathlineto{\pgfqpoint{9.401639in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.334149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.421936in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.510555in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.522296in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{9.534036in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.545777in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{9.557517in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.569258in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{0.856413in}}%
\pgfpathlineto{\pgfqpoint{9.580999in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{9.592739in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.604480in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{0.931271in}}%
\pgfpathlineto{\pgfqpoint{9.619193in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.627961in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{9.635919in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.636956in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.634388in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{0.905933in}}%
\pgfpathlineto{\pgfqpoint{9.630783in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.628853in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.626685in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.624117in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.621549in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.618982in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.616414in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.613846in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.663506in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.666073in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.668641in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.671209in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.673776in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{0.845282in}}%
\pgfpathlineto{\pgfqpoint{9.676344in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.678912in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.681480in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.684047in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.686615in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.689183in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.691750in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.694318in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.016423in}}%
\pgfpathlineto{\pgfqpoint{9.696886in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.699454in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.702021in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.704589in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.707157in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.709724in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.712292in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.714860in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.187564in}}%
\pgfpathlineto{\pgfqpoint{9.717428in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.719995in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.722563in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.725131in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.725037in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.718165in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{1.294687in}}%
\pgfpathlineto{\pgfqpoint{9.716478in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.704738in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.257258in}}%
\pgfpathlineto{\pgfqpoint{9.692997in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.681257in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.219829in}}%
\pgfpathlineto{\pgfqpoint{9.669516in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.657775in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{9.646035in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.634294in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.144970in}}%
\pgfpathlineto{\pgfqpoint{9.622554in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{1.107541in}}%
\pgfpathlineto{\pgfqpoint{9.610813in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.599072in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{1.070112in}}%
\pgfpathlineto{\pgfqpoint{9.587332in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.575591in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{1.032683in}}%
\pgfpathlineto{\pgfqpoint{9.563851in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.552110in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{0.995254in}}%
\pgfpathlineto{\pgfqpoint{9.540369in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.528629in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{0.957824in}}%
\pgfpathlineto{\pgfqpoint{9.516888in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{0.920395in}}%
\pgfpathlineto{\pgfqpoint{9.505148in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.493407in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{0.882966in}}%
\pgfpathlineto{\pgfqpoint{9.481666in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.469926in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{0.845537in}}%
\pgfpathlineto{\pgfqpoint{9.458185in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.446445in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{0.808108in}}%
\pgfpathlineto{\pgfqpoint{9.434704in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.422963in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{0.770678in}}%
\pgfpathlineto{\pgfqpoint{9.411223in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.054704in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.094795in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.092227in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.089660in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.087092in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.084525in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.081958in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.079791in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.077851in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{10.074255in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.071688in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.072735in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{0.968698in}}%
\pgfpathlineto{\pgfqpoint{10.080692in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.089473in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{0.931269in}}%
\pgfpathlineto{\pgfqpoint{10.104174in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.115915in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{0.893841in}}%
\pgfpathlineto{\pgfqpoint{10.127656in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{0.856413in}}%
\pgfpathlineto{\pgfqpoint{10.139396in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.151137in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{10.162878in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.174619in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{0.781556in}}%
\pgfpathlineto{\pgfqpoint{10.186360in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.198101in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.297439in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{0.770690in}}%
\pgfpathlineto{\pgfqpoint{10.285698in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.273957in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{0.808118in}}%
\pgfpathlineto{\pgfqpoint{10.262216in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.250475in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{0.845547in}}%
\pgfpathlineto{\pgfqpoint{10.238734in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.226993in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{10.215252in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.203511in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{0.920403in}}%
\pgfpathlineto{\pgfqpoint{10.191771in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{10.180030in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.168289in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{0.995260in}}%
\pgfpathlineto{\pgfqpoint{10.156548in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.144807in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.032688in}}%
\pgfpathlineto{\pgfqpoint{10.133066in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.121325in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.070116in}}%
\pgfpathlineto{\pgfqpoint{10.109584in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.097843in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.107545in}}%
\pgfpathlineto{\pgfqpoint{10.086102in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.144973in}}%
\pgfpathlineto{\pgfqpoint{10.074362in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.062621in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.182401in}}%
\pgfpathlineto{\pgfqpoint{10.050880in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.039139in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.219829in}}%
\pgfpathlineto{\pgfqpoint{10.027398in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.015657in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.257258in}}%
\pgfpathlineto{\pgfqpoint{10.003916in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.992175in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.294686in}}%
\pgfpathlineto{\pgfqpoint{9.990490in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.983615in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.983517in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.986084in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.988652in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.991219in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{9.993786in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.996354in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.998921in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.001489in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.004056in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.006623in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.009191in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.011758in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.016338in}}%
\pgfpathlineto{\pgfqpoint{10.014326in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.016893in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.019460in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.022028in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.024595in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.027163in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.029730in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.032297in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{0.845176in}}%
\pgfpathlineto{\pgfqpoint{10.034865in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.037432in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.040000in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.042567in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.045134in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.792932in}{0.763039in}}%
\pgfpathlineto{\pgfqpoint{10.803230in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.835249in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.751813in}}%
\pgfpathlineto{\pgfqpoint{10.816383in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.775106in}}%
\pgfpathlineto{\pgfqpoint{10.797517in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{10.778651in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{10.759785in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{10.740919in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{10.722053in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{10.703187in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.914863in}}%
\pgfpathlineto{\pgfqpoint{10.684321in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{10.665455in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.646589in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.961448in}}%
\pgfpathlineto{\pgfqpoint{10.627723in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{10.608857in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.008034in}}%
\pgfpathlineto{\pgfqpoint{10.589991in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{10.571125in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{10.552259in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.077912in}}%
\pgfpathlineto{\pgfqpoint{10.533393in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{10.514527in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.124498in}}%
\pgfpathlineto{\pgfqpoint{10.495662in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.476796in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.147791in}}%
\pgfpathlineto{\pgfqpoint{10.457931in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{10.439067in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{10.420203in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.217676in}}%
\pgfpathlineto{\pgfqpoint{10.401339in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.240971in}}%
\pgfpathlineto{\pgfqpoint{10.382475in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.261267in}}%
\pgfpathlineto{\pgfqpoint{10.403020in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.242632in}}%
\pgfpathlineto{\pgfqpoint{10.426602in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.223997in}}%
\pgfpathlineto{\pgfqpoint{10.450184in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{10.473766in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.186728in}}%
\pgfpathlineto{\pgfqpoint{10.497348in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.168094in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.149459in}}%
\pgfpathlineto{\pgfqpoint{10.520930in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{10.544512in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{10.568094in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{10.591676in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{10.615258in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.056286in}}%
\pgfpathlineto{\pgfqpoint{10.638840in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{10.662423in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.019017in}}%
\pgfpathlineto{\pgfqpoint{10.686005in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.981748in}}%
\pgfpathlineto{\pgfqpoint{10.709587in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{10.733169in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.944479in}}%
\pgfpathlineto{\pgfqpoint{10.756751in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.925844in}}%
\pgfpathlineto{\pgfqpoint{10.780333in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{10.803915in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.888575in}}%
\pgfpathlineto{\pgfqpoint{10.827497in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{10.851079in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.851306in}}%
\pgfpathlineto{\pgfqpoint{10.874661in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.832671in}}%
\pgfpathlineto{\pgfqpoint{10.898243in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.845664in}}%
\pgfpathlineto{\pgfqpoint{10.886877in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.864298in}}%
\pgfpathlineto{\pgfqpoint{10.863295in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.882933in}}%
\pgfpathlineto{\pgfqpoint{10.839713in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.901567in}}%
\pgfpathlineto{\pgfqpoint{10.816131in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.920202in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.938836in}}%
\pgfpathlineto{\pgfqpoint{10.792549in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.957471in}}%
\pgfpathlineto{\pgfqpoint{10.768967in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.976106in}}%
\pgfpathlineto{\pgfqpoint{10.745385in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.994740in}}%
\pgfpathlineto{\pgfqpoint{10.721802in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.013375in}}%
\pgfpathlineto{\pgfqpoint{10.698220in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.032009in}}%
\pgfpathlineto{\pgfqpoint{10.674638in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.050644in}}%
\pgfpathlineto{\pgfqpoint{10.651056in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.069278in}}%
\pgfpathlineto{\pgfqpoint{10.627474in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.087913in}}%
\pgfpathlineto{\pgfqpoint{10.603892in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.106548in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.125182in}}%
\pgfpathlineto{\pgfqpoint{10.580310in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.143817in}}%
\pgfpathlineto{\pgfqpoint{10.556728in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.162451in}}%
\pgfpathlineto{\pgfqpoint{10.533146in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.181086in}}%
\pgfpathlineto{\pgfqpoint{10.509564in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.199721in}}%
\pgfpathlineto{\pgfqpoint{10.485982in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.218355in}}%
\pgfpathlineto{\pgfqpoint{10.462400in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.236990in}}%
\pgfpathlineto{\pgfqpoint{10.438818in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.255624in}}%
\pgfpathlineto{\pgfqpoint{10.415236in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.274259in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.292893in}}%
\pgfpathlineto{\pgfqpoint{10.391654in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.311528in}}%
\pgfpathlineto{\pgfqpoint{10.368072in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.330163in}}%
\pgfpathlineto{\pgfqpoint{10.344490in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.348797in}}%
\pgfpathlineto{\pgfqpoint{10.320908in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.367432in}}%
\pgfpathlineto{\pgfqpoint{10.297326in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.386066in}}%
\pgfpathlineto{\pgfqpoint{10.273744in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{10.250162in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.423335in}}%
\pgfpathlineto{\pgfqpoint{10.226580in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.441970in}}%
\pgfpathlineto{\pgfqpoint{10.202998in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.460605in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{10.179416in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.497874in}}%
\pgfpathlineto{\pgfqpoint{10.155833in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.516508in}}%
\pgfpathlineto{\pgfqpoint{10.132251in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{10.108669in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.553777in}}%
\pgfpathlineto{\pgfqpoint{10.086336in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{1.531715in}}%
\pgfpathlineto{\pgfqpoint{10.105199in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{1.508418in}}%
\pgfpathlineto{\pgfqpoint{10.124062in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{1.485121in}}%
\pgfpathlineto{\pgfqpoint{10.142925in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{1.461825in}}%
\pgfpathlineto{\pgfqpoint{10.161788in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.180652in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{1.438530in}}%
\pgfpathlineto{\pgfqpoint{10.199518in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{1.415237in}}%
\pgfpathlineto{\pgfqpoint{10.218384in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{10.237250in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{1.368652in}}%
\pgfpathlineto{\pgfqpoint{10.256116in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{10.274982in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{1.322066in}}%
\pgfpathlineto{\pgfqpoint{10.293848in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.298773in}}%
\pgfpathlineto{\pgfqpoint{10.312714in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.275480in}}%
\pgfpathlineto{\pgfqpoint{10.331580in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.252188in}}%
\pgfpathlineto{\pgfqpoint{10.350446in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.369312in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.228895in}}%
\pgfpathlineto{\pgfqpoint{10.388178in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.205602in}}%
\pgfpathlineto{\pgfqpoint{10.407044in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.182309in}}%
\pgfpathlineto{\pgfqpoint{10.425910in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.159016in}}%
\pgfpathlineto{\pgfqpoint{10.444776in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.135724in}}%
\pgfpathlineto{\pgfqpoint{10.463642in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{10.482508in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.089138in}}%
\pgfpathlineto{\pgfqpoint{10.501374in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.065845in}}%
\pgfpathlineto{\pgfqpoint{10.520240in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.539106in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.042552in}}%
\pgfpathlineto{\pgfqpoint{10.557972in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.019260in}}%
\pgfpathlineto{\pgfqpoint{10.576838in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{10.595704in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{0.972674in}}%
\pgfpathlineto{\pgfqpoint{10.614570in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.949381in}}%
\pgfpathlineto{\pgfqpoint{10.633436in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.926088in}}%
\pgfpathlineto{\pgfqpoint{10.652302in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.902796in}}%
\pgfpathlineto{\pgfqpoint{10.671168in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.879503in}}%
\pgfpathlineto{\pgfqpoint{10.690034in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.856210in}}%
\pgfpathlineto{\pgfqpoint{10.708900in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.727766in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.832917in}}%
\pgfpathlineto{\pgfqpoint{10.746632in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.809624in}}%
\pgfpathlineto{\pgfqpoint{10.765498in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.786332in}}%
\pgfpathlineto{\pgfqpoint{10.784364in}{0.772501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363611in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{10.379438in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.264267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.344748in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.298536in}}%
\pgfpathlineto{\pgfqpoint{10.355856in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.287563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.325884in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{10.332274in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.310858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.307021in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{10.308692in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.334155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.829219in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.357034in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{8.867124in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.380220in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.391814in}}%
\pgfpathlineto{\pgfqpoint{8.905029in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.403407in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{8.942934in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.426593in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{8.980838in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.449780in}}%
\pgfpathlineto{\pgfqpoint{9.018743in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.461373in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.472966in}}%
\pgfpathlineto{\pgfqpoint{9.056648in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.496153in}}%
\pgfpathlineto{\pgfqpoint{9.094553in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{9.132458in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.530933in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.542526in}}%
\pgfpathlineto{\pgfqpoint{9.170363in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.554119in}}%
\pgfpathlineto{\pgfqpoint{9.208268in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.565712in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.577306in}}%
\pgfpathlineto{\pgfqpoint{9.246173in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.588899in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.600492in}}%
\pgfpathlineto{\pgfqpoint{9.284078in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.612086in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.623679in}}%
\pgfpathlineto{\pgfqpoint{9.321983in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.635272in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.646865in}}%
\pgfpathlineto{\pgfqpoint{9.359888in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.648392in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.655389in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.652856in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.650322in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.647788in}}%
\pgfpathlineto{\pgfqpoint{9.251134in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.645254in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.642721in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.640187in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.637653in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.635119in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.632585in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.630052in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.627518in}}%
\pgfpathlineto{\pgfqpoint{9.077702in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.624984in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.622450in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.619917in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.617383in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.614849in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.612315in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.609781in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.607248in}}%
\pgfpathlineto{\pgfqpoint{8.904269in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.604714in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.599646in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.597113in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.594579in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.553128in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.555661in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{8.965734in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.565797in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.568330in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.567170in}}%
\pgfpathlineto{\pgfqpoint{9.029749in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{8.991844in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.536309in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.524715in}}%
\pgfpathlineto{\pgfqpoint{8.953940in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.513122in}}%
\pgfpathlineto{\pgfqpoint{8.916035in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{8.878130in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.466749in}}%
\pgfpathlineto{\pgfqpoint{8.840225in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.443562in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.345441in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{1.345272in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.355860in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.443395in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.454991in}}%
\pgfpathlineto{\pgfqpoint{10.868133in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.466588in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.478185in}}%
\pgfpathlineto{\pgfqpoint{10.830240in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.489781in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{10.792346in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{10.754452in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.536168in}}%
\pgfpathlineto{\pgfqpoint{10.716559in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.550698in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.559362in}}%
\pgfpathlineto{\pgfqpoint{10.678665in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.567228in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.568253in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.565717in}}%
\pgfpathlineto{\pgfqpoint{10.742248in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.562160in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.558110in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.555574in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.547967in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.594484in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.597020in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.599555in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.602091in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.604627in}}%
\pgfpathlineto{\pgfqpoint{10.803668in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.607162in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.609698in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.612234in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.614769in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.617305in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.619841in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.622377in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.624912in}}%
\pgfpathlineto{\pgfqpoint{10.630366in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.627448in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.629984in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.632519in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.637591in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.642662in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.645198in}}%
\pgfpathlineto{\pgfqpoint{10.457064in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.647734in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.650269in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.652805in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.655341in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.655256in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.648482in}}%
\pgfpathlineto{\pgfqpoint{10.348623in}{1.647540in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.646786in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.635189in}}%
\pgfpathlineto{\pgfqpoint{10.386517in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.623592in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.611996in}}%
\pgfpathlineto{\pgfqpoint{10.424410in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.600399in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.588802in}}%
\pgfpathlineto{\pgfqpoint{10.462304in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.577206in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.565609in}}%
\pgfpathlineto{\pgfqpoint{10.500198in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.554012in}}%
\pgfpathlineto{\pgfqpoint{10.538091in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.542416in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.530819in}}%
\pgfpathlineto{\pgfqpoint{10.575985in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{10.613879in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.496029in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{10.651772in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.472835in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.461239in}}%
\pgfpathlineto{\pgfqpoint{10.689666in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.449642in}}%
\pgfpathlineto{\pgfqpoint{10.727560in}{1.439198in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.438045in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.426449in}}%
\pgfpathlineto{\pgfqpoint{10.765453in}{1.418363in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.414852in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{10.803347in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.391659in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{10.841241in}{1.376695in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.368465in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.356869in}}%
\pgfpathlineto{\pgfqpoint{10.879134in}{1.355860in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.632859in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{9.641191in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{1.572436in}}%
\pgfpathlineto{\pgfqpoint{9.623539in}{1.564203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.075796in}{1.555011in}}%
\pgfpathlineto{\pgfqpoint{10.085087in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{1.572412in}}%
\pgfpathlineto{\pgfqpoint{10.067474in}{1.564203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.653951in}{1.578294in}}%
\pgfpathlineto{\pgfqpoint{9.660058in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.591070in}}%
\pgfpathlineto{\pgfqpoint{9.647122in}{1.585037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.054704in}{1.578308in}}%
\pgfpathlineto{\pgfqpoint{10.061505in}{1.585037in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{10.048611in}{1.585037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675043in}{1.601587in}}%
\pgfpathlineto{\pgfqpoint{9.678923in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.609704in}}%
\pgfpathlineto{\pgfqpoint{9.670705in}{1.605872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.033611in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{10.037923in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.609681in}}%
\pgfpathlineto{\pgfqpoint{10.029749in}{1.605872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696135in}{1.624883in}}%
\pgfpathlineto{\pgfqpoint{9.697786in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.628336in}}%
\pgfpathlineto{\pgfqpoint{9.694290in}{1.626706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012519in}{1.624903in}}%
\pgfpathlineto{\pgfqpoint{10.014341in}{1.626706in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.628316in}}%
\pgfpathlineto{\pgfqpoint{10.010887in}{1.626706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.253198in}{1.918190in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.915653in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.913116in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.910683in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.917492in}}%
\pgfpathlineto{\pgfqpoint{9.359956in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.919099in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.930696in}}%
\pgfpathlineto{\pgfqpoint{9.322063in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.942292in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.953889in}}%
\pgfpathlineto{\pgfqpoint{9.284170in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.965486in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.977083in}}%
\pgfpathlineto{\pgfqpoint{9.246277in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.988680in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.000277in}}%
\pgfpathlineto{\pgfqpoint{9.208384in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.011874in}}%
\pgfpathlineto{\pgfqpoint{9.170491in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.023471in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.035067in}}%
\pgfpathlineto{\pgfqpoint{9.132598in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.046664in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.058261in}}%
\pgfpathlineto{\pgfqpoint{9.094705in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.069858in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.081455in}}%
\pgfpathlineto{\pgfqpoint{9.056811in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.093052in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.104649in}}%
\pgfpathlineto{\pgfqpoint{9.018918in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.116245in}}%
\pgfpathlineto{\pgfqpoint{8.981025in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.127842in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.139439in}}%
\pgfpathlineto{\pgfqpoint{8.943132in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.151036in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.162633in}}%
\pgfpathlineto{\pgfqpoint{8.905239in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.174230in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.185827in}}%
\pgfpathlineto{\pgfqpoint{8.867346in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.197423in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.209020in}}%
\pgfpathlineto{\pgfqpoint{8.829453in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.220617in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.122490in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.110894in}}%
\pgfpathlineto{\pgfqpoint{8.840446in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.099297in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.087700in}}%
\pgfpathlineto{\pgfqpoint{8.878340in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.076103in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.064506in}}%
\pgfpathlineto{\pgfqpoint{8.916233in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.052909in}}%
\pgfpathlineto{\pgfqpoint{8.954126in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.041312in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.029716in}}%
\pgfpathlineto{\pgfqpoint{8.992019in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.015166in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.006522in}}%
\pgfpathlineto{\pgfqpoint{9.029912in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.998723in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.997687in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.000224in}}%
\pgfpathlineto{\pgfqpoint{8.966538in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.003800in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.005696in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.010372in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.012909in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.015446in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.017982in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.020519in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.971465in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.968928in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.966391in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.963854in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.961317in}}%
\pgfpathlineto{\pgfqpoint{8.905132in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.958780in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.956244in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.953707in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.951170in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.948633in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.946096in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.943559in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.941022in}}%
\pgfpathlineto{\pgfqpoint{9.078351in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.938485in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.933411in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.930874in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.928337in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.925801in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.923264in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.920727in}}%
\pgfpathlineto{\pgfqpoint{9.251570in}{1.918386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.349995in}{1.917478in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.910668in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.910554in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.913090in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.915626in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.918162in}}%
\pgfpathlineto{\pgfqpoint{10.457317in}{1.918386in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.920698in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.923234in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.925770in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.928306in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.930842in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.933378in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.935914in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.938450in}}%
\pgfpathlineto{\pgfqpoint{10.630602in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.940985in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.943521in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.946057in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.948593in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.951129in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.953665in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.956201in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.958737in}}%
\pgfpathlineto{\pgfqpoint{10.803887in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.961273in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.963809in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.966345in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.968881in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.971417in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.020471in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.015399in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.012863in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.010327in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.007791in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.005655in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.003723in}}%
\pgfpathlineto{\pgfqpoint{10.742458in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.000183in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.997648in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.998707in}}%
\pgfpathlineto{\pgfqpoint{10.678714in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.006538in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.015230in}}%
\pgfpathlineto{\pgfqpoint{10.716606in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.029732in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.052926in}}%
\pgfpathlineto{\pgfqpoint{10.792390in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.064524in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.076121in}}%
\pgfpathlineto{\pgfqpoint{10.830282in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.087718in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.099315in}}%
\pgfpathlineto{\pgfqpoint{10.868174in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.110912in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.220635in}}%
\pgfpathlineto{\pgfqpoint{10.879169in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.209038in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.197441in}}%
\pgfpathlineto{\pgfqpoint{10.841277in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.185844in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.174247in}}%
\pgfpathlineto{\pgfqpoint{10.803385in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.162649in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.151052in}}%
\pgfpathlineto{\pgfqpoint{10.765493in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.139455in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.127858in}}%
\pgfpathlineto{\pgfqpoint{10.727601in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.116261in}}%
\pgfpathlineto{\pgfqpoint{10.689709in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.104663in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.093066in}}%
\pgfpathlineto{\pgfqpoint{10.651817in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.081469in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.069872in}}%
\pgfpathlineto{\pgfqpoint{10.613925in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.058275in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.046677in}}%
\pgfpathlineto{\pgfqpoint{10.576033in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.035080in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.023483in}}%
\pgfpathlineto{\pgfqpoint{10.538141in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.011886in}}%
\pgfpathlineto{\pgfqpoint{10.500249in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.000289in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.988691in}}%
\pgfpathlineto{\pgfqpoint{10.462357in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.977094in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.965497in}}%
\pgfpathlineto{\pgfqpoint{10.424465in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.953900in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.942303in}}%
\pgfpathlineto{\pgfqpoint{10.386573in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.930705in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.919108in}}%
\pgfpathlineto{\pgfqpoint{10.348681in}{1.918386in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.696135in}{1.937590in}}%
\pgfpathlineto{\pgfqpoint{9.697785in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{1.941042in}}%
\pgfpathlineto{\pgfqpoint{9.694290in}{1.939220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.012519in}{1.937607in}}%
\pgfpathlineto{\pgfqpoint{10.014345in}{1.939220in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{1.941020in}}%
\pgfpathlineto{\pgfqpoint{10.010889in}{1.939220in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.675043in}{1.956222in}}%
\pgfpathlineto{\pgfqpoint{9.678922in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{1.964339in}}%
\pgfpathlineto{\pgfqpoint{9.670705in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.033611in}{1.956239in}}%
\pgfpathlineto{\pgfqpoint{10.037931in}{1.960054in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{1.964314in}}%
\pgfpathlineto{\pgfqpoint{10.029754in}{1.960054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.653951in}{1.974855in}}%
\pgfpathlineto{\pgfqpoint{9.660059in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{1.987635in}}%
\pgfpathlineto{\pgfqpoint{9.647122in}{1.980889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.054704in}{1.974870in}}%
\pgfpathlineto{\pgfqpoint{10.061517in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{1.987607in}}%
\pgfpathlineto{\pgfqpoint{10.048620in}{1.980889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.632859in}{1.993491in}}%
\pgfpathlineto{\pgfqpoint{9.641193in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.010929in}}%
\pgfpathlineto{\pgfqpoint{9.623542in}{2.001723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.075796in}{1.993501in}}%
\pgfpathlineto{\pgfqpoint{10.085103in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.010901in}}%
\pgfpathlineto{\pgfqpoint{10.067485in}{2.001723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.611766in}{2.012127in}}%
\pgfpathlineto{\pgfqpoint{9.622329in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.034224in}}%
\pgfpathlineto{\pgfqpoint{9.603465in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.057520in}}%
\pgfpathlineto{\pgfqpoint{9.584603in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.080818in}}%
\pgfpathlineto{\pgfqpoint{9.565741in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.104117in}}%
\pgfpathlineto{\pgfqpoint{9.546880in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.528019in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.127415in}}%
\pgfpathlineto{\pgfqpoint{9.509157in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.150712in}}%
\pgfpathlineto{\pgfqpoint{9.490294in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.174009in}}%
\pgfpathlineto{\pgfqpoint{9.471431in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.197305in}}%
\pgfpathlineto{\pgfqpoint{9.452568in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.220602in}}%
\pgfpathlineto{\pgfqpoint{9.433705in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.243899in}}%
\pgfpathlineto{\pgfqpoint{9.414842in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.267195in}}%
\pgfpathlineto{\pgfqpoint{9.395980in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.290492in}}%
\pgfpathlineto{\pgfqpoint{9.377117in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.313789in}}%
\pgfpathlineto{\pgfqpoint{9.358254in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.339391in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.337085in}}%
\pgfpathlineto{\pgfqpoint{9.320528in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.360382in}}%
\pgfpathlineto{\pgfqpoint{9.301665in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.383679in}}%
\pgfpathlineto{\pgfqpoint{9.282803in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.406976in}}%
\pgfpathlineto{\pgfqpoint{9.263940in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.430272in}}%
\pgfpathlineto{\pgfqpoint{9.245077in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.453569in}}%
\pgfpathlineto{\pgfqpoint{9.226214in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.476866in}}%
\pgfpathlineto{\pgfqpoint{9.207351in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.500162in}}%
\pgfpathlineto{\pgfqpoint{9.188488in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.169626in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.523459in}}%
\pgfpathlineto{\pgfqpoint{9.150763in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.546756in}}%
\pgfpathlineto{\pgfqpoint{9.131900in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.570052in}}%
\pgfpathlineto{\pgfqpoint{9.113037in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.593349in}}%
\pgfpathlineto{\pgfqpoint{9.094174in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.616646in}}%
\pgfpathlineto{\pgfqpoint{9.075311in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.639942in}}%
\pgfpathlineto{\pgfqpoint{9.056449in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.663239in}}%
\pgfpathlineto{\pgfqpoint{9.037586in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.686536in}}%
\pgfpathlineto{\pgfqpoint{9.018723in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.709832in}}%
\pgfpathlineto{\pgfqpoint{8.999860in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.980997in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.733129in}}%
\pgfpathlineto{\pgfqpoint{8.962134in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.756426in}}%
\pgfpathlineto{\pgfqpoint{8.943272in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{8.924409in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.803019in}}%
\pgfpathlineto{\pgfqpoint{8.905546in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.873530in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.814251in}}%
\pgfpathlineto{\pgfqpoint{8.892393in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.790954in}}%
\pgfpathlineto{\pgfqpoint{8.911256in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.767657in}}%
\pgfpathlineto{\pgfqpoint{8.930119in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.744361in}}%
\pgfpathlineto{\pgfqpoint{8.948982in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.721064in}}%
\pgfpathlineto{\pgfqpoint{8.967844in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.697767in}}%
\pgfpathlineto{\pgfqpoint{8.986707in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.674470in}}%
\pgfpathlineto{\pgfqpoint{9.005570in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.651174in}}%
\pgfpathlineto{\pgfqpoint{9.024433in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.627877in}}%
\pgfpathlineto{\pgfqpoint{9.043296in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.062159in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.604580in}}%
\pgfpathlineto{\pgfqpoint{9.081021in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.581284in}}%
\pgfpathlineto{\pgfqpoint{9.099884in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.557987in}}%
\pgfpathlineto{\pgfqpoint{9.118747in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{9.137610in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.511394in}}%
\pgfpathlineto{\pgfqpoint{9.156473in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.488097in}}%
\pgfpathlineto{\pgfqpoint{9.175336in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.464800in}}%
\pgfpathlineto{\pgfqpoint{9.194198in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.441504in}}%
\pgfpathlineto{\pgfqpoint{9.213061in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.231923in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.418206in}}%
\pgfpathlineto{\pgfqpoint{9.250777in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.394899in}}%
\pgfpathlineto{\pgfqpoint{9.269631in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.371592in}}%
\pgfpathlineto{\pgfqpoint{9.288487in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.348287in}}%
\pgfpathlineto{\pgfqpoint{9.307343in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.324983in}}%
\pgfpathlineto{\pgfqpoint{9.326200in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.304661in}}%
\pgfpathlineto{\pgfqpoint{9.305637in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.323297in}}%
\pgfpathlineto{\pgfqpoint{9.282057in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{9.258477in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.360569in}}%
\pgfpathlineto{\pgfqpoint{9.234897in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.379206in}}%
\pgfpathlineto{\pgfqpoint{9.211317in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.397842in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.416478in}}%
\pgfpathlineto{\pgfqpoint{9.187737in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.435114in}}%
\pgfpathlineto{\pgfqpoint{9.164157in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.453750in}}%
\pgfpathlineto{\pgfqpoint{9.140577in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.472386in}}%
\pgfpathlineto{\pgfqpoint{9.116997in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.491022in}}%
\pgfpathlineto{\pgfqpoint{9.093417in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.509658in}}%
\pgfpathlineto{\pgfqpoint{9.069837in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.528295in}}%
\pgfpathlineto{\pgfqpoint{9.046256in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.546931in}}%
\pgfpathlineto{\pgfqpoint{9.022676in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.565567in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.584203in}}%
\pgfpathlineto{\pgfqpoint{8.999096in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.602839in}}%
\pgfpathlineto{\pgfqpoint{8.975516in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{8.951936in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.640111in}}%
\pgfpathlineto{\pgfqpoint{8.928356in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.658747in}}%
\pgfpathlineto{\pgfqpoint{8.904776in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.677384in}}%
\pgfpathlineto{\pgfqpoint{8.881196in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.696020in}}%
\pgfpathlineto{\pgfqpoint{8.857616in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.714656in}}%
\pgfpathlineto{\pgfqpoint{8.834036in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.733292in}}%
\pgfpathlineto{\pgfqpoint{8.810456in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.751928in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.720300in}}%
\pgfpathlineto{\pgfqpoint{8.821819in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.701664in}}%
\pgfpathlineto{\pgfqpoint{8.845399in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.683028in}}%
\pgfpathlineto{\pgfqpoint{8.868979in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.664391in}}%
\pgfpathlineto{\pgfqpoint{8.892559in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.645755in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.627119in}}%
\pgfpathlineto{\pgfqpoint{8.916139in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.608483in}}%
\pgfpathlineto{\pgfqpoint{8.939720in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.589847in}}%
\pgfpathlineto{\pgfqpoint{8.963300in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.571211in}}%
\pgfpathlineto{\pgfqpoint{8.986880in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.552575in}}%
\pgfpathlineto{\pgfqpoint{9.010460in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.533939in}}%
\pgfpathlineto{\pgfqpoint{9.034040in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.515302in}}%
\pgfpathlineto{\pgfqpoint{9.057620in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.496666in}}%
\pgfpathlineto{\pgfqpoint{9.081200in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.478030in}}%
\pgfpathlineto{\pgfqpoint{9.104780in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.459394in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.440758in}}%
\pgfpathlineto{\pgfqpoint{9.128360in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.422122in}}%
\pgfpathlineto{\pgfqpoint{9.151940in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.403486in}}%
\pgfpathlineto{\pgfqpoint{9.175520in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.384850in}}%
\pgfpathlineto{\pgfqpoint{9.199100in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.366213in}}%
\pgfpathlineto{\pgfqpoint{9.222681in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.347577in}}%
\pgfpathlineto{\pgfqpoint{9.246261in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.328941in}}%
\pgfpathlineto{\pgfqpoint{9.269841in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.310305in}}%
\pgfpathlineto{\pgfqpoint{9.293421in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.291669in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.273033in}}%
\pgfpathlineto{\pgfqpoint{9.317001in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.254397in}}%
\pgfpathlineto{\pgfqpoint{9.340581in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.235761in}}%
\pgfpathlineto{\pgfqpoint{9.364161in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.217124in}}%
\pgfpathlineto{\pgfqpoint{9.387741in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.198488in}}%
\pgfpathlineto{\pgfqpoint{9.411321in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.179852in}}%
\pgfpathlineto{\pgfqpoint{9.434901in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.161216in}}%
\pgfpathlineto{\pgfqpoint{9.458481in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.142580in}}%
\pgfpathlineto{\pgfqpoint{9.482062in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.123944in}}%
\pgfpathlineto{\pgfqpoint{9.505642in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.105308in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.086672in}}%
\pgfpathlineto{\pgfqpoint{9.529222in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.068035in}}%
\pgfpathlineto{\pgfqpoint{9.552802in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.049399in}}%
\pgfpathlineto{\pgfqpoint{9.576382in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.030763in}}%
\pgfpathlineto{\pgfqpoint{9.599962in}{2.022557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.399958in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{9.401639in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.230117in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.376378in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.255077in}}%
\pgfpathlineto{\pgfqpoint{9.382778in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.248753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.352798in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.278378in}}%
\pgfpathlineto{\pgfqpoint{9.363918in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.267389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.329217in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.301680in}}%
\pgfpathlineto{\pgfqpoint{9.345059in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.286025in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096888in}{2.012133in}}%
\pgfpathlineto{\pgfqpoint{10.108688in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.030765in}}%
\pgfpathlineto{\pgfqpoint{10.132274in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.049397in}}%
\pgfpathlineto{\pgfqpoint{10.155859in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.068029in}}%
\pgfpathlineto{\pgfqpoint{10.179444in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.086661in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.105294in}}%
\pgfpathlineto{\pgfqpoint{10.203028in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.123930in}}%
\pgfpathlineto{\pgfqpoint{10.226609in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.142565in}}%
\pgfpathlineto{\pgfqpoint{10.250190in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.161200in}}%
\pgfpathlineto{\pgfqpoint{10.273771in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.179836in}}%
\pgfpathlineto{\pgfqpoint{10.297352in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.198471in}}%
\pgfpathlineto{\pgfqpoint{10.320933in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.217106in}}%
\pgfpathlineto{\pgfqpoint{10.344514in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.235742in}}%
\pgfpathlineto{\pgfqpoint{10.368095in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.254377in}}%
\pgfpathlineto{\pgfqpoint{10.391677in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.273012in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.291648in}}%
\pgfpathlineto{\pgfqpoint{10.415258in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.310283in}}%
\pgfpathlineto{\pgfqpoint{10.438839in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.328918in}}%
\pgfpathlineto{\pgfqpoint{10.462420in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.347554in}}%
\pgfpathlineto{\pgfqpoint{10.486001in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.366189in}}%
\pgfpathlineto{\pgfqpoint{10.509582in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.384824in}}%
\pgfpathlineto{\pgfqpoint{10.533163in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.403460in}}%
\pgfpathlineto{\pgfqpoint{10.556744in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.422095in}}%
\pgfpathlineto{\pgfqpoint{10.580325in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.440730in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.459366in}}%
\pgfpathlineto{\pgfqpoint{10.603906in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.478001in}}%
\pgfpathlineto{\pgfqpoint{10.627487in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.496636in}}%
\pgfpathlineto{\pgfqpoint{10.651069in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.515272in}}%
\pgfpathlineto{\pgfqpoint{10.674650in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.533907in}}%
\pgfpathlineto{\pgfqpoint{10.698231in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.552542in}}%
\pgfpathlineto{\pgfqpoint{10.721812in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.571178in}}%
\pgfpathlineto{\pgfqpoint{10.745393in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.589813in}}%
\pgfpathlineto{\pgfqpoint{10.768974in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.608448in}}%
\pgfpathlineto{\pgfqpoint{10.792555in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.627084in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.645719in}}%
\pgfpathlineto{\pgfqpoint{10.816136in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.664354in}}%
\pgfpathlineto{\pgfqpoint{10.839717in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.682990in}}%
\pgfpathlineto{\pgfqpoint{10.863298in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.701625in}}%
\pgfpathlineto{\pgfqpoint{10.886879in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.720261in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.751888in}}%
\pgfpathlineto{\pgfqpoint{10.898244in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.733253in}}%
\pgfpathlineto{\pgfqpoint{10.874663in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.714618in}}%
\pgfpathlineto{\pgfqpoint{10.851082in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.695982in}}%
\pgfpathlineto{\pgfqpoint{10.827501in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.677347in}}%
\pgfpathlineto{\pgfqpoint{10.803920in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.658712in}}%
\pgfpathlineto{\pgfqpoint{10.780338in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.640076in}}%
\pgfpathlineto{\pgfqpoint{10.756757in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.621441in}}%
\pgfpathlineto{\pgfqpoint{10.733176in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.602806in}}%
\pgfpathlineto{\pgfqpoint{10.709595in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.584170in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.565535in}}%
\pgfpathlineto{\pgfqpoint{10.686014in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.546900in}}%
\pgfpathlineto{\pgfqpoint{10.662433in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.528264in}}%
\pgfpathlineto{\pgfqpoint{10.638852in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.509629in}}%
\pgfpathlineto{\pgfqpoint{10.615271in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.490994in}}%
\pgfpathlineto{\pgfqpoint{10.591690in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.472358in}}%
\pgfpathlineto{\pgfqpoint{10.568109in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.453723in}}%
\pgfpathlineto{\pgfqpoint{10.544528in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.435088in}}%
\pgfpathlineto{\pgfqpoint{10.520947in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.397817in}}%
\pgfpathlineto{\pgfqpoint{10.497365in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.379183in}}%
\pgfpathlineto{\pgfqpoint{10.473782in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{10.450199in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.341916in}}%
\pgfpathlineto{\pgfqpoint{10.426615in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.323283in}}%
\pgfpathlineto{\pgfqpoint{10.403031in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.304650in}}%
\pgfpathlineto{\pgfqpoint{10.382483in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{10.401348in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.348239in}}%
\pgfpathlineto{\pgfqpoint{10.420213in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.371533in}}%
\pgfpathlineto{\pgfqpoint{10.439079in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.394827in}}%
\pgfpathlineto{\pgfqpoint{10.457944in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.418120in}}%
\pgfpathlineto{\pgfqpoint{10.476809in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.495674in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.441414in}}%
\pgfpathlineto{\pgfqpoint{10.514540in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.464708in}}%
\pgfpathlineto{\pgfqpoint{10.533405in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.488001in}}%
\pgfpathlineto{\pgfqpoint{10.552270in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.511295in}}%
\pgfpathlineto{\pgfqpoint{10.571135in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.534589in}}%
\pgfpathlineto{\pgfqpoint{10.590000in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.557882in}}%
\pgfpathlineto{\pgfqpoint{10.608866in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.581176in}}%
\pgfpathlineto{\pgfqpoint{10.627731in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.604470in}}%
\pgfpathlineto{\pgfqpoint{10.646596in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.665461in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.627764in}}%
\pgfpathlineto{\pgfqpoint{10.684327in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.651057in}}%
\pgfpathlineto{\pgfqpoint{10.703192in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.674351in}}%
\pgfpathlineto{\pgfqpoint{10.722057in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{10.740922in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.720938in}}%
\pgfpathlineto{\pgfqpoint{10.759788in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.744232in}}%
\pgfpathlineto{\pgfqpoint{10.778653in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.767526in}}%
\pgfpathlineto{\pgfqpoint{10.797518in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.790819in}}%
\pgfpathlineto{\pgfqpoint{10.816383in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.814113in}}%
\pgfpathlineto{\pgfqpoint{10.835249in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.803229in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.802887in}}%
\pgfpathlineto{\pgfqpoint{10.784364in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.779593in}}%
\pgfpathlineto{\pgfqpoint{10.765499in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.756300in}}%
\pgfpathlineto{\pgfqpoint{10.746634in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.733006in}}%
\pgfpathlineto{\pgfqpoint{10.727768in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.708903in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.709712in}}%
\pgfpathlineto{\pgfqpoint{10.690038in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.686418in}}%
\pgfpathlineto{\pgfqpoint{10.671173in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.663125in}}%
\pgfpathlineto{\pgfqpoint{10.652307in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.639831in}}%
\pgfpathlineto{\pgfqpoint{10.633442in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.616537in}}%
\pgfpathlineto{\pgfqpoint{10.614577in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.593244in}}%
\pgfpathlineto{\pgfqpoint{10.595712in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.569950in}}%
\pgfpathlineto{\pgfqpoint{10.576846in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.546656in}}%
\pgfpathlineto{\pgfqpoint{10.557981in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.523363in}}%
\pgfpathlineto{\pgfqpoint{10.539116in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.520251in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.500069in}}%
\pgfpathlineto{\pgfqpoint{10.501386in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{10.482520in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.453481in}}%
\pgfpathlineto{\pgfqpoint{10.463655in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.430188in}}%
\pgfpathlineto{\pgfqpoint{10.444790in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.406894in}}%
\pgfpathlineto{\pgfqpoint{10.425925in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.383600in}}%
\pgfpathlineto{\pgfqpoint{10.407059in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.360307in}}%
\pgfpathlineto{\pgfqpoint{10.388194in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.337013in}}%
\pgfpathlineto{\pgfqpoint{10.369329in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.350464in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.313719in}}%
\pgfpathlineto{\pgfqpoint{10.331598in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.290426in}}%
\pgfpathlineto{\pgfqpoint{10.312733in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.267132in}}%
\pgfpathlineto{\pgfqpoint{10.293868in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.243838in}}%
\pgfpathlineto{\pgfqpoint{10.275003in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.220544in}}%
\pgfpathlineto{\pgfqpoint{10.256137in}{2.210065in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.197251in}}%
\pgfpathlineto{\pgfqpoint{10.237272in}{2.189231in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.173957in}}%
\pgfpathlineto{\pgfqpoint{10.218407in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.150663in}}%
\pgfpathlineto{\pgfqpoint{10.199542in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.127370in}}%
\pgfpathlineto{\pgfqpoint{10.180676in}{2.126728in}}%
\pgfpathlineto{\pgfqpoint{10.161811in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.104076in}}%
\pgfpathlineto{\pgfqpoint{10.142946in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.080782in}}%
\pgfpathlineto{\pgfqpoint{10.124081in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.057488in}}%
\pgfpathlineto{\pgfqpoint{10.105215in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.034195in}}%
\pgfpathlineto{\pgfqpoint{10.086350in}{2.022557in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.307022in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.231771in}}%
\pgfpathlineto{\pgfqpoint{10.308693in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.230120in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.325887in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.255064in}}%
\pgfpathlineto{\pgfqpoint{10.332278in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.248752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.344752in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.278358in}}%
\pgfpathlineto{\pgfqpoint{10.355862in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.267385in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.363618in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.301652in}}%
\pgfpathlineto{\pgfqpoint{10.379447in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.286017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.717228in}{2.271265in}}%
\pgfpathlineto{\pgfqpoint{9.718149in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.725037in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.725146in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.722579in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.720012in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.717445in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.717228in}{2.378503in}}%
\pgfpathlineto{\pgfqpoint{9.714878in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.712311in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.709744in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.707177in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.704610in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.702043in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.699476in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.696909in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.549694in}}%
\pgfpathlineto{\pgfqpoint{9.694342in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.691775in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.689208in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.686641in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.684074in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.681507in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.678940in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.676373in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.720884in}}%
\pgfpathlineto{\pgfqpoint{9.673806in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.671239in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.668672in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.666106in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.663539in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.613880in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.616447in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.619014in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.621581in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.624148in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.626715in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.628875in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.630830in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.660223in}}%
\pgfpathlineto{\pgfqpoint{9.634416in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.636983in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.635903in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.597294in}}%
\pgfpathlineto{\pgfqpoint{9.628001in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.619207in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.634730in}}%
\pgfpathlineto{\pgfqpoint{9.604524in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.592785in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{9.581047in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.709602in}}%
\pgfpathlineto{\pgfqpoint{9.569308in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.557569in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.747037in}}%
\pgfpathlineto{\pgfqpoint{9.545831in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.534092in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.784473in}}%
\pgfpathlineto{\pgfqpoint{9.522354in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.510615in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.411291in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.421936in}{2.795365in}}%
\pgfpathlineto{\pgfqpoint{9.423030in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.434768in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.443029in}{2.757930in}}%
\pgfpathlineto{\pgfqpoint{9.446507in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.458245in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.464121in}{2.720494in}}%
\pgfpathlineto{\pgfqpoint{9.469984in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.481722in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.485213in}{2.683058in}}%
\pgfpathlineto{\pgfqpoint{9.493461in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.505199in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.506305in}{2.645622in}}%
\pgfpathlineto{\pgfqpoint{9.516938in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.608187in}}%
\pgfpathlineto{\pgfqpoint{9.528676in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.540415in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.570751in}}%
\pgfpathlineto{\pgfqpoint{9.552154in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.563892in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.533315in}}%
\pgfpathlineto{\pgfqpoint{9.575631in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.587369in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.495879in}}%
\pgfpathlineto{\pgfqpoint{9.599108in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.610846in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.458443in}}%
\pgfpathlineto{\pgfqpoint{9.622585in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.421008in}}%
\pgfpathlineto{\pgfqpoint{9.634323in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.646062in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.653951in}{2.383572in}}%
\pgfpathlineto{\pgfqpoint{9.657800in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.669539in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.675043in}{2.346136in}}%
\pgfpathlineto{\pgfqpoint{9.681278in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.693016in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.696135in}{2.308700in}}%
\pgfpathlineto{\pgfqpoint{9.704755in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.716493in}{2.272568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.991427in}{2.271218in}}%
\pgfpathlineto{\pgfqpoint{9.992188in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.003928in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.308648in}}%
\pgfpathlineto{\pgfqpoint{10.015669in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.027409in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.346077in}}%
\pgfpathlineto{\pgfqpoint{10.039149in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.050890in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{2.383507in}}%
\pgfpathlineto{\pgfqpoint{10.062630in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.074371in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.420937in}}%
\pgfpathlineto{\pgfqpoint{10.086111in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.458367in}}%
\pgfpathlineto{\pgfqpoint{10.097852in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.109592in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.495796in}}%
\pgfpathlineto{\pgfqpoint{10.121333in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.133073in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.533226in}}%
\pgfpathlineto{\pgfqpoint{10.144813in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.156554in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.570656in}}%
\pgfpathlineto{\pgfqpoint{10.168294in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.180035in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.608085in}}%
\pgfpathlineto{\pgfqpoint{10.191775in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.645515in}}%
\pgfpathlineto{\pgfqpoint{10.203516in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.215256in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.682945in}}%
\pgfpathlineto{\pgfqpoint{10.226997in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.238737in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.720375in}}%
\pgfpathlineto{\pgfqpoint{10.250477in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.262218in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.757804in}}%
\pgfpathlineto{\pgfqpoint{10.273958in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.285699in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.795234in}}%
\pgfpathlineto{\pgfqpoint{10.297439in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.286718in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.265626in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.244534in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.223441in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.202349in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.198102in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.186361in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.784367in}}%
\pgfpathlineto{\pgfqpoint{10.174621in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.162881in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.746937in}}%
\pgfpathlineto{\pgfqpoint{10.151140in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.139400in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.709507in}}%
\pgfpathlineto{\pgfqpoint{10.127659in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.672078in}}%
\pgfpathlineto{\pgfqpoint{10.115919in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.104178in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.634648in}}%
\pgfpathlineto{\pgfqpoint{10.089472in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.080697in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.597218in}}%
\pgfpathlineto{\pgfqpoint{10.072732in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.071693in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.074260in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.660044in}}%
\pgfpathlineto{\pgfqpoint{10.077860in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.079795in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.081963in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.084530in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.087097in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.089665in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.092232in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.094800in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.054704in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.045140in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.042572in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.040005in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.037437in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.034870in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.033611in}{2.720708in}}%
\pgfpathlineto{\pgfqpoint{10.032303in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.029735in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.027168in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.024600in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.022033in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.019465in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.016898in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.014331in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.012519in}{2.549547in}}%
\pgfpathlineto{\pgfqpoint{10.011763in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.009196in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.006628in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.004061in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.001494in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.998926in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.996359in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.993791in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.991427in}{2.378385in}}%
\pgfpathlineto{\pgfqpoint{9.991224in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.988657in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.986089in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.983522in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.983613in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.990475in}{2.272568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.852446in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.873374in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.751848in}}%
\pgfpathlineto{\pgfqpoint{8.892241in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.775140in}}%
\pgfpathlineto{\pgfqpoint{8.911107in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.798432in}}%
\pgfpathlineto{\pgfqpoint{8.929974in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.821724in}}%
\pgfpathlineto{\pgfqpoint{8.948840in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.845016in}}%
\pgfpathlineto{\pgfqpoint{8.967707in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.868308in}}%
\pgfpathlineto{\pgfqpoint{8.986574in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.891600in}}%
\pgfpathlineto{\pgfqpoint{9.005440in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.914892in}}%
\pgfpathlineto{\pgfqpoint{9.024307in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.938184in}}%
\pgfpathlineto{\pgfqpoint{9.043173in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.062040in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.961476in}}%
\pgfpathlineto{\pgfqpoint{9.080907in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{0.984768in}}%
\pgfpathlineto{\pgfqpoint{9.099773in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{9.118640in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.031352in}}%
\pgfpathlineto{\pgfqpoint{9.137506in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{9.156373in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.077936in}}%
\pgfpathlineto{\pgfqpoint{9.175240in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.101228in}}%
\pgfpathlineto{\pgfqpoint{9.194106in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{9.212973in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.231839in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.147812in}}%
\pgfpathlineto{\pgfqpoint{9.250706in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.171104in}}%
\pgfpathlineto{\pgfqpoint{9.269572in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.194397in}}%
\pgfpathlineto{\pgfqpoint{9.288439in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.217689in}}%
\pgfpathlineto{\pgfqpoint{9.307306in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.240981in}}%
\pgfpathlineto{\pgfqpoint{9.326172in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{1.261298in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{1.242672in}}%
\pgfpathlineto{\pgfqpoint{9.282000in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{1.224046in}}%
\pgfpathlineto{\pgfqpoint{9.258406in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{1.205421in}}%
\pgfpathlineto{\pgfqpoint{9.234811in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{1.186797in}}%
\pgfpathlineto{\pgfqpoint{9.211215in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{1.168174in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{1.149543in}}%
\pgfpathlineto{\pgfqpoint{9.187629in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{1.130911in}}%
\pgfpathlineto{\pgfqpoint{9.164044in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{1.112279in}}%
\pgfpathlineto{\pgfqpoint{9.140458in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{9.116873in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{1.075015in}}%
\pgfpathlineto{\pgfqpoint{9.093287in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.056383in}}%
\pgfpathlineto{\pgfqpoint{9.069702in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.037751in}}%
\pgfpathlineto{\pgfqpoint{9.046117in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{1.019119in}}%
\pgfpathlineto{\pgfqpoint{9.022531in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.000488in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.981856in}}%
\pgfpathlineto{\pgfqpoint{8.998946in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.963224in}}%
\pgfpathlineto{\pgfqpoint{8.975361in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.944592in}}%
\pgfpathlineto{\pgfqpoint{8.951775in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{8.928190in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{8.904604in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.888696in}}%
\pgfpathlineto{\pgfqpoint{8.881019in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.870064in}}%
\pgfpathlineto{\pgfqpoint{8.857434in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.851432in}}%
\pgfpathlineto{\pgfqpoint{8.833848in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.832800in}}%
\pgfpathlineto{\pgfqpoint{8.810263in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.814168in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{8.846065in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.819806in}}%
\pgfpathlineto{\pgfqpoint{8.869651in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.838438in}}%
\pgfpathlineto{\pgfqpoint{8.893236in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.857070in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.875695in}}%
\pgfpathlineto{\pgfqpoint{8.916830in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.894312in}}%
\pgfpathlineto{\pgfqpoint{8.940433in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.912930in}}%
\pgfpathlineto{\pgfqpoint{8.964036in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{8.987637in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.950169in}}%
\pgfpathlineto{\pgfqpoint{9.011153in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.926959in}}%
\pgfpathlineto{\pgfqpoint{8.992287in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{8.973420in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.880375in}}%
\pgfpathlineto{\pgfqpoint{8.954554in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{8.935687in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.916820in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.833791in}}%
\pgfpathlineto{\pgfqpoint{8.897954in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.810499in}}%
\pgfpathlineto{\pgfqpoint{8.879087in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.787207in}}%
\pgfpathlineto{\pgfqpoint{8.860221in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.763915in}}%
\pgfpathlineto{\pgfqpoint{8.841354in}{0.751667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.011237in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.968789in}}%
\pgfpathlineto{\pgfqpoint{9.030020in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.950251in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.034836in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.987411in}}%
\pgfpathlineto{\pgfqpoint{9.048887in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.973544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.058434in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{9.067753in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{0.996836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.082031in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.024657in}}%
\pgfpathlineto{\pgfqpoint{9.086620in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.020128in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.527398in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.613846in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.616414in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.618982in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.621549in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.624117in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.626685in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.628853in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.630783in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{0.905933in}}%
\pgfpathlineto{\pgfqpoint{9.634388in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.636956in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.635919in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{9.627961in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.619193in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{0.931271in}}%
\pgfpathlineto{\pgfqpoint{9.604480in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.592739in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{0.893842in}}%
\pgfpathlineto{\pgfqpoint{9.580999in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{0.856413in}}%
\pgfpathlineto{\pgfqpoint{9.569258in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{9.557517in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{0.818984in}}%
\pgfpathlineto{\pgfqpoint{9.545777in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{9.534036in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{0.781554in}}%
\pgfpathlineto{\pgfqpoint{9.522296in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{9.510555in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.096888in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.198101in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.186360in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{0.781556in}}%
\pgfpathlineto{\pgfqpoint{10.174619in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.162878in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{10.151137in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.139396in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{0.856413in}}%
\pgfpathlineto{\pgfqpoint{10.127656in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{0.893841in}}%
\pgfpathlineto{\pgfqpoint{10.115915in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.104174in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{0.931269in}}%
\pgfpathlineto{\pgfqpoint{10.089473in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.080692in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{0.968698in}}%
\pgfpathlineto{\pgfqpoint{10.072735in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.071688in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.074255in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{0.905841in}}%
\pgfpathlineto{\pgfqpoint{10.077851in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.079791in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.081958in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.084525in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.087092in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.089660in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.092227in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.094795in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.835116in}{0.751813in}}%
\pgfpathlineto{\pgfqpoint{10.835249in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.867268in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{10.848403in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.787173in}}%
\pgfpathlineto{\pgfqpoint{10.829537in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{10.810671in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{10.791805in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.772939in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.857052in}}%
\pgfpathlineto{\pgfqpoint{10.754073in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.880345in}}%
\pgfpathlineto{\pgfqpoint{10.735208in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{10.716343in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{10.697478in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.950121in}}%
\pgfpathlineto{\pgfqpoint{10.720953in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.931487in}}%
\pgfpathlineto{\pgfqpoint{10.744535in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.912852in}}%
\pgfpathlineto{\pgfqpoint{10.768117in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{10.791699in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.875583in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{10.815281in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{10.838863in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.819679in}}%
\pgfpathlineto{\pgfqpoint{10.862445in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.801045in}}%
\pgfpathlineto{\pgfqpoint{10.886027in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.782410in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.814037in}}%
\pgfpathlineto{\pgfqpoint{10.898243in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.832671in}}%
\pgfpathlineto{\pgfqpoint{10.874661in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.851306in}}%
\pgfpathlineto{\pgfqpoint{10.851079in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.869941in}}%
\pgfpathlineto{\pgfqpoint{10.827497in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.888575in}}%
\pgfpathlineto{\pgfqpoint{10.803915in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{10.780333in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.925844in}}%
\pgfpathlineto{\pgfqpoint{10.756751in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.944479in}}%
\pgfpathlineto{\pgfqpoint{10.733169in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.963113in}}%
\pgfpathlineto{\pgfqpoint{10.709587in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.981748in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{10.686005in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{1.019017in}}%
\pgfpathlineto{\pgfqpoint{10.662423in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{10.638840in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.056286in}}%
\pgfpathlineto{\pgfqpoint{10.615258in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.074921in}}%
\pgfpathlineto{\pgfqpoint{10.591676in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.093555in}}%
\pgfpathlineto{\pgfqpoint{10.568094in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.112190in}}%
\pgfpathlineto{\pgfqpoint{10.544512in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.130825in}}%
\pgfpathlineto{\pgfqpoint{10.520930in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.149459in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.168094in}}%
\pgfpathlineto{\pgfqpoint{10.497348in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.186728in}}%
\pgfpathlineto{\pgfqpoint{10.473766in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.205363in}}%
\pgfpathlineto{\pgfqpoint{10.450184in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.223997in}}%
\pgfpathlineto{\pgfqpoint{10.426602in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.242632in}}%
\pgfpathlineto{\pgfqpoint{10.403020in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.261267in}}%
\pgfpathlineto{\pgfqpoint{10.382475in}{1.251689in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{1.240971in}}%
\pgfpathlineto{\pgfqpoint{10.401339in}{1.230855in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{1.217676in}}%
\pgfpathlineto{\pgfqpoint{10.420203in}{1.210021in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{10.439067in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{1.171086in}}%
\pgfpathlineto{\pgfqpoint{10.457931in}{1.168352in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{1.147791in}}%
\pgfpathlineto{\pgfqpoint{10.476796in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{10.495662in}{1.126684in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{1.124498in}}%
\pgfpathlineto{\pgfqpoint{10.514527in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{1.101205in}}%
\pgfpathlineto{\pgfqpoint{10.533393in}{1.085015in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{1.077912in}}%
\pgfpathlineto{\pgfqpoint{10.552259in}{1.064181in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{1.054620in}}%
\pgfpathlineto{\pgfqpoint{10.571125in}{1.043346in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{1.031327in}}%
\pgfpathlineto{\pgfqpoint{10.589991in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{1.008034in}}%
\pgfpathlineto{\pgfqpoint{10.608857in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{10.627723in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.961448in}}%
\pgfpathlineto{\pgfqpoint{10.646589in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.665455in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.938156in}}%
\pgfpathlineto{\pgfqpoint{10.684321in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.914863in}}%
\pgfpathlineto{\pgfqpoint{10.703187in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.891570in}}%
\pgfpathlineto{\pgfqpoint{10.722053in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.868277in}}%
\pgfpathlineto{\pgfqpoint{10.740919in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{10.759785in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.821692in}}%
\pgfpathlineto{\pgfqpoint{10.778651in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.798399in}}%
\pgfpathlineto{\pgfqpoint{10.797517in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.775106in}}%
\pgfpathlineto{\pgfqpoint{10.816383in}{0.772501in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.678613in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.968756in}}%
\pgfpathlineto{\pgfqpoint{10.697371in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.950227in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.659748in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{10.673789in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.973521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.640883in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{10.650207in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{0.996816in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.622019in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.024660in}}%
\pgfpathlineto{\pgfqpoint{10.626625in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.020110in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337567in}{1.264273in}}%
\pgfpathlineto{\pgfqpoint{9.345039in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{9.329185in}{1.272523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.371087in}{1.264267in}}%
\pgfpathlineto{\pgfqpoint{10.379438in}{1.272523in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{1.279901in}}%
\pgfpathlineto{\pgfqpoint{10.363611in}{1.272523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.358660in}{1.287565in}}%
\pgfpathlineto{\pgfqpoint{9.363905in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{9.352775in}{1.293358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.349995in}{1.287563in}}%
\pgfpathlineto{\pgfqpoint{10.355856in}{1.293358in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{1.298536in}}%
\pgfpathlineto{\pgfqpoint{10.344748in}{1.293358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.379752in}{1.310857in}}%
\pgfpathlineto{\pgfqpoint{9.382772in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{1.317183in}}%
\pgfpathlineto{\pgfqpoint{9.376365in}{1.314192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328903in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{10.332274in}{1.314192in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{1.317170in}}%
\pgfpathlineto{\pgfqpoint{10.325884in}{1.314192in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.400844in}{1.334149in}}%
\pgfpathlineto{\pgfqpoint{9.401639in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{1.335813in}}%
\pgfpathlineto{\pgfqpoint{9.399953in}{1.335026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.307810in}{1.334155in}}%
\pgfpathlineto{\pgfqpoint{10.308692in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{1.335805in}}%
\pgfpathlineto{\pgfqpoint{10.307021in}{1.335026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{1.455156in}}%
\pgfpathlineto{\pgfqpoint{8.840225in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.466749in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{8.878130in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.489936in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.501529in}}%
\pgfpathlineto{\pgfqpoint{8.916035in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.513122in}}%
\pgfpathlineto{\pgfqpoint{8.953940in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.524715in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.536309in}}%
\pgfpathlineto{\pgfqpoint{8.991844in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.550753in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.559495in}}%
\pgfpathlineto{\pgfqpoint{9.029749in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.567170in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.568330in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{1.565797in}}%
\pgfpathlineto{\pgfqpoint{8.965734in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{1.562295in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{1.560311in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{1.558195in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{1.555661in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{1.553128in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{1.550594in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{1.548060in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.545526in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{1.443562in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.877301in}{1.454991in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.443395in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{1.545431in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{1.547967in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.550503in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.555574in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.558110in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.562160in}}%
\pgfpathlineto{\pgfqpoint{10.742248in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.565717in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.568253in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.567228in}}%
\pgfpathlineto{\pgfqpoint{10.678665in}{1.564203in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{1.559362in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.550698in}}%
\pgfpathlineto{\pgfqpoint{10.716559in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{1.536168in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{1.524572in}}%
\pgfpathlineto{\pgfqpoint{10.754452in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{1.512975in}}%
\pgfpathlineto{\pgfqpoint{10.792346in}{1.501700in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{1.501378in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{1.489781in}}%
\pgfpathlineto{\pgfqpoint{10.830240in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{1.478185in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{1.466588in}}%
\pgfpathlineto{\pgfqpoint{10.868133in}{1.460032in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.978999in}{2.000224in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{1.997687in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{1.998723in}}%
\pgfpathlineto{\pgfqpoint{9.029912in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.006522in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.015166in}}%
\pgfpathlineto{\pgfqpoint{8.992019in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.029716in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.041312in}}%
\pgfpathlineto{\pgfqpoint{8.954126in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.052909in}}%
\pgfpathlineto{\pgfqpoint{8.916233in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.064506in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.076103in}}%
\pgfpathlineto{\pgfqpoint{8.878340in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.087700in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.099297in}}%
\pgfpathlineto{\pgfqpoint{8.840446in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.110894in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.122490in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.020519in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.017982in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.015446in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.012909in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.010372in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.007835in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.005696in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.003800in}}%
\pgfpathlineto{\pgfqpoint{8.966538in}{2.001723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.687471in}{1.998707in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{1.997648in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.000183in}}%
\pgfpathlineto{\pgfqpoint{10.742458in}{2.001723in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.003723in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.005655in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.007791in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.010327in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.012863in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.015399in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.017935in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.020471in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.122510in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.110912in}}%
\pgfpathlineto{\pgfqpoint{10.868174in}{2.105894in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.099315in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.087718in}}%
\pgfpathlineto{\pgfqpoint{10.830282in}{2.085060in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.076121in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.064524in}}%
\pgfpathlineto{\pgfqpoint{10.792390in}{2.064226in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.052926in}}%
\pgfpathlineto{\pgfqpoint{10.754498in}{2.043391in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.041329in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.029732in}}%
\pgfpathlineto{\pgfqpoint{10.716606in}{2.022557in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.015230in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.006538in}}%
\pgfpathlineto{\pgfqpoint{10.678714in}{2.001723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.400844in}{2.230117in}}%
\pgfpathlineto{\pgfqpoint{9.401639in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{9.400844in}{2.231778in}}%
\pgfpathlineto{\pgfqpoint{9.399958in}{2.230900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.307810in}{2.230120in}}%
\pgfpathlineto{\pgfqpoint{10.308693in}{2.230900in}}%
\pgfpathlineto{\pgfqpoint{10.307810in}{2.231771in}}%
\pgfpathlineto{\pgfqpoint{10.307022in}{2.230900in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.379752in}{2.248753in}}%
\pgfpathlineto{\pgfqpoint{9.382778in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{9.379752in}{2.255077in}}%
\pgfpathlineto{\pgfqpoint{9.376378in}{2.251734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.328903in}{2.248752in}}%
\pgfpathlineto{\pgfqpoint{10.332278in}{2.251734in}}%
\pgfpathlineto{\pgfqpoint{10.328903in}{2.255064in}}%
\pgfpathlineto{\pgfqpoint{10.325887in}{2.251734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.358660in}{2.267389in}}%
\pgfpathlineto{\pgfqpoint{9.363918in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{9.358660in}{2.278378in}}%
\pgfpathlineto{\pgfqpoint{9.352798in}{2.272568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.349995in}{2.267385in}}%
\pgfpathlineto{\pgfqpoint{10.355862in}{2.272568in}}%
\pgfpathlineto{\pgfqpoint{10.349995in}{2.278358in}}%
\pgfpathlineto{\pgfqpoint{10.344752in}{2.272568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337567in}{2.286025in}}%
\pgfpathlineto{\pgfqpoint{9.345059in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{9.337567in}{2.301680in}}%
\pgfpathlineto{\pgfqpoint{9.329217in}{2.293403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.371087in}{2.286017in}}%
\pgfpathlineto{\pgfqpoint{10.379447in}{2.293403in}}%
\pgfpathlineto{\pgfqpoint{10.371087in}{2.301652in}}%
\pgfpathlineto{\pgfqpoint{10.363618in}{2.293403in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.316475in}{2.304661in}}%
\pgfpathlineto{\pgfqpoint{9.326200in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{9.316475in}{2.324983in}}%
\pgfpathlineto{\pgfqpoint{9.307343in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.348287in}}%
\pgfpathlineto{\pgfqpoint{9.288487in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.371592in}}%
\pgfpathlineto{\pgfqpoint{9.269631in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.394899in}}%
\pgfpathlineto{\pgfqpoint{9.250777in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.418206in}}%
\pgfpathlineto{\pgfqpoint{9.231923in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.213061in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.441504in}}%
\pgfpathlineto{\pgfqpoint{9.194198in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.464800in}}%
\pgfpathlineto{\pgfqpoint{9.175336in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.488097in}}%
\pgfpathlineto{\pgfqpoint{9.156473in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.511394in}}%
\pgfpathlineto{\pgfqpoint{9.137610in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.534690in}}%
\pgfpathlineto{\pgfqpoint{9.118747in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.557987in}}%
\pgfpathlineto{\pgfqpoint{9.099884in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.581284in}}%
\pgfpathlineto{\pgfqpoint{9.081021in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.604580in}}%
\pgfpathlineto{\pgfqpoint{9.062159in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.043296in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.627877in}}%
\pgfpathlineto{\pgfqpoint{9.024433in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.651174in}}%
\pgfpathlineto{\pgfqpoint{9.005570in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.674470in}}%
\pgfpathlineto{\pgfqpoint{8.986707in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.697767in}}%
\pgfpathlineto{\pgfqpoint{8.967844in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.721064in}}%
\pgfpathlineto{\pgfqpoint{8.948982in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.744361in}}%
\pgfpathlineto{\pgfqpoint{8.930119in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.767657in}}%
\pgfpathlineto{\pgfqpoint{8.911256in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.790954in}}%
\pgfpathlineto{\pgfqpoint{8.892393in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.814251in}}%
\pgfpathlineto{\pgfqpoint{8.873530in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.841514in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.802185in}}%
\pgfpathlineto{\pgfqpoint{8.860377in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.778889in}}%
\pgfpathlineto{\pgfqpoint{8.879240in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.755592in}}%
\pgfpathlineto{\pgfqpoint{8.898103in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.732295in}}%
\pgfpathlineto{\pgfqpoint{8.916966in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.935821in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.708990in}}%
\pgfpathlineto{\pgfqpoint{8.954669in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{8.973517in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.662361in}}%
\pgfpathlineto{\pgfqpoint{8.992366in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.639048in}}%
\pgfpathlineto{\pgfqpoint{9.011216in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.615831in}}%
\pgfpathlineto{\pgfqpoint{8.987733in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.634467in}}%
\pgfpathlineto{\pgfqpoint{8.964153in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.653103in}}%
\pgfpathlineto{\pgfqpoint{8.940573in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.671740in}}%
\pgfpathlineto{\pgfqpoint{8.916992in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.690376in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.709012in}}%
\pgfpathlineto{\pgfqpoint{8.893412in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.727648in}}%
\pgfpathlineto{\pgfqpoint{8.869832in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.746284in}}%
\pgfpathlineto{\pgfqpoint{8.846252in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.764920in}}%
\pgfpathlineto{\pgfqpoint{8.822672in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.783556in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.751928in}}%
\pgfpathlineto{\pgfqpoint{8.810456in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.733292in}}%
\pgfpathlineto{\pgfqpoint{8.834036in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.714656in}}%
\pgfpathlineto{\pgfqpoint{8.857616in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.696020in}}%
\pgfpathlineto{\pgfqpoint{8.881196in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.677384in}}%
\pgfpathlineto{\pgfqpoint{8.904776in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.658747in}}%
\pgfpathlineto{\pgfqpoint{8.928356in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.640111in}}%
\pgfpathlineto{\pgfqpoint{8.951936in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.621475in}}%
\pgfpathlineto{\pgfqpoint{8.975516in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.602839in}}%
\pgfpathlineto{\pgfqpoint{8.999096in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.584203in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.565567in}}%
\pgfpathlineto{\pgfqpoint{9.022676in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.546931in}}%
\pgfpathlineto{\pgfqpoint{9.046256in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.528295in}}%
\pgfpathlineto{\pgfqpoint{9.069837in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.509658in}}%
\pgfpathlineto{\pgfqpoint{9.093417in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{9.105553in}{2.491022in}}%
\pgfpathlineto{\pgfqpoint{9.116997in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{9.126645in}{2.472386in}}%
\pgfpathlineto{\pgfqpoint{9.140577in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{9.147737in}{2.453750in}}%
\pgfpathlineto{\pgfqpoint{9.164157in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{9.168829in}{2.435114in}}%
\pgfpathlineto{\pgfqpoint{9.187737in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{9.189922in}{2.416478in}}%
\pgfpathlineto{\pgfqpoint{9.211014in}{2.397842in}}%
\pgfpathlineto{\pgfqpoint{9.211317in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{9.232106in}{2.379206in}}%
\pgfpathlineto{\pgfqpoint{9.234897in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{9.253198in}{2.360569in}}%
\pgfpathlineto{\pgfqpoint{9.258477in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{9.274291in}{2.341933in}}%
\pgfpathlineto{\pgfqpoint{9.282057in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{9.295383in}{2.323297in}}%
\pgfpathlineto{\pgfqpoint{9.305637in}{2.314237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.082053in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.545807in}}%
\pgfpathlineto{\pgfqpoint{9.086626in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.541287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.058473in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.569115in}}%
\pgfpathlineto{\pgfqpoint{9.067772in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.559923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.034893in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.592425in}}%
\pgfpathlineto{\pgfqpoint{9.048919in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.578559in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{9.011313in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.615736in}}%
\pgfpathlineto{\pgfqpoint{9.030067in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.597195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.392179in}{2.304650in}}%
\pgfpathlineto{\pgfqpoint{10.403031in}{2.314237in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.323283in}}%
\pgfpathlineto{\pgfqpoint{10.426615in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.341916in}}%
\pgfpathlineto{\pgfqpoint{10.450199in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.360550in}}%
\pgfpathlineto{\pgfqpoint{10.473782in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.379183in}}%
\pgfpathlineto{\pgfqpoint{10.497365in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.397817in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.416452in}}%
\pgfpathlineto{\pgfqpoint{10.520947in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.435088in}}%
\pgfpathlineto{\pgfqpoint{10.544528in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.453723in}}%
\pgfpathlineto{\pgfqpoint{10.568109in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.472358in}}%
\pgfpathlineto{\pgfqpoint{10.591690in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.490994in}}%
\pgfpathlineto{\pgfqpoint{10.615271in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.509629in}}%
\pgfpathlineto{\pgfqpoint{10.638852in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.528264in}}%
\pgfpathlineto{\pgfqpoint{10.662433in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.546900in}}%
\pgfpathlineto{\pgfqpoint{10.686014in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.565535in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.584170in}}%
\pgfpathlineto{\pgfqpoint{10.709595in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.602806in}}%
\pgfpathlineto{\pgfqpoint{10.733176in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.621441in}}%
\pgfpathlineto{\pgfqpoint{10.756757in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.640076in}}%
\pgfpathlineto{\pgfqpoint{10.780338in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.658712in}}%
\pgfpathlineto{\pgfqpoint{10.803920in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.677347in}}%
\pgfpathlineto{\pgfqpoint{10.827501in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.695982in}}%
\pgfpathlineto{\pgfqpoint{10.851082in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.714618in}}%
\pgfpathlineto{\pgfqpoint{10.874663in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.733253in}}%
\pgfpathlineto{\pgfqpoint{10.898244in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.751888in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.783516in}}%
\pgfpathlineto{\pgfqpoint{10.886027in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.764881in}}%
\pgfpathlineto{\pgfqpoint{10.862446in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.746245in}}%
\pgfpathlineto{\pgfqpoint{10.838865in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.727610in}}%
\pgfpathlineto{\pgfqpoint{10.815284in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.708975in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.690340in}}%
\pgfpathlineto{\pgfqpoint{10.791703in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.671705in}}%
\pgfpathlineto{\pgfqpoint{10.768121in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.653070in}}%
\pgfpathlineto{\pgfqpoint{10.744539in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.634435in}}%
\pgfpathlineto{\pgfqpoint{10.720957in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{10.697481in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.638990in}}%
\pgfpathlineto{\pgfqpoint{10.716346in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.662284in}}%
\pgfpathlineto{\pgfqpoint{10.735211in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.685577in}}%
\pgfpathlineto{\pgfqpoint{10.754076in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.708871in}}%
\pgfpathlineto{\pgfqpoint{10.772942in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.791807in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.732165in}}%
\pgfpathlineto{\pgfqpoint{10.810672in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{10.829537in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.778752in}}%
\pgfpathlineto{\pgfqpoint{10.848403in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.802046in}}%
\pgfpathlineto{\pgfqpoint{10.867268in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.835249in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.814113in}}%
\pgfpathlineto{\pgfqpoint{10.816383in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.790819in}}%
\pgfpathlineto{\pgfqpoint{10.797518in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.767526in}}%
\pgfpathlineto{\pgfqpoint{10.778653in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.744232in}}%
\pgfpathlineto{\pgfqpoint{10.759788in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.720938in}}%
\pgfpathlineto{\pgfqpoint{10.740922in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.697645in}}%
\pgfpathlineto{\pgfqpoint{10.722057in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.674351in}}%
\pgfpathlineto{\pgfqpoint{10.703192in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.651057in}}%
\pgfpathlineto{\pgfqpoint{10.684327in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.627764in}}%
\pgfpathlineto{\pgfqpoint{10.665461in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.646596in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.604470in}}%
\pgfpathlineto{\pgfqpoint{10.627731in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.581176in}}%
\pgfpathlineto{\pgfqpoint{10.608866in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.603102in}{2.557882in}}%
\pgfpathlineto{\pgfqpoint{10.590000in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.582010in}{2.534589in}}%
\pgfpathlineto{\pgfqpoint{10.571135in}{2.522579in}}%
\pgfpathlineto{\pgfqpoint{10.560917in}{2.511295in}}%
\pgfpathlineto{\pgfqpoint{10.552270in}{2.501745in}}%
\pgfpathlineto{\pgfqpoint{10.539825in}{2.488001in}}%
\pgfpathlineto{\pgfqpoint{10.533405in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{10.518733in}{2.464708in}}%
\pgfpathlineto{\pgfqpoint{10.514540in}{2.460077in}}%
\pgfpathlineto{\pgfqpoint{10.497641in}{2.441414in}}%
\pgfpathlineto{\pgfqpoint{10.495674in}{2.439242in}}%
\pgfpathlineto{\pgfqpoint{10.476809in}{2.418408in}}%
\pgfpathlineto{\pgfqpoint{10.476548in}{2.418120in}}%
\pgfpathlineto{\pgfqpoint{10.457944in}{2.397574in}}%
\pgfpathlineto{\pgfqpoint{10.455456in}{2.394827in}}%
\pgfpathlineto{\pgfqpoint{10.439079in}{2.376740in}}%
\pgfpathlineto{\pgfqpoint{10.434364in}{2.371533in}}%
\pgfpathlineto{\pgfqpoint{10.420213in}{2.355905in}}%
\pgfpathlineto{\pgfqpoint{10.413272in}{2.348239in}}%
\pgfpathlineto{\pgfqpoint{10.401348in}{2.335071in}}%
\pgfpathlineto{\pgfqpoint{10.392179in}{2.324945in}}%
\pgfpathlineto{\pgfqpoint{10.382483in}{2.314237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.622020in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.545815in}}%
\pgfpathlineto{\pgfqpoint{10.626626in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.541265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.640885in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.569109in}}%
\pgfpathlineto{\pgfqpoint{10.650209in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.559899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.659750in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.592402in}}%
\pgfpathlineto{\pgfqpoint{10.673792in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.578533in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{10.678615in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.615696in}}%
\pgfpathlineto{\pgfqpoint{10.697375in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.597167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.632859in}{2.597294in}}%
\pgfpathlineto{\pgfqpoint{9.635903in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.636983in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.634416in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.632859in}{2.660223in}}%
\pgfpathlineto{\pgfqpoint{9.630830in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.628875in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.626715in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.624148in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.621581in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.619014in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.616447in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.613880in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.510615in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{9.522354in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{9.527398in}{2.784473in}}%
\pgfpathlineto{\pgfqpoint{9.534092in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{9.545831in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{9.548490in}{2.747037in}}%
\pgfpathlineto{\pgfqpoint{9.557569in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{9.569308in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{9.569582in}{2.709602in}}%
\pgfpathlineto{\pgfqpoint{9.581047in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{9.590674in}{2.672166in}}%
\pgfpathlineto{\pgfqpoint{9.592785in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{9.604524in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{9.611766in}{2.634730in}}%
\pgfpathlineto{\pgfqpoint{9.619207in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.628001in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.075796in}{2.597218in}}%
\pgfpathlineto{\pgfqpoint{10.080697in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.089472in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.634648in}}%
\pgfpathlineto{\pgfqpoint{10.104178in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.115919in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.672078in}}%
\pgfpathlineto{\pgfqpoint{10.127659in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.709507in}}%
\pgfpathlineto{\pgfqpoint{10.139400in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.151140in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.746937in}}%
\pgfpathlineto{\pgfqpoint{10.162881in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.174621in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.784367in}}%
\pgfpathlineto{\pgfqpoint{10.186361in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.198102in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.181257in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.160165in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.139072in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.117980in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.096888in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.094800in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.092232in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.089665in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.087097in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.084530in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.081963in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.079795in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.077860in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.075796in}{2.660044in}}%
\pgfpathlineto{\pgfqpoint{10.074260in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.071693in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.072732in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.831354in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.841354in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.763915in}}%
\pgfpathlineto{\pgfqpoint{8.860221in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.787207in}}%
\pgfpathlineto{\pgfqpoint{8.879087in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.810499in}}%
\pgfpathlineto{\pgfqpoint{8.897954in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.833791in}}%
\pgfpathlineto{\pgfqpoint{8.916820in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.935687in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{8.954554in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.880375in}}%
\pgfpathlineto{\pgfqpoint{8.973420in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.903667in}}%
\pgfpathlineto{\pgfqpoint{8.992287in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.926959in}}%
\pgfpathlineto{\pgfqpoint{9.011153in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{0.950169in}}%
\pgfpathlineto{\pgfqpoint{8.987637in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{0.931549in}}%
\pgfpathlineto{\pgfqpoint{8.964036in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{0.912930in}}%
\pgfpathlineto{\pgfqpoint{8.940433in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{0.894312in}}%
\pgfpathlineto{\pgfqpoint{8.916830in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{0.875695in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{0.857070in}}%
\pgfpathlineto{\pgfqpoint{8.893236in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{0.838438in}}%
\pgfpathlineto{\pgfqpoint{8.869651in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{0.819806in}}%
\pgfpathlineto{\pgfqpoint{8.846065in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{0.801174in}}%
\pgfpathlineto{\pgfqpoint{8.822480in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.782542in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.856209in}{0.763880in}}%
\pgfpathlineto{\pgfqpoint{10.867268in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.772501in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.782410in}}%
\pgfpathlineto{\pgfqpoint{10.886027in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{0.801045in}}%
\pgfpathlineto{\pgfqpoint{10.862445in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{0.819679in}}%
\pgfpathlineto{\pgfqpoint{10.838863in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{10.815281in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.875583in}}%
\pgfpathlineto{\pgfqpoint{10.791699in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.894217in}}%
\pgfpathlineto{\pgfqpoint{10.768117in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.912852in}}%
\pgfpathlineto{\pgfqpoint{10.744535in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.931487in}}%
\pgfpathlineto{\pgfqpoint{10.720953in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.950121in}}%
\pgfpathlineto{\pgfqpoint{10.697478in}{0.939175in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{0.926933in}}%
\pgfpathlineto{\pgfqpoint{10.716343in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{10.735208in}{0.897507in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{0.880345in}}%
\pgfpathlineto{\pgfqpoint{10.754073in}{0.876672in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{0.857052in}}%
\pgfpathlineto{\pgfqpoint{10.772939in}{0.855838in}}%
\pgfpathlineto{\pgfqpoint{10.791805in}{0.835004in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{0.833759in}}%
\pgfpathlineto{\pgfqpoint{10.810671in}{0.814169in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{0.810466in}}%
\pgfpathlineto{\pgfqpoint{10.829537in}{0.793335in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{0.787173in}}%
\pgfpathlineto{\pgfqpoint{10.848403in}{0.772501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.021184in}{0.950251in}}%
\pgfpathlineto{\pgfqpoint{9.030020in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{0.968789in}}%
\pgfpathlineto{\pgfqpoint{9.011237in}{0.960009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.687471in}{0.950227in}}%
\pgfpathlineto{\pgfqpoint{10.697371in}{0.960009in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{0.968756in}}%
\pgfpathlineto{\pgfqpoint{10.678613in}{0.960009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042276in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{9.048887in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{0.987411in}}%
\pgfpathlineto{\pgfqpoint{9.034836in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.666378in}{0.973521in}}%
\pgfpathlineto{\pgfqpoint{10.673789in}{0.980844in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{10.659748in}{0.980844in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063368in}{0.996836in}}%
\pgfpathlineto{\pgfqpoint{9.067753in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{1.006033in}}%
\pgfpathlineto{\pgfqpoint{9.058434in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645286in}{0.996816in}}%
\pgfpathlineto{\pgfqpoint{10.650207in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{1.006025in}}%
\pgfpathlineto{\pgfqpoint{10.640883in}{1.001678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084460in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{9.086620in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{1.024657in}}%
\pgfpathlineto{\pgfqpoint{9.082031in}{1.022512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.624194in}{1.020110in}}%
\pgfpathlineto{\pgfqpoint{10.626625in}{1.022512in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{1.024660in}}%
\pgfpathlineto{\pgfqpoint{10.622019in}{1.022512in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.084460in}{2.541287in}}%
\pgfpathlineto{\pgfqpoint{9.086626in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{9.084460in}{2.545807in}}%
\pgfpathlineto{\pgfqpoint{9.082053in}{2.543414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.624194in}{2.541265in}}%
\pgfpathlineto{\pgfqpoint{10.626626in}{2.543414in}}%
\pgfpathlineto{\pgfqpoint{10.624194in}{2.545815in}}%
\pgfpathlineto{\pgfqpoint{10.622020in}{2.543414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.063368in}{2.559923in}}%
\pgfpathlineto{\pgfqpoint{9.067772in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{9.063368in}{2.569115in}}%
\pgfpathlineto{\pgfqpoint{9.058473in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.645286in}{2.559899in}}%
\pgfpathlineto{\pgfqpoint{10.650209in}{2.564248in}}%
\pgfpathlineto{\pgfqpoint{10.645286in}{2.569109in}}%
\pgfpathlineto{\pgfqpoint{10.640885in}{2.564248in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.042276in}{2.578559in}}%
\pgfpathlineto{\pgfqpoint{9.048919in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{9.042276in}{2.592425in}}%
\pgfpathlineto{\pgfqpoint{9.034893in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.666378in}{2.578533in}}%
\pgfpathlineto{\pgfqpoint{10.673792in}{2.585082in}}%
\pgfpathlineto{\pgfqpoint{10.666378in}{2.592402in}}%
\pgfpathlineto{\pgfqpoint{10.659750in}{2.585082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.021184in}{2.597195in}}%
\pgfpathlineto{\pgfqpoint{9.030067in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{9.021184in}{2.615736in}}%
\pgfpathlineto{\pgfqpoint{9.011313in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.687471in}{2.597167in}}%
\pgfpathlineto{\pgfqpoint{10.697375in}{2.605917in}}%
\pgfpathlineto{\pgfqpoint{10.687471in}{2.615696in}}%
\pgfpathlineto{\pgfqpoint{10.678615in}{2.605917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.000092in}{2.615831in}}%
\pgfpathlineto{\pgfqpoint{9.011216in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{9.000092in}{2.639048in}}%
\pgfpathlineto{\pgfqpoint{8.992366in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.662361in}}%
\pgfpathlineto{\pgfqpoint{8.973517in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.685675in}}%
\pgfpathlineto{\pgfqpoint{8.954669in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.708990in}}%
\pgfpathlineto{\pgfqpoint{8.935821in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.916966in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.732295in}}%
\pgfpathlineto{\pgfqpoint{8.898103in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.755592in}}%
\pgfpathlineto{\pgfqpoint{8.879240in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.778889in}}%
\pgfpathlineto{\pgfqpoint{8.860377in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.802185in}}%
\pgfpathlineto{\pgfqpoint{8.841514in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.783556in}}%
\pgfpathlineto{\pgfqpoint{8.822672in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{8.831354in}{2.764920in}}%
\pgfpathlineto{\pgfqpoint{8.846252in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{8.852446in}{2.746284in}}%
\pgfpathlineto{\pgfqpoint{8.869832in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{8.873538in}{2.727648in}}%
\pgfpathlineto{\pgfqpoint{8.893412in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{8.894630in}{2.709012in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{2.690376in}}%
\pgfpathlineto{\pgfqpoint{8.916992in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{8.936815in}{2.671740in}}%
\pgfpathlineto{\pgfqpoint{8.940573in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{8.957907in}{2.653103in}}%
\pgfpathlineto{\pgfqpoint{8.964153in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{8.978999in}{2.634467in}}%
\pgfpathlineto{\pgfqpoint{8.987733in}{2.626751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.810261in}{0.751667in}}{\pgfqpoint{2.088132in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.708563in}{2.615801in}}%
\pgfpathlineto{\pgfqpoint{10.720957in}{2.626751in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.634435in}}%
\pgfpathlineto{\pgfqpoint{10.744539in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.653070in}}%
\pgfpathlineto{\pgfqpoint{10.768121in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.671705in}}%
\pgfpathlineto{\pgfqpoint{10.791703in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.690340in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.708975in}}%
\pgfpathlineto{\pgfqpoint{10.815284in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.727610in}}%
\pgfpathlineto{\pgfqpoint{10.838865in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.746245in}}%
\pgfpathlineto{\pgfqpoint{10.862446in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.764881in}}%
\pgfpathlineto{\pgfqpoint{10.886027in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.783516in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.877301in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.867268in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.856209in}{2.802046in}}%
\pgfpathlineto{\pgfqpoint{10.848403in}{2.793425in}}%
\pgfpathlineto{\pgfqpoint{10.835116in}{2.778752in}}%
\pgfpathlineto{\pgfqpoint{10.829537in}{2.772591in}}%
\pgfpathlineto{\pgfqpoint{10.814024in}{2.755458in}}%
\pgfpathlineto{\pgfqpoint{10.810672in}{2.751756in}}%
\pgfpathlineto{\pgfqpoint{10.792932in}{2.732165in}}%
\pgfpathlineto{\pgfqpoint{10.791807in}{2.730922in}}%
\pgfpathlineto{\pgfqpoint{10.772942in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{10.771840in}{2.708871in}}%
\pgfpathlineto{\pgfqpoint{10.754076in}{2.689254in}}%
\pgfpathlineto{\pgfqpoint{10.750747in}{2.685577in}}%
\pgfpathlineto{\pgfqpoint{10.735211in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{10.729655in}{2.662284in}}%
\pgfpathlineto{\pgfqpoint{10.716346in}{2.647585in}}%
\pgfpathlineto{\pgfqpoint{10.708563in}{2.638990in}}%
\pgfpathlineto{\pgfqpoint{10.697481in}{2.626751in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.810261in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.854327in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.854327in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.898393in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.898393in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.854327in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307255in,y=0.677801in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{1.267315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.307255in,y=1.193449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{1.782963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=1.709097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{2.298611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=2.224745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.810261in}{2.814259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.462811in,y=2.740393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.251699in,y=1.782963in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle y\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{8.810261in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.898393in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.810261in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{10.898393in}{2.814259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{0.751667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.009491in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.267315in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.267315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.525139in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.525139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.782963in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.782963in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.040787in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.040787in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.298611in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.298611in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.028901in}{0.751667in}}{\pgfqpoint{0.103130in}{2.062593in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.556435in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=0.677801in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{1.009491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=0.935625in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{1.267315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=1.193449in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{1.525139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=1.451273in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{1.782963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=1.709097in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{2.040787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=1.966921in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{2.298611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=2.224745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.016\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{2.556435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=2.482569in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.024\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.132031in}{2.814259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229253in,y=2.740393in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.028901in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{11.028901in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.814259in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{2.556435in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{1.009491in}}%
\pgfpathlineto{\pgfqpoint{11.132031in}{0.751667in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> basis_x2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{3.864677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=3.790811in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.033\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{4.466868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.393001in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.032\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.069058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=4.995192in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.031\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{5.671248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=5.597382in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.030\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385549in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_0(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.694028in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{4.694028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{3.823971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=3.750105in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.259000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=4.185133in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{4.694028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=4.620162in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.129056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.055190in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{5.564084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=5.490218in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648882in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_1(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{5.646174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{3.646667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=3.549444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=3.305711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{3.823102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=3.749236in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.258565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=4.184699in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{4.694028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=4.620162in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.129491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.055625in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{5.564954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=5.491088in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912215in,y=4.694028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_2(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{3.646667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{5.646174in}}%
\pgfpathlineto{\pgfqpoint{8.703055in}{3.741881in}}%
\pgfpathlineto{\pgfqpoint{8.704943in}{3.741884in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.646173in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{5.646173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{3.646667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{3.646667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{5.741389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{5.741389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234250in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234250in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177332in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120414in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.120414in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.177332in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{0.926376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=0.852510in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.362704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441104in,y=1.288838in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{1.799032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596660in,y=1.725166in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{2.235359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596660in,y=2.161493in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139942in}{2.671687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596660in,y=2.597821in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.385549in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_3(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.139942in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234250in}{2.751152in}}%
\pgfpathlineto{\pgfqpoint{1.704375in}{0.846921in}}%
\pgfpathlineto{\pgfqpoint{1.706263in}{0.846882in}}%
\pgfpathlineto{\pgfqpoint{2.176388in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{2.178276in}{2.751169in}}%
\pgfpathlineto{\pgfqpoint{2.648401in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{2.650289in}{0.846923in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.751151in}}%
\pgfpathlineto{\pgfqpoint{3.120414in}{2.751151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.139942in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{3.214722in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497583in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.497583in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.440665in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.383747in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.383747in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.440665in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{0.922980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=0.849114in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.361023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704438in,y=1.287157in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{1.799065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=1.725199in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.237107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=2.163241in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403275in}{2.675149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.859994in,y=2.601283in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.648882in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_4(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.403275in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497583in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{4.731702in}{0.847054in}}%
\pgfpathlineto{\pgfqpoint{4.733590in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{4.967708in}{2.751069in}}%
\pgfpathlineto{\pgfqpoint{4.969596in}{2.751149in}}%
\pgfpathlineto{\pgfqpoint{5.203715in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{5.205603in}{0.846983in}}%
\pgfpathlineto{\pgfqpoint{5.439721in}{2.751099in}}%
\pgfpathlineto{\pgfqpoint{5.441609in}{2.751089in}}%
\pgfpathlineto{\pgfqpoint{5.675728in}{0.846970in}}%
\pgfpathlineto{\pgfqpoint{5.677616in}{0.847129in}}%
\pgfpathlineto{\pgfqpoint{5.911734in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{5.913622in}{2.751089in}}%
\pgfpathlineto{\pgfqpoint{6.147741in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{6.149629in}{0.847032in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{2.751130in}}%
\pgfpathlineto{\pgfqpoint{6.383747in}{2.751130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403275in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{6.478056in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.760916in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.760916in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.703999in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.647081in}{0.751667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.647081in,y=0.654444in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.703999in,y=0.410711in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle x\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{0.930450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=0.856584in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.368498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.967771in,y=1.294631in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle -0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{1.806545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=1.732679in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.244592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=2.170726in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.666608in}{2.682639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123327in,y=2.608773in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0.050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.912215in,y=1.799028in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \phi_5(x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.666608in}{0.751667in}}{\pgfqpoint{2.074781in}{2.094722in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.760916in}{2.750906in}}%
\pgfpathlineto{\pgfqpoint{7.877976in}{0.846881in}}%
\pgfpathlineto{\pgfqpoint{7.995035in}{2.750827in}}%
\pgfpathlineto{\pgfqpoint{7.996923in}{2.751174in}}%
\pgfpathlineto{\pgfqpoint{8.113982in}{0.847317in}}%
\pgfpathlineto{\pgfqpoint{8.183840in}{1.982988in}}%
\pgfpathlineto{\pgfqpoint{8.231041in}{2.750785in}}%
\pgfpathlineto{\pgfqpoint{8.232930in}{2.750947in}}%
\pgfpathlineto{\pgfqpoint{8.349989in}{0.847022in}}%
\pgfpathlineto{\pgfqpoint{8.467048in}{2.750661in}}%
\pgfpathlineto{\pgfqpoint{8.468936in}{2.750916in}}%
\pgfpathlineto{\pgfqpoint{8.585995in}{0.846936in}}%
\pgfpathlineto{\pgfqpoint{8.703055in}{2.751030in}}%
\pgfpathlineto{\pgfqpoint{8.704943in}{2.751010in}}%
\pgfpathlineto{\pgfqpoint{8.822002in}{0.846952in}}%
\pgfpathlineto{\pgfqpoint{8.939061in}{2.750928in}}%
\pgfpathlineto{\pgfqpoint{8.940949in}{2.750611in}}%
\pgfpathlineto{\pgfqpoint{9.058008in}{0.847090in}}%
\pgfpathlineto{\pgfqpoint{9.175068in}{2.751031in}}%
\pgfpathlineto{\pgfqpoint{9.176956in}{2.750860in}}%
\pgfpathlineto{\pgfqpoint{9.294015in}{0.847226in}}%
\pgfpathlineto{\pgfqpoint{9.411074in}{2.751061in}}%
\pgfpathlineto{\pgfqpoint{9.412962in}{2.750828in}}%
\pgfpathlineto{\pgfqpoint{9.530021in}{0.846886in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{2.750908in}}%
\pgfpathlineto{\pgfqpoint{9.647081in}{2.750908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{0.751667in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{0.751667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.666608in}{2.846389in}}%
\pgfpathlineto{\pgfqpoint{9.741389in}{2.846389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diff_0_01.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918664in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918664in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772658in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199656in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199656in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626653in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053650in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053650in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480647in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480647in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907645in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907645in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334642in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334642in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761639in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761639in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.159044in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.507522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.433656in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.977568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.903701in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.447613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.373747in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.917658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.843792in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.387703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.313837in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.857749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=2.783883in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.327794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=3.253928in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.649020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.731791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.790518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.836070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.873289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.904757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.932015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.956059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.119065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.201836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.260563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.306115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.343334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.374802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.402061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.426105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.589111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.671881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.730608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.776160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.813379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.844847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.872106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.896150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.059156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.141927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.200654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.246206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.283424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.314892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.342151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.366195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.529201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.611972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.670699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.716251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.753470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.784938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.812197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.836241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.999246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.082017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.140744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.186296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.223515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.254983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.282242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.306286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.469292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.384203in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.365903in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.363817in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.323496in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.244008in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.105051in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.905992in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.696621in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.578558in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.548401in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.485713in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.437753in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.385925in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.371032in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.354487in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.333330in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.319098in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.300201in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.284394in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{1.272652in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{1.250774in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{1.243868in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{1.221556in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{1.205087in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{1.189055in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{1.171464in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{1.162253in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{1.145707in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.136117in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.128639in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{1.112450in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.094476in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{1.084220in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.077466in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.069641in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.062255in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.047508in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.027974in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.013998in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.005550in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.989260in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.976256in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.957044in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.945590in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.938099in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.930898in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.921575in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.902122in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.893444in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.885451in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.876949in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.868584in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.856676in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.847983in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.832295in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.828289in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.820980in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.814328in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.807827in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.797180in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.785482in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.772894in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.761647in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.750702in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.739969in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.731209in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.721059in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.713420in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.704007in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.693422in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.687640in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.680877in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.678126in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.672336in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.668859in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.667782in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.663024in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.659409in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.656689in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.648843in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.646556in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.644923in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.644759in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.644759in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.643212in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.641811in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.641765in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.639438in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.639326in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.637740in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.637649in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.351683in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.351438in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.364063in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.358318in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.383850in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.410833in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.390906in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.529618in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{2.553446in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{2.271473in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{2.717474in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.603882in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.390453in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{2.633523in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{2.448212in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{2.328533in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{2.848504in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.074050in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{2.790642in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle u(x): -\epsilon^2u''+u = 1, u(0)=u(1)=0, \epsilon=0.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{2.793644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{2.793644in}}{\pgfqpoint{5.302778in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{3.422778in}}{\pgfqpoint{5.263889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{3.422778in}}{\pgfqpoint{2.553516in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{2.832533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{2.793644in}}{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Axon algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=2.911868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random initialization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diff_0_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918664in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918664in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772658in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199656in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199656in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626653in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053650in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053650in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480647in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480647in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907645in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907645in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334642in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334642in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761639in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761639in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.159044in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.848550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.774684in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.337550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.263684in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.826550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.752684in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.315549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.241683in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.804549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=2.730683in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.293549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=3.219683in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.506754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.592863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.653958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.701347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.740066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.772803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.801161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.826175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.995754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.081862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.142957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.190346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.229066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.261803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.290161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.315175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.484754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.570862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.631957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.679346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.718066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.750803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.779161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.804174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.973753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.059862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.120957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.168346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.207066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.239802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.268161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.293174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.462753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.548862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.609957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.657346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.696065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.728802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.757160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.782174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.951753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.037861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.098956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.146345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.185065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.217802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.246160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.271174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.440753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.526861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.405376in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.228157in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.034860in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.834142in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.668675in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.615892in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.531043in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.493822in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.441428in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.432497in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.421559in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.399227in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.394474in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.358627in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.343095in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.329283in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.318253in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{1.291494in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{1.277594in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{1.263174in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{1.241727in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{1.208657in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{1.183430in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{1.163463in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{1.150805in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.138571in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.125281in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{1.116931in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.107644in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.092917in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{1.082960in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.067449in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.056195in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.045326in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.036991in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.023639in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.017571in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.005895in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.996808in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.988054in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.976789in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.968186in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.958386in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.948982in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.940010in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.931131in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.917777in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.909292in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.903132in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.893777in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.877400in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.869607in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.865281in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.857793in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.851366in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.845675in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.835989in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.828385in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.822722in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.816177in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.797969in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.790624in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.784303in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.777443in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.768994in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.762730in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.752980in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.746908in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.739551in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.734171in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.727919in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.721312in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.714595in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.709429in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.702077in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.696556in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.690465in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.681922in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.674330in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.672672in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.669953in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.659249in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.655531in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.652778in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.647599in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.643677in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.640506in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.638988in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.638241in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.419066in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.521802in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.499642in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.452658in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.669776in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.788407in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.508921in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.544950in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{2.428122in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{2.379517in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{2.465724in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.584586in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.405413in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{2.583948in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{2.737388in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{2.737621in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{2.571530in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{3.163640in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.100945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle u(x): -\epsilon^2u''+u = 1, u(0)=u(1)=0, \epsilon=0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{2.793644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{2.793644in}}{\pgfqpoint{5.302778in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{3.422778in}}{\pgfqpoint{5.263889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{3.422778in}}{\pgfqpoint{2.553516in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{2.832533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{2.793644in}}{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Axon algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=2.911868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random initialization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> error_ya.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431061in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431061in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.370455in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.370455in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309848in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.309848in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249242in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.249242in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.159044in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont number of layers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.820882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.747016in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.277508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.203642in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.734134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.660268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.190760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.116894in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.647386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.573519in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.104011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=3.030145in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.501714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.582122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.639172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.683424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.719580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.750150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.776630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.799988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.958340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.038748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.095798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.140050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.176206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.206776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.233256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.256614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.414966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.495374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.552424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.596676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.632832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.663402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.689882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.713240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.871592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.952000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.009050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.053302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.089458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.120027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.146508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.169866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.328218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.408626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.465676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.509927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.546084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.576653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.603134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.626491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.784844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.865251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.922302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.966553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.002710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.033279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.059760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.083117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.241469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.321877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.378928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.423179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.459335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.489905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.516386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.107811in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{2.557979in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{2.283063in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{2.008146in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.733232in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{1.458318in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{1.183476in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.908774in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.233372in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{3.205561in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{3.189627in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{3.205562in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{3.160404in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{3.216408in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{3.205720in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{3.205589in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{3.205561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886111in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{4.796134in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835023in}{0.597222in}}{\pgfqpoint{4.835023in}{0.636111in}}%
\pgfpathlineto{\pgfqpoint{4.835023in}{1.187467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.835023in}{1.226356in}}{\pgfqpoint{4.796134in}{1.226356in}}%
\pgfpathlineto{\pgfqpoint{0.886111in}{1.226356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.847222in}{1.226356in}}{\pgfqpoint{0.847222in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{0.636111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.847222in}{0.597222in}}{\pgfqpoint{0.886111in}{0.597222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{1.068902in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.068902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469444in,y=1.000846in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Yarotsky coefficients}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925000in}{0.783501in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{0.783501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.469444in,y=0.715446in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont training with random initialization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> exp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918664in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918664in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772658in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199656in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199656in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626653in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053650in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053650in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480647in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480647in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907645in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907645in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334642in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334642in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761639in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761639in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.159044in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.768852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.694986in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.324042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.250176in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.879232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.805366in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.434421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.360555in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.989611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.915745in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.547920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.601723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.645684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.682852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.715049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.743448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.935981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.033745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.103110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.156913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.200874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.238042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.270238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.298638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.491171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.588935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.658299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.712103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.756063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.793232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.825428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.853828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.046360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.144124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.213489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.267293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.311253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.348421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.380618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.409017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.601550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.699314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.768679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.822482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.866443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.903611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.935808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.964207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.156740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.254504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.323869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.377672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.421633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.458801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.490997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.519397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.415143in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.133242in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{1.863377in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{1.708118in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.586613in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.511279in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.417563in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.402267in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.348500in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.291108in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.271551in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.233955in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.208901in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.193012in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.140367in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.116661in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.092310in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.079196in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.052846in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{1.002924in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.987773in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.971182in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.959410in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.940897in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.927119in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.905407in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.884358in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.873288in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.861268in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.847093in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.831272in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.811122in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.791455in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.780630in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.771829in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.764744in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.755957in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.748220in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.739799in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.727436in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.720411in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.714711in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.708931in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.704002in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.700635in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.696615in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.692843in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.686975in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.680971in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.675226in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.670728in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.664727in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.658533in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.654002in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.652173in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.650334in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.647999in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.647720in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.645180in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.644999in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.643598in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.643593in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.643591in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.643476in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.643466in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.643288in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.642228in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.642073in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.640980in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.640975in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.640957in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.640941in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.640754in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.640753in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.639979in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.639771in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.639206in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.639203in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.638915in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.638785in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.638554in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.637722in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.637493in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.637493in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.637289in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.637284in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.637276in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.456028in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.579006in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.363837in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.389356in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.649812in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.685359in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.565494in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.565289in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{2.574760in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{2.442660in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{2.851281in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.678902in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.784509in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.074550in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{2.751817in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{2.693868in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{2.605116in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{2.862788in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.037324in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont exp\(\displaystyle (-x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{2.793644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{2.793644in}}{\pgfqpoint{5.302778in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{3.422778in}}{\pgfqpoint{5.263889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{3.422778in}}{\pgfqpoint{2.553516in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{2.832533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{2.793644in}}{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Axon algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=2.911868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random initialization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918664in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918664in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772658in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199656in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199656in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626653in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053650in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053650in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480647in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480647in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907645in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907645in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334642in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334642in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761639in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761639in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.159044in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.631869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.558003in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.177499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.103633in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.723130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.649264in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.268760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=2.194894in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.814390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=2.740524in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.360021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=3.286155in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.510822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.547350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.578992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.606902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.796120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.892201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.960371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.013248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.056452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.092980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.124622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.152533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.341751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.437831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.506002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.558879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.602082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.638611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.670253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.698163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.887381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.983462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.051632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.104509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.147713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.184241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.215883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.243793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.433011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.529092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.597262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.650139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.693343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.729871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.761513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.789424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.978642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.074722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.142893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.195770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.238973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.275502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.307144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.335054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.524272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.256892in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.240620in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.207941in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.200785in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.082586in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.913165in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.898648in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.872045in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.809021in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.743241in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.731106in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.697397in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.677130in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.639166in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.599748in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.550806in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.524149in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.501564in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.484711in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.466438in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{1.448132in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{1.432787in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{1.416077in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{1.390610in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{1.375339in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{1.357211in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{1.342193in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{1.321310in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{1.301197in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.290249in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.278053in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{1.267978in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.257343in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.243867in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{1.235491in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.230126in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.222363in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.204331in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.185909in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.174696in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.161479in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.147452in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{1.136605in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{1.128814in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{1.115044in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{1.105299in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{1.097932in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{1.087084in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{1.077747in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{1.065199in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{1.057720in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{1.047723in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{1.038593in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{1.031687in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{1.022261in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{1.004122in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.994602in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.986249in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.977040in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.970366in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.961184in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.952362in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.942521in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.932854in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.921338in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.912852in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.903037in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.896472in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.888998in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.879954in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.870354in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.861909in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.844914in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.835401in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.829165in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.816743in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.799456in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.793056in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.783517in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.767609in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.754756in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.746460in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.735690in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.728007in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.718559in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.711918in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.706234in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.687636in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.678056in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.667706in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.662262in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.646474in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.257787in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.264271in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.263172in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.240375in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.237711in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.233103in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.263045in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.245857in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{2.354714in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{2.550036in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{2.489771in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.804671in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{2.663591in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{2.598340in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{3.018871in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{2.608262in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{2.437859in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{2.901020in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{2.361927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle \sin(20x)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{2.793644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{2.793644in}}{\pgfqpoint{5.302778in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{3.422778in}}{\pgfqpoint{5.263889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{3.422778in}}{\pgfqpoint{2.553516in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{2.832533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{2.793644in}}{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Axon algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=2.911868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random initialization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sqrt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918664in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918664in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772658in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199656in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199656in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626653in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053650in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053650in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480647in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480647in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907645in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907645in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334642in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334642in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761639in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761639in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.159044in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.939563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.865697in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.539154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.465287in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.138744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.064878in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.738334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.664468in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.337925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=3.264059in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.520467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.626050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.700962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.759068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.806545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.846685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.881457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.912127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.120058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.225640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.300553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.358659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.406135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.446276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.481047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.511718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.719648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.825231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.900143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.958249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.005726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.045866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.080638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.111308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.319239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.424821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.499733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.557840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.605316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.645457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.680228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.710899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.918829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.024412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.099324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.157430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.204907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.245047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.279819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.310489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.518420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.460727in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.324987in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.186344in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.077907in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.001954in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.885081in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.803858in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.721527in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.658964in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.607513in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.592654in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.565027in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.485374in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.431053in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.417169in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.351872in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{1.332299in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{1.304126in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{1.283604in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{1.277030in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{1.262140in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{1.251014in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{1.236732in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{1.218013in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{1.208598in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{1.197462in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{1.188320in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{1.178412in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{1.160961in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{1.144805in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{1.101864in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{1.085949in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{1.068559in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{1.055775in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{1.045365in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{1.036114in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{1.026306in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{1.014918in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.996542in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.988847in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.977552in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.965723in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.939377in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.927081in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.919589in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.909494in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.902765in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.895987in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.889144in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.880276in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.867518in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.855815in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.833841in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.825504in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.816455in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.808553in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.798763in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.791362in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.783015in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.776852in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.770312in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.764559in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.750943in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.744952in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.736793in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.732993in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.722988in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.716434in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.708397in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.705344in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.699296in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.697310in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.691670in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.686449in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.683564in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.673857in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.671754in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.669409in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.669223in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.668200in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.660617in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.657418in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.654643in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.652687in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.652233in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.646613in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.644550in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.641815in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.641587in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.362022in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.402726in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.496990in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.496036in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.564114in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.344391in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.998792in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{2.895380in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{2.436842in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{2.412385in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{2.745683in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{2.620913in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.042153in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{2.635023in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{2.720618in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{2.897305in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{2.624270in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.038227in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.126543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle \sqrt{x}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{2.793644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{2.793644in}}{\pgfqpoint{5.302778in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{3.422778in}}{\pgfqpoint{5.263889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{3.422778in}}{\pgfqpoint{2.553516in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{2.832533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{2.793644in}}{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Axon algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=2.911868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random initialization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sum_squares.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918664in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918664in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772658in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199656in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199656in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626653in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053650in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053650in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480647in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480647in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907645in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907645in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334642in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334642in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761639in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761639in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.159044in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.732151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.658285in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.153543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.079677in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.574934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.501068in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.996326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.922460in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.417718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.343852in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.839110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.765244in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.260502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380558in,y=3.186635in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.511814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.564462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.605299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.638666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.666876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.691314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.712869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.859002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.933206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.985854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.026691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.060057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.088268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.112706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.134261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.280394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.354598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.407246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.448083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.481449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.509660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.534097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.555653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.701786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.775989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.828638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.869475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.902841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.931052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.955489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.977044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.123178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.197381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.250029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.290866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.324233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.352444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.376881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.398436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.544570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.618773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.671421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.712258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.745625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.773835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.798273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.819828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.965961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.040165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.092813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.133650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.167016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.195227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.219664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.241220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.387353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.461557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.514205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.836697in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.640743in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.582832in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.386489in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.328736in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{2.134900in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.077782in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{1.893297in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{1.837947in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{1.674827in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{1.612986in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{1.297053in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{1.240067in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{1.192876in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{1.163092in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{1.067190in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.982541in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.924656in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.868957in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.826987in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.803840in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.767452in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.757166in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.745282in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.737663in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.727903in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.722998in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.711575in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.693780in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.685466in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.671490in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.661458in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.656200in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.653911in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.652501in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.650699in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.648757in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.648268in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.646352in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.644745in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.642781in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.641040in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.640530in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.640210in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.639729in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.639494in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.639421in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.639296in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.639291in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.638787in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.638714in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.638359in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.638345in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.638337in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.638279in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.638266in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.638258in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.638258in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.638238in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.638237in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.638223in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.638182in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.638114in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.638018in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.637973in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.637883in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.637690in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.637614in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.637614in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.637545in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.637545in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.637453in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.637446in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.637434in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.637413in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.637382in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.637333in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.637298in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.637282in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.637275in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.039535in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{3.016932in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.947059in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.947000in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.989682in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.044456in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{3.030676in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.062696in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{3.037716in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{3.028947in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{3.084633in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.067762in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.105051in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.045618in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{3.067855in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{3.043590in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{3.193581in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.188715in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.246055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle \sqrt{x^2+y^2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{2.793644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{2.793644in}}{\pgfqpoint{5.302778in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{3.422778in}}{\pgfqpoint{5.263889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{3.422778in}}{\pgfqpoint{2.553516in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{2.832533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{2.793644in}}{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Axon algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=2.911868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random initialization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> x2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/anaconda3/envs/nlp/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918664in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918664in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345661in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345661in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772658in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772658in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199656in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199656in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626653in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.626653in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053650in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.053650in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.480647in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480647in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.907645in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907645in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334642in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.334642in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.761639in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.761639in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188636in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188636in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.159044in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.723089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=0.649223in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.195741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.121875in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.668393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=1.594527in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.141045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.067179in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.613697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=2.539831in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.086349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272533in,y=3.012483in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.535002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.580807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.618232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.649875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.677285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.701462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.865372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.948602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.007654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.053459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.090884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.122527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.149937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.174114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.338024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.421254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.480306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.526111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.563536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.595179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.622589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.646766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.810676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.893906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.952958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.998763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.036188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.067831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.095241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.119418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.283328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.366558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.425610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.471415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.508840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.540483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.567893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.592070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.755980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.839210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.898262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.944067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.981492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.013135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.040545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.064722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.228632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.311862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.370914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.416719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.454144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.485787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.513197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216977in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.906896in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.622325in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.337736in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{2.053267in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{1.769350in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{1.485956in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{1.206515in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{0.973402in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{0.891720in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{0.821669in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{0.815622in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{0.801867in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{0.769148in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{0.762968in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{0.755936in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{0.754691in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{0.735962in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{0.725557in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{0.717505in}}%
\pgfpathlineto{\pgfqpoint{1.815358in}{0.709226in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{0.705267in}}%
\pgfpathlineto{\pgfqpoint{1.900758in}{0.702351in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.986157in}{0.694639in}}%
\pgfpathlineto{\pgfqpoint{2.028857in}{0.692844in}}%
\pgfpathlineto{\pgfqpoint{2.071556in}{0.692388in}}%
\pgfpathlineto{\pgfqpoint{2.114256in}{0.689345in}}%
\pgfpathlineto{\pgfqpoint{2.156956in}{0.688851in}}%
\pgfpathlineto{\pgfqpoint{2.199656in}{0.688047in}}%
\pgfpathlineto{\pgfqpoint{2.242355in}{0.685912in}}%
\pgfpathlineto{\pgfqpoint{2.285055in}{0.682109in}}%
\pgfpathlineto{\pgfqpoint{2.327755in}{0.678026in}}%
\pgfpathlineto{\pgfqpoint{2.370455in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{2.413154in}{0.674320in}}%
\pgfpathlineto{\pgfqpoint{2.455854in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{2.498554in}{0.671066in}}%
\pgfpathlineto{\pgfqpoint{2.541253in}{0.670098in}}%
\pgfpathlineto{\pgfqpoint{2.583953in}{0.666541in}}%
\pgfpathlineto{\pgfqpoint{2.626653in}{0.661530in}}%
\pgfpathlineto{\pgfqpoint{2.669353in}{0.659870in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{0.659160in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{0.657685in}}%
\pgfpathlineto{\pgfqpoint{2.797452in}{0.656972in}}%
\pgfpathlineto{\pgfqpoint{2.840152in}{0.655738in}}%
\pgfpathlineto{\pgfqpoint{2.882851in}{0.654172in}}%
\pgfpathlineto{\pgfqpoint{2.925551in}{0.650573in}}%
\pgfpathlineto{\pgfqpoint{2.968251in}{0.650363in}}%
\pgfpathlineto{\pgfqpoint{3.010950in}{0.650359in}}%
\pgfpathlineto{\pgfqpoint{3.053650in}{0.650083in}}%
\pgfpathlineto{\pgfqpoint{3.096350in}{0.649277in}}%
\pgfpathlineto{\pgfqpoint{3.139050in}{0.648748in}}%
\pgfpathlineto{\pgfqpoint{3.181749in}{0.647944in}}%
\pgfpathlineto{\pgfqpoint{3.224449in}{0.646355in}}%
\pgfpathlineto{\pgfqpoint{3.267149in}{0.646119in}}%
\pgfpathlineto{\pgfqpoint{3.309848in}{0.644159in}}%
\pgfpathlineto{\pgfqpoint{3.352548in}{0.644149in}}%
\pgfpathlineto{\pgfqpoint{3.395248in}{0.643806in}}%
\pgfpathlineto{\pgfqpoint{3.437948in}{0.643754in}}%
\pgfpathlineto{\pgfqpoint{3.480647in}{0.643485in}}%
\pgfpathlineto{\pgfqpoint{3.523347in}{0.643426in}}%
\pgfpathlineto{\pgfqpoint{3.566047in}{0.643227in}}%
\pgfpathlineto{\pgfqpoint{3.608747in}{0.643207in}}%
\pgfpathlineto{\pgfqpoint{3.651446in}{0.643205in}}%
\pgfpathlineto{\pgfqpoint{3.694146in}{0.643126in}}%
\pgfpathlineto{\pgfqpoint{3.736846in}{0.643087in}}%
\pgfpathlineto{\pgfqpoint{3.779545in}{0.642627in}}%
\pgfpathlineto{\pgfqpoint{3.822245in}{0.642606in}}%
\pgfpathlineto{\pgfqpoint{3.864945in}{0.642602in}}%
\pgfpathlineto{\pgfqpoint{3.907645in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{3.950344in}{0.642434in}}%
\pgfpathlineto{\pgfqpoint{3.993044in}{0.641920in}}%
\pgfpathlineto{\pgfqpoint{4.035744in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{4.121143in}{0.641121in}}%
\pgfpathlineto{\pgfqpoint{4.163843in}{0.641013in}}%
\pgfpathlineto{\pgfqpoint{4.206543in}{0.640969in}}%
\pgfpathlineto{\pgfqpoint{4.249242in}{0.640646in}}%
\pgfpathlineto{\pgfqpoint{4.291942in}{0.640339in}}%
\pgfpathlineto{\pgfqpoint{4.334642in}{0.640339in}}%
\pgfpathlineto{\pgfqpoint{4.377342in}{0.640014in}}%
\pgfpathlineto{\pgfqpoint{4.420041in}{0.639884in}}%
\pgfpathlineto{\pgfqpoint{4.462741in}{0.639722in}}%
\pgfpathlineto{\pgfqpoint{4.505441in}{0.639557in}}%
\pgfpathlineto{\pgfqpoint{4.548140in}{0.639552in}}%
\pgfpathlineto{\pgfqpoint{4.590840in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{4.633540in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{4.676240in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{4.718939in}{0.639091in}}%
\pgfpathlineto{\pgfqpoint{4.761639in}{0.639083in}}%
\pgfpathlineto{\pgfqpoint{4.804339in}{0.639058in}}%
\pgfpathlineto{\pgfqpoint{4.847039in}{0.639053in}}%
\pgfpathlineto{\pgfqpoint{4.889738in}{0.638929in}}%
\pgfpathlineto{\pgfqpoint{4.932438in}{0.638828in}}%
\pgfpathlineto{\pgfqpoint{4.975138in}{0.638745in}}%
\pgfpathlineto{\pgfqpoint{5.017837in}{0.637928in}}%
\pgfpathlineto{\pgfqpoint{5.060537in}{0.637840in}}%
\pgfpathlineto{\pgfqpoint{5.103237in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{5.145937in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{3.059788in}}%
\pgfpathlineto{\pgfqpoint{1.004063in}{2.761919in}}%
\pgfpathlineto{\pgfqpoint{1.046763in}{2.924221in}}%
\pgfpathlineto{\pgfqpoint{1.089463in}{3.132578in}}%
\pgfpathlineto{\pgfqpoint{1.132163in}{2.907448in}}%
\pgfpathlineto{\pgfqpoint{1.174862in}{3.156642in}}%
\pgfpathlineto{\pgfqpoint{1.217562in}{2.912272in}}%
\pgfpathlineto{\pgfqpoint{1.260262in}{3.068112in}}%
\pgfpathlineto{\pgfqpoint{1.302961in}{3.112861in}}%
\pgfpathlineto{\pgfqpoint{1.345661in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{1.388361in}{3.172827in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.011522in}}%
\pgfpathlineto{\pgfqpoint{1.473760in}{3.292915in}}%
\pgfpathlineto{\pgfqpoint{1.516460in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{1.559160in}{3.292950in}}%
\pgfpathlineto{\pgfqpoint{1.601860in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{1.644559in}{3.260450in}}%
\pgfpathlineto{\pgfqpoint{1.687259in}{3.271001in}}%
\pgfpathlineto{\pgfqpoint{1.729959in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.772658in}{3.233179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=3.603333in,,base]{\color{textcolor}\sffamily\fontsize{16.800000}{20.160000}\selectfont \(\displaystyle x^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathlineto{\pgfqpoint{5.263889in}{2.793644in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{2.793644in}}{\pgfqpoint{5.302778in}{2.832533in}}%
\pgfpathlineto{\pgfqpoint{5.302778in}{3.383889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.302778in}{3.422778in}}{\pgfqpoint{5.263889in}{3.422778in}}%
\pgfpathlineto{\pgfqpoint{2.592404in}{3.422778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{3.422778in}}{\pgfqpoint{2.553516in}{3.383889in}}%
\pgfpathlineto{\pgfqpoint{2.553516in}{2.832533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.553516in}{2.793644in}}{\pgfqpoint{2.592404in}{2.793644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{3.265323in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{3.265323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=3.197268in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Axon algorithm}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631293in}{2.979923in}}%
\pgfpathlineto{\pgfqpoint{3.020182in}{2.979923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.175738in,y=2.911868in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Random initialization}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

